Distributed Nonlinear Observer with Robust Performance - A Circle Criterion Approach

In this paper, we present a distributed version of the KYP-Lemma with the goal to express the strictly positive real-property for a class of physically interconnected systems by a set of local LMI-conditions. The resulting conditions are subsequently used to constructively design distributed circle criterion estimators, which are able to collectively estimate an underlying linear system with a sector bounded nonlinearity.

==> nonlinear_error.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3.5in,
height=2in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xlabel={t},
xmin=0,
xmax=30,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-60,
ymax=60
]
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 2.8284348457517\\
0.1 3.4291151056857\\
0.2 3.8989894396513\\
0.3 4.27223617189279\\
0.4 4.58074747199487\\
0.5 4.84280052182803\\
0.6 5.03558778581436\\
0.7 5.1044991495165\\
0.8 5.02284673663956\\
0.9 4.78006625388943\\
1 4.38424348081923\\
1.1 3.861245236921\\
1.2 3.23116435519425\\
1.3 2.51786376442148\\
1.4 1.75283363372792\\
1.5 0.970513030988525\\
1.6 0.202080947827517\\
1.7 -0.524306583397265\\
1.8 -1.18457194358206\\
1.9 -1.75680555491128\\
2 -2.22256166491311\\
2.1 -2.56747871449836\\
2.2 -2.78210240420974\\
2.3 -2.86286303545173\\
2.4 -2.81520758454464\\
2.5 -2.64147756584792\\
2.6 -2.34714162944058\\
2.7 -1.94640778161705\\
2.8 -1.46111086823171\\
2.9 -0.915851038459726\\
3 -0.335394265624259\\
3.1 0.255097484953055\\
3.2 0.830756543517993\\
3.3 1.36824474036106\\
3.4 1.84636973599998\\
3.5 2.24670568387416\\
3.6 2.5544259211385\\
3.7 2.75949679186131\\
3.8 2.85963948316416\\
3.9 2.85054012149341\\
4 2.731001524522\\
4.1 2.506338893057\\
4.2 2.18870805953121\\
4.3 1.79442715432685\\
4.4 1.34153432524798\\
4.5 0.849339319807657\\
4.6 0.338161876629986\\
4.7 -0.171352024111425\\
4.8 -0.659027407700537\\
4.9 -1.10594486165826\\
5 -1.49519545542808\\
5.1 -1.81256267058167\\
5.2 -2.04689191497705\\
5.3 -2.19064407720549\\
5.4 -2.24343205629057\\
5.5 -2.2040730263588\\
5.6 -2.07404273620387\\
5.7 -1.85948832958549\\
5.8 -1.57163662837667\\
5.9 -1.22507688667349\\
6 -0.835901774805226\\
6.1 -0.421013840410709\\
6.2 0.00222888293443269\\
6.3 0.416582359433174\\
6.4 0.80556496093277\\
6.5 1.15418245001182\\
6.6 1.44933639309766\\
6.7 1.680163936244\\
6.8 1.83976166160437\\
6.9 1.92620873442901\\
7 1.93491318779063\\
7.1 1.86476380931258\\
7.2 1.71949942309509\\
7.3 1.5077269645516\\
7.4 1.24085506470487\\
7.5 0.931547604330316\\
7.6 0.593542255612876\\
7.7 0.241124154443032\\
7.8 -0.111461556661278\\
7.9 -0.45092256204005\\
8 -0.767296203811788\\
8.1 -1.05216699074417\\
8.2 -1.28996668222083\\
8.3 -1.46762809480395\\
8.4 -1.57757459252392\\
8.5 -1.61801886339143\\
8.6 -1.59115391550803\\
8.7 -1.50114448571429\\
8.8 -1.35351741181548\\
8.9 -1.15540974516342\\
9 -0.915745679420016\\
9.1 -0.645108038398183\\
9.2 -0.355351771060174\\
9.3 -0.0590308057317239\\
9.4 0.231799606516024\\
9.5 0.508527806443479\\
9.6 0.764132423992291\\
9.7 0.985644657716173\\
9.8 1.16158604868606\\
9.9 1.28406220324645\\
10 1.34941088147709\\
10.1 1.35749187091313\\
10.2 1.31048730022547\\
10.3 1.21216385003979\\
10.4 1.06772820557073\\
10.5 0.883880155325806\\
10.6 0.668767855920268\\
10.7 0.431751040377073\\
10.8 0.183001323962775\\
10.9 -0.0669678318956839\\
11 -0.307788028919962\\
11.1 -0.529933613252996\\
11.2 -0.727235763757773\\
11.3 -0.894664273920605\\
11.4 -1.02368512993113\\
11.5 -1.10781505244898\\
11.6 -1.143723122002\\
11.7 -1.1313142473799\\
11.8 -1.07298308474871\\
11.9 -0.97277354387402\\
12 -0.835992087937253\\
12.1 -0.669148340072679\\
12.2 -0.479875625896044\\
12.3 -0.2766416805825\\
12.4 -0.0674809848838307\\
12.5 0.142671740809198\\
12.6 0.344868372623801\\
12.7 0.52920375434434\\
12.8 0.687208713537906\\
12.9 0.812603541315311\\
13 0.901368332053\\
13.1 0.951346295487939\\
13.2 0.961860344365802\\
13.3 0.933614050666717\\
13.4 0.868819563677219\\
13.5 0.771172369570388\\
13.6 0.64419745857742\\
13.7 0.493216073552986\\
13.8 0.324970057272353\\
13.9 0.146958428215811\\
14 -0.0330647207490706\\
14.1 -0.207547548129099\\
14.2 -0.369492928269515\\
14.3 -0.512691771910383\\
14.4 -0.63187552771754\\
14.5 -0.722837676915736\\
14.6 -0.782551196113013\\
14.7 -0.809277649432546\\
14.8 -0.802644889979971\\
14.9 -0.76367076282853\\
15 -0.694726790751615\\
15.1 -0.599471161255044\\
15.2 -0.482874444471893\\
15.3 -0.348870766950618\\
15.4 -0.202297387146704\\
15.5 -0.0498000257951396\\
15.6 0.101765527206403\\
15.7 0.245817853533092\\
15.8 0.376460199128685\\
15.9 0.488708699969285\\
16 0.578570967794246\\
16.1 0.643062681863166\\
16.2 0.680231213158296\\
16.3 0.689202014989236\\
16.4 0.670222832583022\\
16.5 0.6246710182259\\
16.6 0.555002573222124\\
16.7 0.46464253515479\\
16.8 0.357831442563202\\
16.9 0.239439214834559\\
17 0.114574342153701\\
17.1 -0.0133141266306023\\
17.2 -0.138975939582447\\
17.3 -0.256638368386093\\
17.4 -0.361163884229904\\
17.5 -0.448331378631403\\
17.6 -0.514902184483514\\
17.7 -0.558758850256992\\
17.8 -0.579960621150469\\
17.9 -0.57794571290603\\
18 -0.552931959712574\\
18.1 -0.506106804985971\\
18.2 -0.439661140804473\\
18.3 -0.356648828063753\\
18.4 -0.260844426058392\\
18.5 -0.156536253486812\\
18.6 -0.048286883253114\\
18.7 0.0593018083185826\\
18.8 0.161792895577369\\
18.9 0.255076613100005\\
19 0.335472772140025\\
19.1 0.399690747523438\\
19.2 0.446701211621411\\
19.3 0.475155231499044\\
19.4 0.483957207392959\\
19.5 0.472875054541989\\
19.6 0.442528625816664\\
19.7 0.394414202953477\\
19.8 0.330851116495916\\
19.9 0.254846491593975\\
20 0.169902598903525\\
20.1 0.0798044967955107\\
20.2 -0.0115787409916219\\
20.3 -0.100462372937983\\
20.4 -0.183284524634614\\
20.5 -0.256824774536312\\
20.6 -0.318311484722111\\
20.7 -0.365519316533269\\
20.8 -0.396851468717951\\
20.9 -0.411398906764448\\
21 -0.408972272438342\\
21.1 -0.390113448379281\\
21.2 -0.356010741975282\\
21.3 -0.308373696473231\\
21.4 -0.249133526006482\\
21.5 -0.180874632839876\\
21.6 -0.106569539918269\\
21.7 -0.0294135425406932\\
21.8 0.0473412012416325\\
21.9 0.120543189691888\\
22 0.187277455205985\\
22.1 0.244976510829993\\
22.2 0.29150936364347\\
22.3 0.325251954068901\\
22.4 0.345138936230522\\
22.5 0.350693084236147\\
22.6 0.342027448655113\\
22.7 0.319818134631073\\
22.8 0.285252467100029\\
22.9 0.239963783921089\\
23 0.185961755306912\\
23.1 0.125558120654749\\
23.2 0.0612835840911492\\
23.3 -0.00420603238022332\\
23.4 -0.0682331084568473\\
23.5 -0.128207778070924\\
23.6 -0.181738796290776\\
23.7 -0.226738998979409\\
23.8 -0.261517400541598\\
23.9 -0.284850298106137\\
24 -0.296025998212623\\
24.1 -0.294861335701549\\
24.2 -0.281691732490584\\
24.3 -0.257338932270036\\
24.4 -0.22306123874872\\
24.5 -0.180490463648766\\
24.6 -0.131558844537034\\
24.7 -0.0784191382771959\\
24.8 -0.0233640561285137\\
24.9 0.0312270192888042\\
25 0.0829691967864044\\
25.1 0.130678573476018\\
25.2 0.172496342015496\\
25.3 0.206692028647534\\
25.4 0.231855519329502\\
25.5 0.247000024499362\\
25.6 0.251629467635569\\
25.7 0.245758004731824\\
25.8 0.229883589193363\\
25.9 0.204928393514059\\
26 0.172163228926381\\
26.1 0.133129971466184\\
26.2 0.0895684898484816\\
26.3 0.0433474646964651\\
26.4 -0.00360477886865596\\
26.5 -0.0493722789400906\\
26.6 -0.0921257763241652\\
26.7 -0.130195719853567\\
26.8 -0.162138896296256\\
26.9 -0.18679418827195\\
27 -0.203324580696092\\
27.1 -0.211244189651955\\
27.2 -0.210430167238786\\
27.3 -0.201119836155902\\
27.4 -0.183893713411979\\
27.5 -0.159645658791025\\
27.6 -0.129542961908202\\
27.7 -0.0949433547959266\\
27.8 -0.0571662379208444\\
27.9 -0.0177366074724148\\
28 0.0217068300367114\\
28.1 0.0595425239457459\\
28.2 0.0942560005460926\\
28.3 0.124501435263117\\
28.4 0.149148790532264\\
28.5 0.16731816979863\\
28.6 0.178404550470642\\
28.7 0.182094719194742\\
28.8 0.178376021741787\\
28.9 0.167535234827566\\
29 0.150145858704996\\
29.1 0.127042939217867\\
29.2 0.0992856627100878\\
29.3 0.0681091571850296\\
29.4 0.0348680201133882\\
29.5 0.000974917910157913\\
29.6 -0.0321620007824424\\
29.7 -0.0631992611210812\\
29.8 -0.0909127665235689\\
29.9 -0.114244895227809\\
30 -0.132342695290308\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 2.8284348457517\\
0.1 3.87403608442272\\
0.2 4.9212252214255\\
0.3 6.10739493006849\\
0.4 7.16183557302481\\
0.5 7.81756905760625\\
0.6 7.9663940383305\\
0.7 7.72809186072055\\
0.8 7.29936021656025\\
0.9 6.8124141016379\\
1 6.29697019346936\\
1.1 5.73416135684514\\
1.2 5.10315540563993\\
1.3 4.4154590754228\\
1.4 3.69193951465237\\
1.5 2.94693280491382\\
1.6 2.19638922093062\\
1.7 1.4612139221431\\
1.8 0.763369673583011\\
1.9 0.122845628940246\\
2 -0.442482468418034\\
2.1 -0.921326610014765\\
2.2 -1.3071738620164\\
2.3 -1.59719371190964\\
2.4 -1.78029677855192\\
2.5 -1.83357550640053\\
2.6 -1.7691934003639\\
2.7 -1.6150366221958\\
2.8 -1.39272099736071\\
2.9 -1.11436827904903\\
3 -0.791505093264244\\
3.1 -0.437230210784914\\
3.2 -0.0647451937712566\\
3.3 0.311898593072863\\
3.4 0.676799433923621\\
3.5 1.01713919469671\\
3.6 1.32122748973717\\
3.7 1.57864414641922\\
3.8 1.77201751248502\\
3.9 1.87214172119453\\
4 1.88010203780918\\
4.1 1.81283608418845\\
4.2 1.68556252631589\\
4.3 1.50640216734599\\
4.4 1.28100222172804\\
4.5 1.01642984260717\\
4.6 0.721155284234754\\
4.7 0.404490238059016\\
4.8 0.0766206899717403\\
4.9 -0.251167570140288\\
5 -0.565870344818815\\
5.1 -0.853101778125413\\
5.2 -1.10235167065097\\
5.3 -1.30677176179252\\
5.4 -1.45670162893871\\
5.5 -1.52577117989002\\
5.6 -1.51093435665781\\
5.7 -1.42516887076012\\
5.8 -1.28324323278597\\
5.9 -1.09589132398376\\
6 -0.871292020303499\\
6.1 -0.617492564019886\\
6.2 -0.342825201336844\\
6.3 -0.0558625114541605\\
6.4 0.234177603195689\\
6.5 0.515499923262233\\
6.6 0.777148549384056\\
6.7 1.01021400101523\\
6.8 1.20700586765226\\
6.9 1.34998229233332\\
7 1.42041953224632\\
7.1 1.42228253613741\\
7.2 1.36782713043599\\
7.3 1.2662894631039\\
7.4 1.12190398143535\\
7.5 0.938003950659614\\
7.6 0.719422642780983\\
7.7 0.472498879997549\\
7.8 0.206634582024983\\
7.9 -0.0656443429541085\\
8 -0.329337726022024\\
8.1 -0.555344339852511\\
8.2 -0.731303046769335\\
8.3 -0.866797405678595\\
8.4 -0.975582563913407\\
8.5 -1.06258805000505\\
8.6 -1.12169628819485\\
8.7 -1.14243214805108\\
8.8 -1.11730120461858\\
8.9 -1.04444046713877\\
9 -0.926610776471522\\
9.1 -0.769114490137468\\
9.2 -0.578142761760193\\
9.3 -0.36012314447453\\
9.4 -0.124262796528489\\
9.5 0.117139182460158\\
9.6 0.337502380840415\\
9.7 0.521969334852203\\
9.8 0.672267708999514\\
9.9 0.795642932820754\\
10 0.895838384303596\\
10.1 0.969927255904963\\
10.2 1.0109463703719\\
10.3 1.01254165673189\\
10.4 0.971922009390843\\
10.5 0.890265081077349\\
10.6 0.771628708251231\\
10.7 0.621610924980422\\
10.8 0.446467147510808\\
10.9 0.252797614491014\\
11 0.0483264784117252\\
11.1 -0.158323289120476\\
11.2 -0.358261293424601\\
11.3 -0.531617865270419\\
11.4 -0.667572613600126\\
11.5 -0.767315468808678\\
11.6 -0.835576375153243\\
11.7 -0.87481081359935\\
11.8 -0.883914986760441\\
11.9 -0.860414469026497\\
12 -0.803052536381014\\
12.1 -0.712747832798402\\
12.2 -0.592137803977233\\
12.3 -0.444938100119982\\
12.4 -0.27809371241004\\
12.5 -0.106617025101675\\
12.6 0.0547219562486105\\
12.7 0.202409375044468\\
12.8 0.337661859315489\\
12.9 0.461246980369077\\
13 0.57065497805608\\
13.1 0.660414305735307\\
13.2 0.724344430795915\\
13.3 0.75766743864514\\
13.4 0.757705884673217\\
13.5 0.722623422656834\\
13.6 0.658171610693188\\
13.7 0.571725997878461\\
13.8 0.466251457106083\\
13.9 0.344936489812552\\
14 0.211480391184868\\
14.1 0.0703436744560664\\
14.2 -0.0730446818449915\\
14.3 -0.212462814534186\\
14.4 -0.341468878386393\\
14.5 -0.454128763163801\\
14.6 -0.545604503474938\\
14.7 -0.612432403830702\\
14.8 -0.652496405532879\\
14.9 -0.664820798918396\\
15 -0.649316863041197\\
15.1 -0.606512222876574\\
15.2 -0.536852726144332\\
15.3 -0.444487459388798\\
15.4 -0.340042562447483\\
15.5 -0.227535662833887\\
15.6 -0.110023772777454\\
15.7 0.00973487324452194\\
15.8 0.128480821784704\\
15.9 0.242016227975261\\
16 0.3454170520424\\
16.1 0.433726178482462\\
16.2 0.502717394790364\\
16.3 0.549389486941641\\
16.4 0.572085956898972\\
16.5 0.570342617704804\\
16.6 0.544641513955955\\
16.7 0.496204741161606\\
16.8 0.42686622848099\\
16.9 0.339023731641584\\
17 0.236527590617126\\
17.1 0.126980557215755\\
17.2 0.0183973436555691\\
17.3 -0.0856132061094907\\
17.4 -0.183215592450912\\
17.5 -0.27280382019996\\
17.6 -0.352172125863441\\
17.7 -0.418380761215129\\
17.8 -0.465657297576306\\
17.9 -0.489858210635862\\
18 -0.491600888344462\\
18.1 -0.472891359136178\\
18.2 -0.435493744624041\\
18.3 -0.381968208009433\\
18.4 -0.315182251063939\\
18.5 -0.238020618511816\\
18.6 -0.153345365722786\\
18.7 -0.0640902552179716\\
18.8 0.0266562355415537\\
18.9 0.115680053151425\\
19 0.199819672181342\\
19.1 0.276171947830634\\
19.2 0.339811570706116\\
19.3 0.386643872370842\\
19.4 0.415396403915024\\
19.5 0.425142694562531\\
19.6 0.416723134784425\\
19.7 0.392052780614536\\
19.8 0.353425073048287\\
19.9 0.303082754539743\\
20 0.24310473934832\\
20.1 0.175525912082129\\
20.2 0.102535976520304\\
20.3 0.0266140108633568\\
20.4 -0.049473479790767\\
20.5 -0.122800032124687\\
20.6 -0.190469622622252\\
20.7 -0.249802300412316\\
20.8 -0.29847438393703\\
20.9 -0.334604847884717\\
21 -0.356794732825308\\
21.1 -0.364100695238806\\
21.2 -0.355643527393021\\
21.3 -0.332319790562586\\
21.4 -0.296367078871803\\
21.5 -0.249214925622931\\
21.6 -0.193010637902606\\
21.7 -0.130303664539909\\
21.8 -0.0637840782877444\\
21.9 0.00382955421348186\\
22 0.0698457227868872\\
22.1 0.131663365679371\\
22.2 0.186860264817396\\
22.3 0.233291393588596\\
22.4 0.269175785433884\\
22.5 0.293162460702654\\
22.6 0.304381280620725\\
22.7 0.302490558498157\\
22.8 0.287723668026925\\
22.9 0.260918012176591\\
23 0.223501390199166\\
23.1 0.177421477043496\\
23.2 0.125019668448576\\
23.3 0.0688625825630975\\
23.4 0.0115553556835453\\
23.5 -0.0444317219539478\\
23.6 -0.0968935390046587\\
23.7 -0.143960673852735\\
23.8 -0.184112654611037\\
23.9 -0.216154026220002\\
24 -0.239181355936944\\
24.1 -0.25256512690906\\
24.2 -0.25595710612165\\
24.3 -0.249318194904042\\
24.4 -0.232950957175609\\
24.5 -0.20751855169611\\
24.6 -0.174036632958766\\
24.7 -0.133832362771332\\
24.8 -0.0884683167713551\\
24.9 -0.0396128455286073\\
25 0.0106161828246081\\
25.1 0.0595645207709881\\
25.2 0.104750095661179\\
25.3 0.143724134848691\\
25.4 0.175063003917415\\
25.5 0.19813057717124\\
25.6 0.212771705406618\\
25.7 0.219054302740405\\
25.8 0.217124762971428\\
25.9 0.20719091537309\\
26 0.189596005295616\\
26.1 0.164919395071809\\
26.2 0.134044999593101\\
26.3 0.098167675497411\\
26.4 0.058741023066931\\
26.5 0.0173905865867106\\
26.6 -0.0241809230090144\\
26.7 -0.0642793801429304\\
26.8 -0.101291128498207\\
26.9 -0.133743693046861\\
27 -0.160359146468059\\
27.1 -0.180101132152801\\
27.2 -0.19221344821092\\
27.3 -0.196247020943685\\
27.4 -0.192073063809915\\
27.5 -0.179881716430431\\
27.6 -0.160165299909732\\
27.7 -0.133668182778985\\
27.8 -0.10249414264338\\
27.9 -0.0681229171004158\\
28 -0.032023758092496\\
28.1 0.00431754502067783\\
28.2 0.0394503495935474\\
28.3 0.0719984760888579\\
28.4 0.100697820360855\\
28.5 0.124445380444488\\
28.6 0.142356143650998\\
28.7 0.153815806870563\\
28.8 0.158517016751574\\
28.9 0.156471098677708\\
29 0.147993092848941\\
29.1 0.133663572980391\\
29.2 0.114275058643089\\
29.3 0.0907729419590648\\
29.4 0.0642001919564472\\
29.5 0.0356518905678684\\
29.6 0.00624104015363502\\
29.7 -0.0229272028235186\\
29.8 -0.0507781031688288\\
29.9 -0.0762917796093623\\
30 -0.0985322344849426\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 2.8284348457517\\
0.1 0.921077462296306\\
0.2 0.109257946183675\\
0.3 0.78269775305416\\
0.4 2.47656515493348\\
0.5 4.31653393990135\\
0.6 5.76065493043041\\
0.7 6.50571639945414\\
0.8 6.56773541231331\\
0.9 6.2746175494451\\
1 5.76770564560939\\
1.1 5.09128587037202\\
1.2 4.27737140475254\\
1.3 3.3502375004326\\
1.4 2.33027547484575\\
1.5 1.23970942338041\\
1.6 0.10792442719079\\
1.7 -1.02613956502993\\
1.8 -2.11580607425725\\
1.9 -3.11162240106423\\
2 -3.96717999349952\\
2.1 -4.64271494579331\\
2.2 -5.10358077341122\\
2.3 -5.33078762686919\\
2.4 -5.38798337615017\\
2.5 -5.2908624590964\\
2.6 -5.02302375069796\\
2.7 -4.57254437537611\\
2.8 -3.9403295591734\\
2.9 -3.14502422490183\\
3 -2.2227619100547\\
3.1 -1.22195377074449\\
3.2 -0.195528093885651\\
3.3 0.805986650395093\\
3.4 1.7380171016703\\
3.5 2.56155903767241\\
3.6 3.23871425081126\\
3.7 3.73306687719459\\
3.8 4.08868376230306\\
3.9 4.31202766080669\\
4 4.38215787076505\\
4.1 4.28017860591921\\
4.2 3.99634746949317\\
4.3 3.53523788909059\\
4.4 2.91719240980735\\
4.5 2.17577966417377\\
4.6 1.35249111575897\\
4.7 0.49093715784786\\
4.8 -0.367466839469925\\
4.9 -1.18550243158711\\
5 -1.9301562299056\\
5.1 -2.57097566782728\\
5.2 -3.07580906199368\\
5.3 -3.41025937193067\\
5.4 -3.61808872575517\\
5.5 -3.71571699310978\\
5.6 -3.68559272924184\\
5.7 -3.51179996357654\\
5.8 -3.1869501501158\\
5.9 -2.71703218411088\\
6 -2.12242476564759\\
6.1 -1.43504609426668\\
6.2 -0.693080106485558\\
6.3 0.0644696046159269\\
6.4 0.801520457367147\\
6.5 1.48627368690468\\
6.6 2.09000831326618\\
6.7 2.58373210402574\\
6.8 2.94103210273646\\
6.9 3.19164738370609\\
7 3.33230973672888\\
7.1 3.35128017023162\\
7.2 3.23942690998952\\
7.3 2.99377578471859\\
7.4 2.62020246710531\\
7.5 2.13426700923843\\
7.6 1.55987835198926\\
7.7 0.926355206903439\\
7.8 0.265107578608914\\
7.9 -0.392267350296223\\
8 -1.01448647697594\\
8.1 -1.57552931986993\\
8.2 -2.06034629490782\\
8.3 -2.45686409367137\\
8.4 -2.75425652498987\\
8.5 -2.9425012582248\\
8.6 -3.01319332837839\\
8.7 -2.96140162461804\\
8.8 -2.78767040480632\\
8.9 -2.49918204052795\\
9 -2.10962881232133\\
9.1 -1.63798046574827\\
9.2 -1.1067081454749\\
9.3 -0.540061927663913\\
9.4 0.0370588248174295\\
9.5 0.598674116441141\\
9.6 1.11577596846395\\
9.7 1.57364451721435\\
9.8 1.9610073237239\\
9.9 2.26768430347359\\
10 2.48405892849018\\
10.1 2.60155702956206\\
10.2 2.61404424934389\\
10.3 2.51954243963451\\
10.4 2.32149897075834\\
10.5 2.02910507639853\\
10.6 1.65662453489161\\
10.7 1.22207414233757\\
10.8 0.745741593978142\\
10.9 0.2489442380316\\
11 -0.246765525119234\\
11.1 -0.719128738246424\\
11.2 -1.14522066580484\\
11.3 -1.51442858901616\\
11.4 -1.81715731463493\\
11.5 -2.04495461474599\\
11.6 -2.19054383152295\\
11.7 -2.2482476316511\\
11.8 -2.21491938727\\
11.9 -2.09104793458842\\
12 -1.88154526128198\\
12.1 -1.59584086385179\\
12.2 -1.24721576327579\\
12.3 -0.851529620341843\\
12.4 -0.42370915239921\\
12.5 0.0083390269941428\\
12.6 0.419438594710006\\
12.7 0.798945315360201\\
12.8 1.1372983400587\\
12.9 1.42538347621964\\
13 1.6542420121491\\
13.1 1.81538591292421\\
13.2 1.9016365480629\\
13.3 1.9080852559608\\
13.4 1.83244846316844\\
13.5 1.66780375033561\\
13.6 1.43598445940348\\
13.7 1.16596692690696\\
13.8 0.86567816858968\\
13.9 0.543094533179817\\
14 0.20663977930362\\
14.1 -0.134246205009307\\
14.2 -0.468682419578251\\
14.3 -0.784364839759341\\
14.4 -1.06816516112331\\
14.5 -1.30721441032854\\
14.6 -1.49019098342087\\
14.7 -1.60847283249404\\
14.8 -1.65688554630392\\
14.9 -1.63392913079775\\
15 -1.54150937917081\\
15.1 -1.38420576439998\\
15.2 -1.16661840486681\\
15.3 -0.898135656422427\\
15.4 -0.613022599972407\\
15.5 -0.31875147739388\\
15.6 -0.0223733631601206\\
15.7 0.268729484594122\\
15.8 0.546314175266925\\
15.9 0.801149868513843\\
16 1.02339852654109\\
16.1 1.20343912767525\\
16.2 1.33291172053716\\
16.3 1.40569078763828\\
16.4 1.41854700812588\\
16.5 1.37138657901677\\
16.6 1.26710082602405\\
16.7 1.11115425761561\\
16.8 0.911053265554777\\
16.9 0.675748859208704\\
17 0.413823635835141\\
17.1 0.141358262324104\\
17.2 -0.123688204869779\\
17.3 -0.373964579679337\\
17.4 -0.602016442717067\\
17.5 -0.80035807712241\\
17.6 -0.961169174240147\\
17.7 -1.07611545807252\\
17.8 -1.14757766661242\\
17.9 -1.1743515070949\\
18 -1.15621171463457\\
18.1 -1.09434049256098\\
18.2 -0.991231619564262\\
18.3 -0.850769992640519\\
18.4 -0.678296075852134\\
18.5 -0.480549825315312\\
18.6 -0.265508082861107\\
18.7 -0.0421127507232534\\
18.8 0.180093782393354\\
18.9 0.39136731217477\\
19 0.582006179564947\\
19.1 0.741670653658255\\
19.2 0.867519458346066\\
19.3 0.957452784428477\\
19.4 1.0092401805198\\
19.5 1.02151389743151\\
19.6 0.99389579102689\\
19.7 0.927336564454928\\
19.8 0.824331955861467\\
19.9 0.688996278489583\\
20 0.526983938325714\\
20.1 0.345264641721005\\
20.2 0.151775254653515\\
20.3 -0.0450121267741057\\
20.4 -0.236555239867733\\
20.5 -0.414688094372385\\
20.6 -0.572006903666634\\
20.7 -0.702170583241571\\
20.8 -0.800107186109456\\
20.9 -0.862123190150126\\
21 -0.885887910509565\\
21.1 -0.870085169334715\\
21.2 -0.812227239594272\\
21.3 -0.725794028963422\\
21.4 -0.617499078908921\\
21.5 -0.490219562671632\\
21.6 -0.34759171346218\\
21.7 -0.194141417472791\\
21.8 -0.0352435608182393\\
21.9 0.123075001777885\\
22 0.274454763464576\\
22.1 0.4125979985367\\
22.2 0.531683202882947\\
22.3 0.626747637710368\\
22.4 0.694000949645748\\
22.5 0.731052002836316\\
22.6 0.737041068539408\\
22.7 0.712658353807869\\
22.8 0.660010046063034\\
22.9 0.58232098676278\\
23 0.483560680769561\\
23.1 0.368134768721424\\
23.2 0.240714429272146\\
23.3 0.10617317340412\\
23.4 -0.0304434096266923\\
23.5 -0.163979451437534\\
23.6 -0.289295393306616\\
23.7 -0.40146009880204\\
23.8 -0.495985453820643\\
23.9 -0.569069198555267\\
24 -0.617811959661614\\
24.1 -0.640382140225973\\
24.2 -0.636113099940361\\
24.3 -0.605527673172255\\
24.4 -0.550293712170145\\
24.5 -0.473120221697355\\
24.6 -0.377606514933884\\
24.7 -0.268056339218246\\
24.8 -0.149261904557449\\
24.9 -0.0262041477730641\\
25 0.0953177321610004\\
25.1 0.207082811173139\\
25.2 0.306590343140702\\
25.3 0.391769675418096\\
25.4 0.460537973881435\\
25.5 0.510838242468177\\
25.6 0.540842035567767\\
25.7 0.549242100453993\\
25.8 0.535533729922687\\
25.9 0.500206248283352\\
26 0.444806310747262\\
26.1 0.371873644229092\\
26.2 0.284777309346122\\
26.3 0.187493232403643\\
26.4 0.0843628488515531\\
26.5 -0.0201376910891504\\
26.6 -0.121602490668653\\
26.7 -0.21587217106408\\
26.8 -0.299185464491588\\
26.9 -0.368310916973694\\
27 -0.420660055904629\\
27.1 -0.454378948235377\\
27.2 -0.468412229072024\\
27.3 -0.462533275505675\\
27.4 -0.437335095530369\\
27.5 -0.394175041920708\\
27.6 -0.335047449534128\\
27.7 -0.261854817372118\\
27.8 -0.180284405515698\\
27.9 -0.0954751789993207\\
28 -0.0101395114137972\\
28.1 0.0728138559717006\\
28.2 0.150489333330459\\
28.3 0.220188409053023\\
28.4 0.279579157136327\\
28.5 0.326810427044853\\
28.6 0.360552321520325\\
28.7 0.379976219387265\\
28.8 0.384709683414918\\
28.9 0.37480192374714\\
29 0.350719052068425\\
29.1 0.313367082429872\\
29.2 0.264124214235318\\
29.3 0.204857229231648\\
29.4 0.137900169637601\\
29.5 0.0659838371086297\\
29.6 -0.00788250989517514\\
29.7 -0.080564883071218\\
29.8 -0.148974909826607\\
29.9 -0.210236867518788\\
30 -0.26183472719939\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 2.8284348457517\\
0.1 3.52779154544511\\
0.2 4.20029246763213\\
0.3 4.88341381627311\\
0.4 5.54837221236995\\
0.5 6.13987848318246\\
0.6 6.60495089695563\\
0.7 6.90438002151795\\
0.8 7.01510563666189\\
0.9 6.92682672657531\\
1 6.64047798211737\\
1.1 6.16696603653307\\
1.2 5.51858321102307\\
1.3 4.72677812784363\\
1.4 3.82867163810144\\
1.5 2.86407740606784\\
1.6 1.87297673014989\\
1.7 0.893520456358708\\
1.8 -0.0395679131952844\\
1.9 -0.895560942991595\\
2 -1.64781053733743\\
2.1 -2.27527386219298\\
2.2 -2.76287759985589\\
2.3 -3.10285233189737\\
2.4 -3.30139978946293\\
2.5 -3.35299771376486\\
2.6 -3.25314399324016\\
2.7 -3.00726871559081\\
2.8 -2.63020416284557\\
2.9 -2.14460694103608\\
3 -1.57882807975608\\
3.1 -0.964601201459045\\
3.2 -0.334793839828762\\
3.3 0.278424017341307\\
3.4 0.845239298601098\\
3.5 1.33898772964626\\
3.6 1.73770700466994\\
3.7 2.03170766925352\\
3.8 2.22542043093958\\
3.9 2.3103186611176\\
4 2.27800197791021\\
4.1 2.12762819927054\\
4.2 1.86544043053654\\
4.3 1.5039034589202\\
4.4 1.06069841861641\\
4.5 0.557590924731759\\
4.6 0.0191473248697612\\
4.7 -0.528673839811995\\
4.8 -1.05996777934414\\
4.9 -1.55026086485175\\
5 -1.97750422982162\\
5.1 -2.32318051713572\\
5.2 -2.57273107762154\\
5.3 -2.7147117277696\\
5.4 -2.75458024419355\\
5.5 -2.69292751336617\\
5.6 -2.5289653519723\\
5.7 -2.26772879300751\\
5.8 -1.91928004341937\\
5.9 -1.49771541961823\\
6 -1.02026952973812\\
6.1 -0.506491399883194\\
6.2 0.0226067291227033\\
6.3 0.545479172829756\\
6.4 1.04104744309718\\
6.5 1.4895122606515\\
6.6 1.87322512138947\\
6.7 2.1769591494076\\
6.8 2.39057586926324\\
6.9 2.51721933461524\\
7 2.55139866920926\\
7.1 2.49041481190601\\
7.2 2.33673540193303\\
7.3 2.09738544479285\\
7.4 1.78326933237949\\
7.5 1.408491549842\\
7.6 0.989636486531719\\
7.7 0.544982096636429\\
7.8 0.0937258409384505\\
7.9 -0.343465237346976\\
8 -0.750302343088197\\
8.1 -1.12008084811206\\
8.2 -1.43703975712466\\
8.3 -1.68769678055456\\
8.4 -1.86200502813895\\
8.5 -1.9538064000364\\
8.6 -1.96104352735059\\
8.7 -1.88571545863741\\
8.8 -1.73359515520189\\
8.9 -1.51374953886009\\
9 -1.23791830494348\\
9.1 -0.919815333024409\\
9.2 -0.574420208794506\\
9.3 -0.217357728002912\\
9.4 0.134846699490348\\
9.5 0.467596188203887\\
9.6 0.775985570469573\\
9.7 1.04654569765679\\
9.8 1.26737198066693\\
9.9 1.42913242991871\\
10 1.52550873736607\\
10.1 1.55345600154571\\
10.2 1.51325599412242\\
10.3 1.40836729106545\\
10.4 1.24509971388383\\
10.5 1.03215690867387\\
10.6 0.780097026148334\\
10.7 0.500758556550323\\
10.8 0.206690844952482\\
10.9 -0.0893749745449157\\
11 -0.374956406492183\\
11.1 -0.637396313872992\\
11.2 -0.867827348264955\\
11.3 -1.06327191966699\\
11.4 -1.21471513025998\\
11.5 -1.31524754642717\\
11.6 -1.36046094983324\\
11.7 -1.34864755215205\\
11.8 -1.28087084170953\\
11.9 -1.16086618651438\\
12 -0.994769438864701\\
12.1 -0.790709477277993\\
12.2 -0.558329308388424\\
12.3 -0.308349716637517\\
12.4 -0.0530268938206904\\
12.5 0.20032245916011\\
12.6 0.442754041818213\\
12.7 0.664143360315114\\
12.8 0.855414457197585\\
12.9 1.00890558840148\\
13 1.11873542279895\\
13.1 1.1810849669544\\
13.2 1.19434860940513\\
13.3 1.15913987674041\\
13.4 1.07815705889316\\
13.5 0.955786518125868\\
13.6 0.799581695786141\\
13.7 0.616503975795673\\
13.8 0.413620961058543\\
13.9 0.198904333073443\\
14 -0.0191216349675649\\
14.1 -0.231756818434539\\
14.2 -0.430520079863065\\
14.3 -0.607550764369864\\
14.4 -0.755990800312186\\
14.5 -0.870314306243063\\
14.6 -0.946575895634583\\
14.7 -0.982560918645736\\
14.8 -0.977834778901709\\
14.9 -0.933699735246861\\
15 -0.853074990628342\\
15.1 -0.740323643411388\\
15.2 -0.601156508899305\\
15.3 -0.442234664377411\\
15.4 -0.269735603310867\\
15.5 -0.0905933461687969\\
15.6 0.0879706698984037\\
15.7 0.258765185813157\\
15.8 0.414961820896316\\
15.9 0.550412537789768\\
16 0.659932895663399\\
16.1 0.739533765144829\\
16.2 0.786586741466331\\
16.3 0.79991408244856\\
16.4 0.779801452311732\\
16.5 0.727938846880594\\
16.6 0.647300193142479\\
16.7 0.541975116698028\\
16.8 0.416969308273341\\
16.9 0.277999506782086\\
17 0.131540247679844\\
17.1 -0.0171519120681056\\
17.2 -0.162822914154701\\
17.3 -0.29948245937959\\
17.4 -0.421563362978665\\
17.5 -0.524134647697466\\
17.6 -0.603041246550986\\
17.7 -0.654878564936696\\
17.8 -0.680773384205585\\
17.9 -0.679575140593861\\
18 -0.65125370039676\\
18.1 -0.597044060150655\\
18.2 -0.519278350938986\\
18.3 -0.421309553026432\\
18.4 -0.307398842046692\\
18.5 -0.182532073459052\\
18.6 -0.0521679385764973\\
18.7 0.0780533537428665\\
18.8 0.202603365807969\\
18.9 0.316325176392655\\
19 0.414605727598026\\
19.1 0.493021792051396\\
19.2 0.551015058956016\\
19.3 0.587147210310391\\
19.4 0.599885835064648\\
19.5 0.588750100691259\\
19.6 0.554309291836464\\
19.7 0.4981759605547\\
19.8 0.422954120970646\\
19.9 0.332118424352384\\
20 0.229825453407551\\
20.1 0.120678377556221\\
20.2 0.00947348541158632\\
20.3 -0.0990462621984989\\
20.4 -0.200413603961977\\
20.5 -0.290626025395592\\
20.6 -0.366297506641376\\
20.7 -0.424771788663268\\
20.8 -0.464197309773017\\
20.9 -0.483564695235346\\
21 -0.482707665442531\\
21.1 -0.462261524207417\\
21.2 -0.423547475676024\\
21.3 -0.369444785179523\\
21.4 -0.302278752607302\\
21.5 -0.224676063633389\\
21.6 -0.139756955826515\\
21.7 -0.0509837321823632\\
21.8 0.0380012661205829\\
21.9 0.123547076557305\\
22 0.202170335808306\\
22.1 0.270725546551594\\
22.2 0.32655588369493\\
22.3 0.367612762818351\\
22.4 0.392536736496199\\
22.5 0.400696632541426\\
22.6 0.392186541741268\\
22.7 0.367782157946424\\
22.8 0.328863489075788\\
22.9 0.277321682974522\\
23 0.215470237745072\\
23.1 0.145964455096584\\
23.2 0.0717170255911059\\
23.3 -0.00420106148097044\\
23.4 -0.0786759415039517\\
23.5 -0.148677663710912\\
23.6 -0.211390239970389\\
23.7 -0.264335779139821\\
23.8 -0.305483865371161\\
23.9 -0.333338757178225\\
24 -0.346999114107676\\
24.1 -0.346187373289279\\
24.2 -0.331248240666463\\
24.3 -0.303117805294777\\
24.4 -0.263266432420018\\
24.5 -0.213619846475072\\
24.6 -0.156463792669201\\
24.7 -0.0943387745929303\\
24.8 -0.029934620711947\\
24.9 0.0339795452096021\\
25 0.0944630562994448\\
25.1 0.150323999416893\\
25.2 0.199438137024771\\
25.3 0.239769446255247\\
25.4 0.269669596283336\\
25.5 0.287956650725254\\
25.6 0.293984014685551\\
25.7 0.287679796071142\\
25.8 0.269545103132502\\
25.9 0.240611765799882\\
26 0.2023683143171\\
26.1 0.156665868182692\\
26.2 0.105614332833738\\
26.3 0.0514764311535458\\
26.4 -0.00343554410595104\\
26.5 -0.056857050454969\\
26.6 -0.106660298463671\\
26.7 -0.150932916772438\\
26.8 -0.188044536839592\\
26.9 -0.21669990136808\\
27 -0.235977516443515\\
27.1 -0.24535329246072\\
27.2 -0.244709007650287\\
27.3 -0.234325785053191\\
27.4 -0.214863164482109\\
27.5 -0.187324959914577\\
27.6 -0.153014716991899\\
27.7 -0.113496398585163\\
27.8 -0.0704215891123603\\
27.9 -0.0254393917715223\\
28 0.0196789969107467\\
28.1 0.0631557222278349\\
28.2 0.103283398083114\\
28.3 0.138506066112102\\
28.4 0.167487982114121\\
28.5 0.189165279009771\\
28.6 0.202782072739081\\
28.7 0.207914591143339\\
28.8 0.204485121976015\\
28.9 0.192765008814258\\
29 0.173364634587681\\
29.1 0.147208601988989\\
29.2 0.115495610439136\\
29.3 0.0796442139467519\\
29.4 0.041227222348748\\
29.5 0.00189865404100997\\
29.6 -0.0366822789553256\\
29.7 -0.0729256558562994\\
29.8 -0.105379727020213\\
29.9 -0.132790823438537\\
30 -0.154151781489455\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 2.8284348457517\\
0.1 1.64146694993286\\
0.2 1.89676851101899\\
0.3 3.29917686897168\\
0.4 5.1098664498087\\
0.5 6.6937288034096\\
0.6 7.74188232386998\\
0.7 8.21827781949006\\
0.8 8.21297086418126\\
0.9 7.82861156009327\\
1 7.13820208631874\\
1.1 6.21312598952854\\
1.2 5.12902897218408\\
1.3 3.9566185424943\\
1.4 2.76174290506707\\
1.5 1.60405520669808\\
1.6 0.531701334698658\\
1.7 -0.422303044284797\\
1.8 -1.24728324304177\\
1.9 -1.954623574751\\
2 -2.54690719903284\\
2.1 -3.01475288775318\\
2.2 -3.34217592075039\\
2.3 -3.51692541447486\\
2.4 -3.54085441546841\\
2.5 -3.41320821535093\\
2.6 -3.14463895480558\\
2.7 -2.75853076857082\\
2.8 -2.28372222958081\\
2.9 -1.74934415734627\\
3 -1.18280728420528\\
3.1 -0.609892196869822\\
3.2 -0.055950845408868\\
3.3 0.453605237583758\\
3.4 0.897763003346672\\
3.5 1.26039052636235\\
3.6 1.52967082025179\\
3.7 1.69917341578944\\
3.8 1.7687859199266\\
3.9 1.72617358922161\\
4 1.58162635438424\\
4.1 1.36224462456449\\
4.2 1.08964352323946\\
4.3 0.77720585167528\\
4.4 0.434033157025794\\
4.5 0.0699272037570426\\
4.6 -0.301796140081416\\
4.7 -0.664204480794485\\
4.8 -0.998310399364433\\
4.9 -1.28406858368476\\
5 -1.50283061474265\\
5.1 -1.64231474441376\\
5.2 -1.69604676384861\\
5.3 -1.66194589351801\\
5.4 -1.5466123372685\\
5.5 -1.34472608457608\\
5.6 -1.06377830971334\\
5.7 -0.733737636442738\\
5.8 -0.380186170615665\\
5.9 -0.018939386432031\\
6 0.340678201059568\\
6.1 0.690747152997063\\
6.2 1.02153320498735\\
6.3 1.32090312996514\\
6.4 1.57487651303301\\
6.5 1.76851619085033\\
6.6 1.89141310067329\\
6.7 1.93822851284719\\
6.8 1.90855659273715\\
6.9 1.8055157042231\\
7 1.62092688220865\\
7.1 1.36578605520193\\
7.2 1.06285348298788\\
7.3 0.729949452337803\\
7.4 0.379107199391652\\
7.5 0.0195705140830738\\
7.6 -0.339123168881909\\
7.7 -0.685695350588788\\
7.8 -1.00669961182951\\
7.9 -1.28657249133938\\
8 -1.51528776424062\\
8.1 -1.68724576219778\\
8.2 -1.79614828006449\\
8.3 -1.83946112373969\\
8.4 -1.81739649669297\\
8.5 -1.73211070716868\\
8.6 -1.58736594658958\\
8.7 -1.38855968321777\\
8.8 -1.14290094892001\\
8.9 -0.859496820741002\\
9 -0.549199694966014\\
9.1 -0.224200768523949\\
9.2 0.102541983171468\\
9.3 0.417881766017659\\
9.4 0.70790201504847\\
9.5 0.960081192977444\\
9.6 1.16819977070042\\
9.7 1.32584668736637\\
9.8 1.42946123876525\\
9.9 1.47757308548687\\
10 1.47039319664681\\
10.1 1.40973774005332\\
10.2 1.29908420833478\\
10.3 1.14361233133582\\
10.4 0.950150568696797\\
10.5 0.726996068651076\\
10.6 0.483609555988245\\
10.7 0.230211914026111\\
10.8 -0.0226736014291613\\
10.9 -0.264673773161044\\
11 -0.485779970527548\\
11.1 -0.675164130631378\\
11.2 -0.82613283211511\\
11.3 -0.935469015080796\\
11.4 -1.00328885833018\\
11.5 -1.03090625634995\\
11.6 -1.01921599112595\\
11.7 -0.96918972043982\\
11.8 -0.882824701772928\\
11.9 -0.763776407184815\\
12 -0.61746082741462\\
12.1 -0.450762650924221\\
12.2 -0.271595001397506\\
12.3 -0.0889049160984845\\
12.4 0.0868931249139595\\
12.5 0.249029071479632\\
12.6 0.392735463054968\\
12.7 0.515124205097999\\
12.8 0.612827508047334\\
12.9 0.682234579110702\\
13 0.720372549134434\\
13.1 0.725661825889366\\
13.2 0.698254001600487\\
13.3 0.640004461094974\\
13.4 0.554256738916311\\
13.5 0.445439332020383\\
13.6 0.318635468789743\\
13.7 0.18202220164018\\
13.8 0.0432811374154163\\
13.9 -0.0915624219641717\\
14 -0.217847134066659\\
14.1 -0.331583085772356\\
14.2 -0.428985810292858\\
14.3 -0.506436824106302\\
14.4 -0.560758180163282\\
14.5 -0.58958577718608\\
14.6 -0.591673177329792\\
14.7 -0.56705325998831\\
14.8 -0.517059371838751\\
14.9 -0.444239974704446\\
15 -0.352203151356119\\
15.1 -0.245423900151177\\
15.2 -0.129230766833652\\
15.3 -0.00940240803218373\\
15.4 0.108907085990065\\
15.5 0.220192919762029\\
15.6 0.319900094505668\\
15.7 0.404479237749197\\
15.8 0.471201225716175\\
15.9 0.517969294134355\\
16 0.543258386833585\\
16.1 0.546184912246774\\
16.2 0.52663960002399\\
16.3 0.485406298351946\\
16.4 0.424214904317671\\
16.5 0.345709992044148\\
16.6 0.253342299931733\\
16.7 0.151204707541959\\
16.8 0.0438443394006138\\
16.9 -0.0638396505982461\\
17 -0.165700245580856\\
17.1 -0.257339982700307\\
17.2 -0.336848728012145\\
17.3 -0.402320734485162\\
17.4 -0.451634163495806\\
17.5 -0.48278089079691\\
17.6 -0.494245103591793\\
17.7 -0.483904526489439\\
17.8 -0.451326366064689\\
17.9 -0.400730460234691\\
18 -0.338512149985502\\
18.1 -0.268474970924066\\
18.2 -0.192128044443419\\
18.3 -0.110425824984746\\
18.4 -0.0250666188804649\\
18.5 0.061143142334263\\
18.6 0.144626351651133\\
18.7 0.221616545615171\\
18.8 0.288643459906878\\
18.9 0.342801626701548\\
19 0.381834434043591\\
19.1 0.403642236917272\\
19.2 0.405439728976447\\
19.3 0.390017406088122\\
19.4 0.361670031775525\\
19.5 0.322928452401712\\
19.6 0.274814557438669\\
19.7 0.217989791019079\\
19.8 0.153695015817192\\
19.9 0.0840749242608236\\
20 0.0119930494218661\\
20.1 -0.0593650680407887\\
20.2 -0.126858279458711\\
20.3 -0.18762748182124\\
20.4 -0.239219239943713\\
20.5 -0.279651298621308\\
20.6 -0.307462794814371\\
20.7 -0.321761032690945\\
20.8 -0.322254698250107\\
20.9 -0.309258519753535\\
21 -0.283661251889095\\
21.1 -0.246858575817681\\
21.2 -0.200525486794517\\
21.3 -0.14651489626635\\
21.4 -0.0883656403330164\\
21.5 -0.0293633078616189\\
21.6 0.0280272700175299\\
21.7 0.0819850908391135\\
21.8 0.130972573743323\\
21.9 0.173499349235696\\
22 0.208097989039386\\
22.1 0.233448603863083\\
22.2 0.248545988362716\\
22.3 0.252832068980601\\
22.4 0.246265220371122\\
22.5 0.229332137663882\\
22.6 0.203018404073993\\
22.7 0.168747577779568\\
22.8 0.128287802541226\\
22.9 0.0836237581371535\\
23 0.0368091516741436\\
23.1 -0.0101636352298545\\
23.2 -0.0554447794972159\\
23.3 -0.0973586636507782\\
23.4 -0.134411610623288\\
23.5 -0.165302755998601\\
23.6 -0.188950309522908\\
23.7 -0.204530375741285\\
23.8 -0.211518161426477\\
23.9 -0.209721447154659\\
24 -0.199299783682835\\
24.1 -0.180766578952331\\
24.2 -0.154973593678222\\
24.3 -0.123078494499683\\
24.4 -0.0864967875092322\\
24.5 -0.0468402966475812\\
24.6 -0.00584558585448935\\
24.7 0.0347026044223823\\
24.8 0.0730449755951772\\
24.9 0.107500248626777\\
25 0.136113416153299\\
25.1 0.156994025049916\\
25.2 0.170823253522254\\
25.3 0.178320248595593\\
25.4 0.179595678988802\\
25.5 0.174382471669897\\
25.6 0.162482501400765\\
25.7 0.144085415453038\\
25.8 0.119857700390966\\
25.9 0.0908630908997274\\
26 0.0584218657426909\\
26.1 0.0239850699299105\\
26.2 -0.0109523365807949\\
26.3 -0.0449103429451476\\
26.4 -0.0764744461836635\\
26.5 -0.104349359584983\\
26.6 -0.12741546646515\\
26.7 -0.14478059810938\\
26.8 -0.155819255799284\\
26.9 -0.160194959348306\\
27 -0.157865596696155\\
27.1 -0.149074350258733\\
27.2 -0.134329574667796\\
27.3 -0.114376592500658\\
27.4 -0.090163802569009\\
27.5 -0.0628060480517512\\
27.6 -0.0335551139443524\\
27.7 -0.00400912404519538\\
27.8 0.0240743681259676\\
27.9 0.0502049299475935\\
28 0.0738825157128975\\
28.1 0.0943835017011594\\
28.2 0.110896739720358\\
28.3 0.122726507871842\\
28.4 0.129429248557742\\
28.5 0.130853977555766\\
28.6 0.127113678083902\\
28.7 0.118529866875742\\
28.8 0.105581617800748\\
28.9 0.0888713560941161\\
29 0.0691047789174455\\
29.1 0.0470760347846282\\
29.2 0.0236503300330542\\
29.3 -0.000259738554375666\\
29.4 -0.023724088941306\\
29.5 -0.0458293297422303\\
29.6 -0.0657148424487819\\
29.7 -0.0826086546493854\\
29.8 -0.0958612074209122\\
29.9 -0.104975114885932\\
30 -0.109628939591982\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 2.8284348457517\\
0.1 3.84907044024911\\
0.2 4.36437838755249\\
0.3 4.52313670856768\\
0.4 4.48557225657468\\
0.5 4.37672974825009\\
0.6 4.31200212438269\\
0.7 4.37652495386251\\
0.8 4.60860601799674\\
0.9 4.98710787972553\\
1 5.41664240308164\\
1.1 5.78076054072916\\
1.2 5.99599179999895\\
1.3 5.99141340546513\\
1.4 5.72534453568344\\
1.5 5.19220720440679\\
1.6 4.42280672785079\\
1.7 3.48630845218745\\
1.8 2.48035854554205\\
1.9 1.4619691715267\\
2 0.472927389860662\\
2.1 -0.454305471517482\\
2.2 -1.2924169427326\\
2.3 -2.01865074207191\\
2.4 -2.63158473088757\\
2.5 -3.11888416194936\\
2.6 -3.4639115203553\\
2.7 -3.65668094693103\\
2.8 -3.69448188143872\\
2.9 -3.58161534555347\\
3 -3.32886246519358\\
3.1 -2.95279718424306\\
3.2 -2.47466319937818\\
3.3 -1.91915468455708\\
3.4 -1.31291239322986\\
3.5 -0.682819540926254\\
3.6 -0.0545203557499505\\
3.7 0.550655530718437\\
3.8 1.12939640152832\\
3.9 1.63967149619261\\
4 2.03912616574332\\
4.1 2.31850929216654\\
4.2 2.47718944375825\\
4.3 2.52026155509432\\
4.4 2.45684902153152\\
4.5 2.29884817802103\\
4.6 2.05987680983672\\
4.7 1.75441951048557\\
4.8 1.39724197559174\\
4.9 1.00304571291943\\
5 0.586605326410287\\
5.1 0.162558042224755\\
5.2 -0.25491992467693\\
5.3 -0.65356842214465\\
5.4 -1.03719380396635\\
5.5 -1.37977167814308\\
5.6 -1.633622680576\\
5.7 -1.78955758383501\\
5.8 -1.84884954056507\\
5.9 -1.81775690291604\\
6 -1.70593639169392\\
6.1 -1.52539729011158\\
6.2 -1.28954724405645\\
6.3 -1.01228070659659\\
6.4 -0.707180616566635\\
6.5 -0.38713049218908\\
6.6 -0.0639837573243642\\
6.7 0.251958439920811\\
6.8 0.555599414470464\\
6.9 0.85324555101622\\
7 1.11284321953286\\
7.1 1.30576978310955\\
7.2 1.42800694849877\\
7.3 1.47909872231792\\
7.4 1.46140867795892\\
7.5 1.37985036061249\\
7.6 1.24155823821701\\
7.7 1.05536553627877\\
7.8 0.831124368753644\\
7.9 0.579004097672984\\
8 0.307140859812033\\
8.1 0.026867228138983\\
8.2 -0.247508503844229\\
8.3 -0.503230717070031\\
8.4 -0.729605837181645\\
8.5 -0.918284367846038\\
8.6 -1.06320259319287\\
8.7 -1.16039470147056\\
8.8 -1.20785759653855\\
8.9 -1.20546041025269\\
9 -1.15483868892623\\
9.1 -1.05925676459431\\
9.2 -0.923436527443339\\
9.3 -0.753339104692712\\
9.4 -0.555756471915154\\
9.5 -0.337216055290978\\
9.6 -0.106482862652443\\
9.7 0.125602572312291\\
9.8 0.348532126725808\\
9.9 0.552720813673497\\
10 0.729978009500327\\
10.1 0.873769030081434\\
10.2 0.979317131087123\\
10.3 1.04362341663783\\
10.4 1.0654388367651\\
10.5 1.04518850630933\\
10.6 0.984851512829599\\
10.7 0.887804058039599\\
10.8 0.758631470208444\\
10.9 0.60290716780711\\
11 0.426895830648675\\
11.1 0.237026232058662\\
11.2 0.0374065648037463\\
11.3 -0.158207052409267\\
11.4 -0.340447174984079\\
11.5 -0.502651093974153\\
11.6 -0.639411690995344\\
11.7 -0.746609348006127\\
11.8 -0.821399179155256\\
11.9 -0.862167885342552\\
12 -0.868492185066689\\
12.1 -0.841090966919888\\
12.2 -0.781737619254016\\
12.3 -0.693031739245035\\
12.4 -0.577093128418068\\
12.5 -0.438642544432308\\
12.6 -0.288214515174537\\
12.7 -0.132231665304228\\
12.8 0.0231358123537058\\
12.9 0.172115611382413\\
13 0.309477328876089\\
13.1 0.430630858130689\\
13.2 0.53170932500201\\
13.3 0.609676824362404\\
13.4 0.66254838700852\\
13.5 0.689754644731686\\
13.6 0.685844591975343\\
13.7 0.651692068849217\\
13.8 0.591033942427053\\
13.9 0.508411562942433\\
14 0.408793186436904\\
14.1 0.297280483302872\\
14.2 0.178906135587405\\
14.3 0.0585045423939503\\
14.4 -0.0593683018483264\\
14.5 -0.170489662530493\\
14.6 -0.271020392719551\\
14.7 -0.357565504220952\\
14.8 -0.427251526164055\\
14.9 -0.477818410358967\\
15 -0.507717294191403\\
15.1 -0.516208506938549\\
15.2 -0.503637598890283\\
15.3 -0.469624276598962\\
15.4 -0.414606358631461\\
15.5 -0.342348441495812\\
15.6 -0.25721788795523\\
15.7 -0.163831299079236\\
15.8 -0.0667608921816694\\
15.9 0.0296777955821632\\
16 0.121561169204952\\
16.1 0.205433528118816\\
16.2 0.278345786430349\\
16.3 0.337876761977411\\
16.4 0.382151044438831\\
16.5 0.409860231129603\\
16.6 0.420286967870574\\
16.7 0.413324736173481\\
16.8 0.389480451498962\\
16.9 0.349829644556124\\
17 0.295749233969861\\
17.1 0.229056204483412\\
17.2 0.153380944764093\\
17.3 0.0723264551187683\\
17.4 -0.0104979949749247\\
17.5 -0.0918949847674209\\
17.6 -0.169759150140983\\
17.7 -0.24009730249999\\
17.8 -0.29617904001353\\
17.9 -0.336603619590844\\
18 -0.360993625503037\\
18.1 -0.369671693263261\\
18.2 -0.363402232718076\\
18.3 -0.343293021705401\\
18.4 -0.310740875238123\\
18.5 -0.267387691229158\\
18.6 -0.215076272448858\\
18.7 -0.155807377689609\\
18.8 -0.0916943757382742\\
18.9 -0.0248867214945938\\
19 0.0426961487397644\\
19.1 0.110146945318229\\
19.2 0.170516095721367\\
19.3 0.220854557749328\\
19.4 0.259888620380913\\
19.5 0.286887619555275\\
19.6 0.301558447237271\\
19.7 0.303995263024465\\
19.8 0.294651978666693\\
19.9 0.274315661606412\\
20 0.244073849023493\\
20.1 0.205279744334604\\
20.2 0.159520192499626\\
20.3 0.108585661323398\\
20.4 0.0544355639953071\\
20.5 -0.000849514543463492\\
20.6 -0.0551341358381605\\
20.7 -0.106312682078369\\
20.8 -0.152406888533394\\
20.9 -0.191668381124304\\
21 -0.22268267190747\\
21.1 -0.244509061931659\\
21.2 -0.25693579052411\\
21.3 -0.257593331131135\\
21.4 -0.246654161753764\\
21.5 -0.225317719670654\\
21.6 -0.195137096417275\\
21.7 -0.157883281001494\\
21.8 -0.115437759345067\\
21.9 -0.0697131449423676\\
22 -0.0225960034888892\\
22.1 0.024093234480409\\
22.2 0.0686281245305445\\
22.3 0.109397712323803\\
22.4 0.144928721305928\\
22.5 0.173915838445756\\
22.6 0.195267119710223\\
22.7 0.208168859629458\\
22.8 0.212163963897757\\
22.9 0.207219568170334\\
23 0.193752198546224\\
23.1 0.172597713809882\\
23.2 0.144938719048152\\
23.3 0.11221066616827\\
23.4 0.0760032363282666\\
23.5 0.037967254121559\\
23.6 -0.000266929809094485\\
23.7 -0.0371565426134906\\
23.8 -0.071298221037408\\
23.9 -0.101465690427889\\
24 -0.126635732238141\\
24.1 -0.146005459269065\\
24.2 -0.159003688561358\\
24.3 -0.165298280281021\\
24.4 -0.164799956508011\\
24.5 -0.157661626916499\\
24.6 -0.144270776814683\\
24.7 -0.125230502736606\\
24.8 -0.101318488088791\\
24.9 -0.0733618748805862\\
25 -0.0417455720222542\\
25.1 -0.00941194910027132\\
25.2 0.0220774660344132\\
25.3 0.0515436413894781\\
25.4 0.0779488068594443\\
25.5 0.100410714096077\\
25.6 0.118222260999639\\
25.7 0.130868152231034\\
25.8 0.138032498690571\\
25.9 0.139597801150842\\
26 0.135639452871475\\
26.1 0.126419372756686\\
26.2 0.112379437481959\\
26.3 0.0941325079626623\\
26.4 0.0724476203717987\\
26.5 0.048226572773757\\
26.6 0.0224709968107888\\
26.7 -0.00375888515147693\\
26.8 -0.0293909658748577\\
26.9 -0.0533896930977606\\
27 -0.0748023989706614\\
27.1 -0.0928001445311819\\
27.2 -0.106710553348669\\
27.3 -0.116041165092806\\
27.4 -0.120492970209965\\
27.5 -0.119964871653458\\
27.6 -0.114550882887697\\
27.7 -0.104530374707766\\
27.8 -0.090141081362356\\
27.9 -0.0720364419914272\\
28 -0.0511704754291671\\
28.1 -0.028554467287135\\
28.2 -0.00522215190991204\\
28.3 0.0178043262111878\\
28.4 0.0395467390532627\\
28.5 0.0591064473202021\\
28.6 0.0757037369215894\\
28.7 0.0887150033682147\\
28.8 0.0977007930963953\\
28.9 0.102420543670272\\
29 0.102833257165311\\
29.1 0.0990857044927527\\
29.2 0.0914910672409333\\
29.3 0.0805014489051703\\
29.4 0.0666775955690415\\
29.5 0.0506585872063714\\
29.6 0.0331333702582963\\
29.7 0.0148150181328581\\
29.8 -0.00358225793797695\\
29.9 -0.0213639091880433\\
30 -0.037874446460767\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.89571290675808\\
0.1 8.5970785532334\\
0.2 9.32617749591558\\
0.3 8.2519740408557\\
0.4 6.14510639787399\\
0.5 4.0008963595019\\
0.6 2.34735503656677\\
0.7 0.957589386859164\\
0.8 -0.28464228031595\\
0.9 -1.48027423128836\\
1 -2.6391331793461\\
1.1 -3.59585161552597\\
1.2 -4.33907999813264\\
1.3 -4.91909177280608\\
1.4 -5.33483628786008\\
1.5 -5.54591096658193\\
1.6 -5.54672281658466\\
1.7 -5.34699088003558\\
1.8 -4.968074268041\\
1.9 -4.43590864717571\\
2 -3.77976059773736\\
2.1 -3.02937927926589\\
2.2 -2.21692953094829\\
2.3 -1.38663425306726\\
2.4 -0.670455098236506\\
2.5 -0.0790775232076153\\
2.6 0.456556134996268\\
2.7 0.969566089450967\\
2.8 1.43036195092932\\
2.9 1.79423786366728\\
3 2.03778419086779\\
3.1 2.14772123687833\\
3.2 2.11670234806907\\
3.3 1.94784755162987\\
3.4 1.65041574470576\\
3.5 1.23788247846668\\
3.6 0.729005152134808\\
3.7 0.161067191738283\\
3.8 -0.342956220022514\\
3.9 -0.767810664693722\\
4 -1.16784933325597\\
4.1 -1.57773014411427\\
4.2 -1.9866732974348\\
4.3 -2.35825230875875\\
4.4 -2.66194811031876\\
4.5 -2.87745814920726\\
4.6 -2.99048869177709\\
4.7 -2.99191334146157\\
4.8 -2.87797149945125\\
4.9 -2.65035979168947\\
5 -2.31622198702807\\
5.1 -1.88812843983657\\
5.2 -1.38276798021435\\
5.3 -0.821944805445949\\
5.4 -0.305008338948307\\
5.5 0.136767228747094\\
5.6 0.53669088029995\\
5.7 0.918862007979506\\
5.8 1.27834274405339\\
5.9 1.59092041071544\\
6 1.83352532508546\\
6.1 1.9902847109954\\
6.2 2.05061201288727\\
6.3 2.00852315769188\\
6.4 1.86281666295792\\
6.5 1.61834213922032\\
6.6 1.28521908919205\\
6.7 0.876186765155744\\
6.8 0.429992744438609\\
6.9 0.0488355557703613\\
7 -0.274380357417287\\
7.1 -0.578906827052393\\
7.2 -0.884085222371604\\
7.3 -1.1759696294092\\
7.4 -1.42514101757167\\
7.5 -1.60693377564986\\
7.6 -1.7014410265864\\
7.7 -1.69514805047306\\
7.8 -1.58378378908883\\
7.9 -1.38030694698167\\
8 -1.15454080629454\\
8.1 -1.01821561224351\\
8.2 -0.931877865044839\\
8.3 -0.819798473942325\\
8.4 -0.628331047579931\\
8.5 -0.352813546196917\\
8.6 -0.0251737055512975\\
8.7 0.31611839240265\\
8.8 0.642059188365661\\
8.9 0.933056381366463\\
9 1.17423839736094\\
9.1 1.35131681790166\\
9.2 1.44831912623604\\
9.3 1.44760157567567\\
9.4 1.34098490459764\\
9.5 1.17952112202379\\
9.6 1.0641246540805\\
9.7 0.980218722648643\\
9.8 0.882674161514684\\
9.9 0.731577169625806\\
10 0.514254776156027\\
10.1 0.245255989324891\\
10.2 -0.0485003713245894\\
10.3 -0.341404561378252\\
10.4 -0.614301169909594\\
10.5 -0.853673817445323\\
10.6 -1.0489346323264\\
10.7 -1.19030143140245\\
10.8 -1.26812350157648\\
10.9 -1.27313807639771\\
11 -1.19695005385649\\
11.1 -1.03714034397067\\
11.2 -0.841242406731222\\
11.3 -0.67856411058895\\
11.4 -0.534985625000904\\
11.5 -0.382969522649824\\
11.6 -0.20341391562138\\
11.7 0.00355006896073728\\
11.8 0.22286655237207\\
11.9 0.435351273869693\\
12 0.624023728955945\\
12.1 0.774155517334669\\
12.2 0.871069534676689\\
12.3 0.899415094434703\\
12.4 0.859516490870226\\
12.5 0.820294977239474\\
12.6 0.797695282283854\\
12.7 0.771852415359126\\
12.8 0.718074527980408\\
12.9 0.62125966847269\\
13 0.481369021342915\\
13.1 0.3093546804775\\
13.2 0.120021909193767\\
13.3 -0.0719227725845393\\
13.4 -0.250862470673376\\
13.5 -0.398652939646486\\
13.6 -0.528407403351459\\
13.7 -0.648003740047998\\
13.8 -0.756021046763894\\
13.9 -0.845810972512417\\
14 -0.90812893663606\\
14.1 -0.934523051612148\\
14.2 -0.919961310860409\\
14.3 -0.863797569982525\\
14.4 -0.769231810502542\\
14.5 -0.64205410648179\\
14.6 -0.489471112677344\\
14.7 -0.319435702881182\\
14.8 -0.140490734417815\\
14.9 0.0380698392511167\\
15 0.205831353736161\\
15.1 0.350244135147116\\
15.2 0.452503300792261\\
15.3 0.524843417810721\\
15.4 0.589297219933911\\
15.5 0.644640381416429\\
15.6 0.683692543074214\\
15.7 0.697139974010793\\
15.8 0.677972103048641\\
15.9 0.623951120889414\\
16 0.537612775902722\\
16.1 0.424738872712614\\
16.2 0.292624384023461\\
16.3 0.148966339782868\\
16.4 0.00150015720230656\\
16.5 -0.141919599761008\\
16.6 -0.273156773580442\\
16.7 -0.383726160841905\\
16.8 -0.464770190823667\\
16.9 -0.507042363078216\\
17 -0.503607805358296\\
17.1 -0.484062879416974\\
17.2 -0.459646538402668\\
17.3 -0.425047309234977\\
17.4 -0.373137825848124\\
17.5 -0.298960682969651\\
17.6 -0.201141042956483\\
17.7 -0.0811586793421908\\
17.8 0.0369045104040575\\
17.9 0.147143920140871\\
18 0.247908719863993\\
18.1 0.339334376054564\\
18.2 0.421567484655321\\
18.3 0.494041026214071\\
18.4 0.554699875840791\\
18.5 0.60012338848942\\
18.6 0.626329441381664\\
18.7 0.629775378083848\\
18.8 0.608082117302123\\
18.9 0.560192282129399\\
19 0.485654642464772\\
19.1 0.381274141737708\\
19.2 0.267030635036972\\
19.3 0.155416833885375\\
19.4 0.0497632022815174\\
19.5 -0.0491022648486708\\
19.6 -0.142106736388496\\
19.7 -0.230113608341911\\
19.8 -0.31255846784241\\
19.9 -0.387012579363077\\
20 -0.44967680090453\\
20.1 -0.496417782900646\\
20.2 -0.523818455007831\\
20.3 -0.529850316071673\\
20.4 -0.514055369286428\\
20.5 -0.477370294152871\\
20.6 -0.421822027198383\\
20.7 -0.350275320096742\\
20.8 -0.266300498128903\\
20.9 -0.174143889159147\\
21 -0.0787839760851341\\
21.1 0.0137628473324884\\
21.2 0.0971561269853281\\
21.3 0.168446713008162\\
21.4 0.229335170325259\\
21.5 0.279623188311183\\
21.6 0.318311181028796\\
21.7 0.343819922577793\\
21.8 0.35447293598352\\
21.9 0.349077370354861\\
22 0.327355525207892\\
22.1 0.29012314857526\\
22.2 0.239251526122059\\
22.3 0.177512543769917\\
22.4 0.108383786701254\\
22.5 0.0358267027883596\\
22.6 -0.0360031048094611\\
22.7 -0.10315282311605\\
22.8 -0.162329843540743\\
22.9 -0.211258521027877\\
23 -0.248783964286333\\
23.1 -0.274715214765639\\
23.2 -0.289509611708657\\
23.3 -0.293912371065987\\
23.4 -0.288645010038392\\
23.5 -0.274215875650635\\
23.6 -0.25089611452869\\
23.7 -0.218858020341975\\
23.8 -0.178420801478627\\
23.9 -0.130313124789796\\
24 -0.0758597113995085\\
24.1 -0.0170321751837932\\
24.2 0.0436435670598039\\
24.3 0.103283283936884\\
24.4 0.158878989848652\\
24.5 0.207509658875333\\
24.6 0.246484488861334\\
24.7 0.273388073025622\\
24.8 0.285959220251199\\
24.9 0.281370964374998\\
25 0.255252669912515\\
25.1 0.221804949853849\\
25.2 0.186079057236269\\
25.3 0.149440512773096\\
25.4 0.111429274504424\\
25.5 0.0708160266096423\\
25.6 0.0266758871438015\\
25.7 -0.020880484645265\\
25.8 -0.0704946352967972\\
25.9 -0.119822961720397\\
26 -0.166065378950941\\
26.1 -0.206508506673881\\
26.2 -0.238905666457858\\
26.3 -0.261642000827054\\
26.4 -0.273736823745374\\
26.5 -0.274775697839514\\
26.6 -0.264846072923152\\
26.7 -0.24450495181928\\
26.8 -0.214768339578592\\
26.9 -0.177097031405763\\
27 -0.133359559346284\\
27.1 -0.0857682017550019\\
27.2 -0.0367956323662515\\
27.3 0.0109166811578376\\
27.4 0.0546485096619982\\
27.5 0.0916775371518455\\
27.6 0.119309282495559\\
27.7 0.135354723705101\\
27.8 0.142026426891738\\
27.9 0.141084547035711\\
28 0.133438430887593\\
28.1 0.119697524420086\\
28.2 0.10057948893469\\
28.3 0.0770141488590662\\
28.4 0.0501226638546787\\
28.5 0.0210970106326029\\
28.6 -0.00894548834060949\\
28.7 -0.0390626983322218\\
28.8 -0.0685110110349711\\
28.9 -0.096697589133635\\
29 -0.123090712286044\\
29.1 -0.147125065218348\\
29.2 -0.168135388926993\\
29.3 -0.185341031715044\\
29.4 -0.197888511855804\\
29.5 -0.204942744455867\\
29.6 -0.205804394328439\\
29.7 -0.2000247711574\\
29.8 -0.187492442596128\\
29.9 -0.168475743537458\\
30 -0.143618421519079\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.89571290675808\\
0.1 6.09290596439924\\
0.2 6.1606883625024\\
0.3 6.28803200990397\\
0.4 6.28793300910303\\
0.5 5.99414830910385\\
0.6 5.37301143756879\\
0.7 4.58381944225691\\
0.8 3.82923859185084\\
0.9 3.21819903261749\\
1 2.75581963032702\\
1.1 2.40159083891486\\
1.2 2.1091743472682\\
1.3 1.86270064655376\\
1.4 1.65509205448196\\
1.5 1.472822670358\\
1.6 1.3041887797061\\
1.7 1.14348540444682\\
1.8 0.987800754762585\\
1.9 0.835092482166454\\
2 0.685717417064419\\
2.1 0.536562479727033\\
2.2 0.383650848142067\\
2.3 0.224157160862893\\
2.4 0.0681387877498576\\
2.5 -0.0589272196242336\\
2.6 -0.162618624511358\\
2.7 -0.259917047954026\\
2.8 -0.357907447746964\\
2.9 -0.451420774053803\\
3 -0.532895307694958\\
3.1 -0.595774944741359\\
3.2 -0.634142459614528\\
3.3 -0.644601743513977\\
3.4 -0.628301377784752\\
3.5 -0.584148968111498\\
3.6 -0.512211797483661\\
3.7 -0.413904809514592\\
3.8 -0.300925528289993\\
3.9 -0.199824005738559\\
4 -0.110075927803231\\
4.1 -0.0191561416770469\\
4.2 0.0800800064680957\\
4.3 0.184648197691594\\
4.4 0.286750761661088\\
4.5 0.378520395804375\\
4.6 0.452871161316379\\
4.7 0.503729968630917\\
4.8 0.526733009837422\\
4.9 0.519960015679051\\
5 0.485248748581528\\
5.1 0.428222324368461\\
5.2 0.35103375493476\\
5.3 0.254231300677094\\
5.4 0.144285027715329\\
5.5 0.0466527279296569\\
5.6 -0.0342287098566239\\
5.7 -0.106905020371316\\
5.8 -0.178593626546531\\
5.9 -0.249820273447313\\
6 -0.316565765564409\\
6.1 -0.373510409455527\\
6.2 -0.415294533939853\\
6.3 -0.43722012807787\\
6.4 -0.436285819667884\\
6.5 -0.414267241363542\\
6.6 -0.372814255641416\\
6.7 -0.31230421005029\\
6.8 -0.233491801493739\\
6.9 -0.149116647302679\\
7 -0.0759502418664229\\
7.1 -0.0106939000291328\\
7.2 0.0553909943577851\\
7.3 0.125477750248239\\
7.4 0.195680480688351\\
7.5 0.259630659397024\\
7.6 0.311449452956861\\
7.7 0.346282376417095\\
7.8 0.362754349406211\\
7.9 0.363091618033708\\
8 0.349825297668898\\
8.1 0.339120918849584\\
8.2 0.334831262589823\\
8.3 0.321860663643235\\
8.4 0.283870878296993\\
8.5 0.215622302307259\\
8.6 0.124529385849169\\
8.7 0.0237106041178459\\
8.8 -0.0753231651044629\\
8.9 -0.165243581023225\\
9 -0.241949712779437\\
9.1 -0.302739806690594\\
9.2 -0.345071486475942\\
9.3 -0.366441104140934\\
9.4 -0.368034570281221\\
9.5 -0.352046525269891\\
9.6 -0.333106108717196\\
9.7 -0.317776282543447\\
9.8 -0.298185043719439\\
9.9 -0.263247264543514\\
10 -0.207410614597956\\
10.1 -0.133401949368803\\
10.2 -0.0493459196088542\\
10.3 0.0359152849346326\\
10.4 0.115727619276971\\
10.5 0.186044176113889\\
10.6 0.244492413319956\\
10.7 0.289326700856837\\
10.8 0.318916912102132\\
10.9 0.331839111232848\\
11 0.328438179670298\\
11.1 0.310617785873498\\
11.2 0.278461098755639\\
11.3 0.243518494384967\\
11.4 0.211259016398415\\
11.5 0.176961350041822\\
11.6 0.134333713958209\\
11.7 0.0811278328535829\\
11.8 0.0201419303251162\\
11.9 -0.0431632722201352\\
12 -0.103381983254791\\
12.1 -0.156267356736431\\
12.2 -0.198497026493383\\
12.3 -0.227387660548924\\
12.4 -0.243823915108549\\
12.5 -0.25339406059777\\
12.6 -0.26230986136287\\
12.7 -0.26739885493371\\
12.8 -0.262025226156777\\
12.9 -0.241298941420984\\
13 -0.204756949362853\\
13.1 -0.155931820156593\\
13.2 -0.100100175882469\\
13.3 -0.0422457018556339\\
13.4 0.0135956418995908\\
13.5 0.0631627725503936\\
13.6 0.107031653786437\\
13.7 0.148223899329032\\
13.8 0.184435325062147\\
13.9 0.212992587723619\\
14 0.231614204116045\\
14.1 0.238837494719428\\
14.2 0.234375355412823\\
14.3 0.219103251701378\\
14.4 0.194681291280799\\
14.5 0.163045366336991\\
14.6 0.126029559690001\\
14.7 0.0852512744122471\\
14.8 0.0422235054650031\\
14.9 -0.0014409412349381\\
15 -0.0438619024809004\\
15.1 -0.082781754775876\\
15.2 -0.115154863468073\\
15.3 -0.140335914077473\\
15.4 -0.163165934081609\\
15.5 -0.182275738439949\\
15.6 -0.195383226908669\\
15.7 -0.200175236303499\\
15.8 -0.195221735837501\\
15.9 -0.180500397978346\\
16 -0.15728650511755\\
16.1 -0.127592217256897\\
16.2 -0.0935491946740137\\
16.3 -0.0570402413574793\\
16.4 -0.0196505373850515\\
16.5 0.0171815867734659\\
16.6 0.0519908884244342\\
16.7 0.0832072492061715\\
16.8 0.109195689883026\\
16.9 0.12841864437311\\
17 0.140981768134871\\
17.1 0.148972623248898\\
17.2 0.154599851866653\\
17.3 0.156888939986474\\
17.4 0.153653967450614\\
17.5 0.143162139029221\\
17.6 0.125028641620434\\
17.7 0.100779172362301\\
17.8 0.0754658858732347\\
17.9 0.0522465951148074\\
18 0.0296477441901439\\
18.1 0.00621826807762105\\
18.2 -0.017498362909997\\
18.3 -0.0409607768793316\\
18.4 -0.0633625539206681\\
18.5 -0.083542796327257\\
18.6 -0.100139996479399\\
18.7 -0.111866408670588\\
18.8 -0.117755628963017\\
18.9 -0.11728689729206\\
19 -0.110363035576441\\
19.1 -0.0975236836154805\\
19.2 -0.0822989273866104\\
19.3 -0.0661559866711797\\
19.4 -0.0484295618219991\\
19.5 -0.0300185801796826\\
19.6 -0.0109777578898989\\
19.7 0.00890169259561802\\
19.8 0.0295139684401695\\
19.9 0.0501638975770051\\
20 0.0696226063870338\\
20.1 0.0864111477584384\\
20.2 0.0991486599916414\\
20.3 0.106820972285076\\
20.4 0.10890060388788\\
20.5 0.105331338417411\\
20.6 0.0964388699489422\\
20.7 0.0828313065979955\\
20.8 0.0653254755373691\\
20.9 0.0449036850218327\\
21 0.0226919571832838\\
21.1 -2.366034430068e-05\\
21.2 -0.0212524416616811\\
21.3 -0.0397378223170568\\
21.4 -0.0567010486722674\\
21.5 -0.0713258578981524\\
21.6 -0.0830804916811445\\
21.7 -0.0916140470289935\\
21.8 -0.096626884699335\\
21.9 -0.0978889874172766\\
22 -0.0953092434522575\\
22.1 -0.0889861521269708\\
22.2 -0.0792184954144062\\
22.3 -0.0664869301148063\\
22.4 -0.0514243969454387\\
22.5 -0.0347827993818379\\
22.6 -0.0173903007984717\\
22.7 -8.97675572040235e-05\\
22.8 0.0163402666823753\\
22.9 0.0312618588238287\\
23 0.0442240260288473\\
23.1 0.0549655391551083\\
23.2 0.0633773273782863\\
23.3 0.0694373985717531\\
23.4 0.07313821370479\\
23.5 0.0744312234914375\\
23.6 0.0732102115272122\\
23.7 0.0693421041159867\\
23.8 0.0627357507199715\\
23.9 0.0534241414165351\\
24 0.0416304883858434\\
24.1 0.0277954534684559\\
24.2 0.0125577853696059\\
24.3 -0.00330336995881098\\
24.4 -0.0189458249042307\\
24.5 -0.0335409376271265\\
24.6 -0.0463344140795314\\
24.7 -0.0566844502973911\\
24.8 -0.0640760345228273\\
24.9 -0.0681101959848096\\
25 -0.0692876741151398\\
25.1 -0.06783261836605\\
25.2 -0.0638705424997346\\
25.3 -0.0583200807411046\\
25.4 -0.0514299295008875\\
25.5 -0.0430580508657208\\
25.6 -0.0330072791503808\\
25.7 -0.0212848402862603\\
25.8 -0.00822466111710152\\
25.9 0.0055345697099578\\
26 0.0191726276286541\\
26.1 0.0318441133571898\\
26.2 0.0428075639453578\\
26.3 0.0514971779218758\\
26.4 0.0575398328030055\\
26.5 0.0607394722374863\\
26.6 0.0610526397756317\\
26.7 0.0585690357400317\\
26.8 0.0534991363387682\\
26.9 0.0461639588487586\\
27 0.0369814607637551\\
27.1 0.0264472688297843\\
27.2 0.0151108505111317\\
27.3 0.00354969427762342\\
27.4 -0.0076564486390307\\
27.5 -0.0179503832797305\\
27.6 -0.026821074768355\\
27.7 -0.0338212727477263\\
27.8 -0.0396032517021494\\
27.9 -0.0440448375076485\\
28 -0.0469995205939417\\
28.1 -0.0483549048514411\\
28.2 -0.0480489699151332\\
28.3 -0.0460915594828276\\
28.4 -0.0425799702741725\\
28.5 -0.0376940480686205\\
28.6 -0.0316726787367299\\
28.7 -0.0247823622271368\\
28.8 -0.0172896550961443\\
28.9 -0.00944566079029308\\
29 -0.00148514344107031\\
29.1 0.00636274737132503\\
29.2 0.0138592165561722\\
29.3 0.0207445878985606\\
29.4 0.0267381563729119\\
29.5 0.031552226452976\\
29.6 0.0349184179763551\\
29.7 0.0366201049816297\\
29.8 0.0365229400793901\\
29.9 0.034596304622637\\
30 0.0309215539604129\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.89571290675808\\
0.1 0.453063066633367\\
0.2 -2.92950304718929\\
0.3 -3.35212350644257\\
0.4 -1.635224226412\\
0.5 0.551927214088184\\
0.6 2.1968698843251\\
0.7 2.74215818229071\\
0.8 2.25160056872172\\
0.9 1.41210185039282\\
1 0.518448886471874\\
1.1 -0.345574706401163\\
1.2 -1.13269123557307\\
1.3 -1.82460934291727\\
1.4 -2.423514878286\\
1.5 -2.93888201913902\\
1.6 -3.3744919197413\\
1.7 -3.72107031243913\\
1.8 -3.9570022772476\\
1.9 -4.05520950956088\\
2 -3.99167094796886\\
2.1 -3.75022008622732\\
2.2 -3.31642372671364\\
2.3 -2.69659757339762\\
2.4 -2.05575121533398\\
2.5 -1.45092557628984\\
2.6 -0.859765424297796\\
2.7 -0.253673653009006\\
2.8 0.384916149273774\\
2.9 1.05104686806756\\
3 1.71576127245573\\
3.1 2.33439424180664\\
3.2 2.859798626042\\
3.3 3.253754076674\\
3.4 3.49159655442559\\
3.5 3.55942478285783\\
3.6 3.44197926073245\\
3.7 3.11997319702002\\
3.8 2.73180519676057\\
3.9 2.33217625486898\\
4 1.90894380047046\\
4.1 1.44112035721864\\
4.2 0.912616240545481\\
4.3 0.323142723527512\\
4.4 -0.307785646192778\\
4.5 -0.944576238556456\\
4.6 -1.54456046225531\\
4.7 -2.06779625746932\\
4.8 -2.48373235851618\\
4.9 -2.77310187822431\\
5 -2.92562405853958\\
5.1 -2.93435091269655\\
5.2 -2.78504530484981\\
5.3 -2.45220825418846\\
5.4 -2.06333768885581\\
5.5 -1.68366447754582\\
5.6 -1.29921894185847\\
5.7 -0.887811466587555\\
5.8 -0.432502595601652\\
5.9 0.0680365016376054\\
6 0.596305223299809\\
6.1 1.12022655325181\\
6.2 1.60208736903573\\
6.3 2.00770866892047\\
6.4 2.31210252797014\\
6.5 2.50012512144314\\
6.6 2.56246020418663\\
6.7 2.48670002247144\\
6.8 2.26071387248627\\
6.9 1.98212554413225\\
7 1.67520574684783\\
7.1 1.33840543951026\\
7.2 0.965656049949577\\
7.3 0.55319331468422\\
7.4 0.105335901262532\\
7.5 -0.363110244408032\\
7.6 -0.828554766257197\\
7.7 -1.26329605047355\\
7.8 -1.64071057616643\\
7.9 -1.93771299929866\\
8 -2.13446011947388\\
8.1 -2.22190740137304\\
8.2 -2.21244493831655\\
8.3 -2.12116057007934\\
8.4 -1.96058064672828\\
8.5 -1.73866204526997\\
8.6 -1.45971263948637\\
8.7 -1.12755913839818\\
8.8 -0.749118887044227\\
8.9 -0.336543503476502\\
9 0.0928597205005532\\
9.1 0.518546991462528\\
9.2 0.91942761873561\\
9.3 1.27618700866129\\
9.4 1.57214816638712\\
9.5 1.7916123014248\\
9.6 1.91352829488505\\
9.7 1.94594360372777\\
9.8 1.90194662162678\\
9.9 1.79326389217217\\
10 1.62800506932613\\
10.1 1.41076492190382\\
10.2 1.14477621289314\\
10.3 0.834862844543738\\
10.4 0.48971077730501\\
10.5 0.122519795802508\\
10.6 -0.250014473939528\\
10.7 -0.609726310933978\\
10.8 -0.939087633312415\\
10.9 -1.22263720206825\\
11 -1.4472772457918\\
11.1 -1.60010206410678\\
11.2 -1.66745425780645\\
11.3 -1.65982393938573\\
11.4 -1.58791031844141\\
11.5 -1.46127743122766\\
11.6 -1.28725551299899\\
11.7 -1.07101570874017\\
11.8 -0.816980549579033\\
11.9 -0.530802220072388\\
12 -0.220894400306798\\
12.1 0.101208424226798\\
12.2 0.421778025138153\\
12.3 0.726816509230104\\
12.4 1.00842373533865\\
12.5 1.23560249037245\\
12.6 1.3845036582906\\
12.7 1.46183301851494\\
12.8 1.47610477864896\\
12.9 1.43528926955502\\
13 1.34529024536579\\
13.1 1.20973367978285\\
13.2 1.03088236822929\\
13.3 0.81090201152658\\
13.4 0.552059997956077\\
13.5 0.24134597373028\\
13.6 -0.0811684881305759\\
13.7 -0.364241768877905\\
13.8 -0.604363819967142\\
13.9 -0.801896763337655\\
14 -0.959571869792732\\
14.1 -1.08055576459591\\
14.2 -1.16668328522705\\
14.3 -1.21749310750412\\
14.4 -1.23039185890409\\
14.5 -1.20181390332726\\
14.6 -1.1288747343822\\
14.7 -1.01088668693976\\
14.8 -0.850233548036364\\
14.9 -0.65238528194795\\
15 -0.425105184946196\\
15.1 -0.176897266870896\\
15.2 0.0883607860890001\\
15.3 0.361585611002989\\
15.4 0.585499984802733\\
15.5 0.760741768868169\\
15.6 0.891193924725676\\
15.7 0.98173611549159\\
15.8 1.03638577592026\\
15.9 1.05720797446402\\
16 1.04423639497859\\
16.1 0.996312551993647\\
16.2 0.912438148894734\\
16.3 0.793100815771047\\
16.4 0.641123249190863\\
16.5 0.461831662236567\\
16.6 0.262613214146688\\
16.7 0.0521138609863332\\
16.8 -0.16064896883465\\
16.9 -0.367167517353728\\
17 -0.562649440293697\\
17.1 -0.729582232438893\\
17.2 -0.848029223531014\\
17.3 -0.920683482173157\\
17.4 -0.950240342779166\\
17.5 -0.93883094320765\\
17.6 -0.886707009399508\\
17.7 -0.79109184956461\\
17.8 -0.668862899570301\\
17.9 -0.527396355289349\\
18 -0.373238667017191\\
18.1 -0.212359337006316\\
18.2 -0.0497614739104932\\
18.3 0.110106815501673\\
18.4 0.263011800797966\\
18.5 0.404709112612472\\
18.6 0.530820168010319\\
18.7 0.636840403386919\\
18.8 0.718271401487771\\
18.9 0.77078130749481\\
19 0.790027331933413\\
19.1 0.769520407689013\\
19.2 0.7166259667677\\
19.3 0.639153495465493\\
19.4 0.542565822248998\\
19.5 0.431278649310569\\
19.6 0.308871329985931\\
19.7 0.178636032299897\\
19.8 0.0440131382162372\\
19.9 -0.0911215282126667\\
20 -0.222353963188617\\
20.1 -0.344825262167594\\
20.2 -0.453497723067107\\
20.3 -0.543534978984249\\
20.4 -0.610713207867416\\
20.5 -0.651777934689868\\
20.6 -0.66468164456608\\
20.7 -0.648672306366155\\
20.8 -0.604235197644787\\
20.9 -0.532899053613558\\
21 -0.43686218569017\\
21.1 -0.31801352166976\\
21.2 -0.173149515686906\\
21.3 -0.0293914069695029\\
21.4 0.101679511830473\\
21.5 0.218821422263662\\
21.6 0.321316320649659\\
21.7 0.408394501637216\\
21.8 0.478945840893928\\
21.9 0.531488672961093\\
22 0.56435070023714\\
22.1 0.575990210071239\\
22.2 0.5653685858951\\
22.3 0.532289902963171\\
22.4 0.47765134512028\\
22.5 0.403584136501566\\
22.6 0.313481121410257\\
22.7 0.21187899740149\\
22.8 0.104115653576388\\
22.9 -0.00426668099281713\\
23 -0.10820386991064\\
23.1 -0.203591462730143\\
23.2 -0.287417681021435\\
23.3 -0.357612311124671\\
23.4 -0.412770968884549\\
23.5 -0.451899540217937\\
23.6 -0.474264380401159\\
23.7 -0.479370273768184\\
23.8 -0.467040162595882\\
23.9 -0.437546082616955\\
24 -0.391737917913445\\
24.1 -0.331128238931363\\
24.2 -0.257909435819661\\
24.3 -0.174897432772132\\
24.4 -0.0854108576409054\\
24.5 0.00689610368718441\\
24.6 0.0982255541385921\\
24.7 0.184834230905766\\
24.8 0.263236983135522\\
24.9 0.330537515095973\\
25 0.382751457338832\\
25.1 0.411170817768085\\
25.2 0.41891649669362\\
25.3 0.409592031156434\\
25.4 0.386170863510118\\
25.5 0.350774313760545\\
25.6 0.304823459345701\\
25.7 0.249433607499143\\
25.8 0.18585499945631\\
25.9 0.115802084823618\\
26 0.0415907390547972\\
26.1 -0.0339204984613684\\
26.2 -0.107534342833414\\
26.3 -0.175987963114112\\
26.4 -0.236222394489101\\
26.5 -0.285597493020896\\
26.6 -0.322031888760767\\
26.7 -0.3440735224136\\
26.8 -0.350920803139845\\
26.9 -0.342415763695701\\
27 -0.319022906978772\\
27.1 -0.28179725783639\\
27.2 -0.232337777000433\\
27.3 -0.172719550993426\\
27.4 -0.105397753374097\\
27.5 -0.0330707839665667\\
27.6 0.0415523813752561\\
27.7 0.117182155720027\\
27.8 0.185828666136326\\
27.9 0.241377957508648\\
28 0.283408283295512\\
28.1 0.311567775850789\\
28.2 0.325775340122028\\
28.3 0.3263616442905\\
28.4 0.314186649408371\\
28.5 0.290658366791228\\
28.6 0.257621303813253\\
28.7 0.217146586673738\\
28.8 0.171300854137048\\
28.9 0.121972122520016\\
29 0.0707973161111406\\
29.1 0.0191918385913068\\
29.2 -0.0315539280424497\\
29.3 -0.0801628361883706\\
29.4 -0.125291941591153\\
29.5 -0.16551609232191\\
29.6 -0.199380076968884\\
29.7 -0.225504130512524\\
29.8 -0.242714820735994\\
29.9 -0.250170619591071\\
30 -0.247457183037088\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.89571290675808\\
0.1 6.32943323674043\\
0.2 6.5397840566847\\
0.3 6.55978414619366\\
0.4 6.39783846248729\\
0.5 6.05296243049289\\
0.6 5.52627063212087\\
0.7 4.82722860619027\\
0.8 3.97434923288298\\
0.9 2.99332136754864\\
1 1.91863112600247\\
1.1 0.791658500768319\\
1.2 -0.354075901011699\\
1.3 -1.47336792433367\\
1.4 -2.52109733893235\\
1.5 -3.45511376615551\\
1.6 -4.23869124597017\\
1.7 -4.84235523555699\\
1.8 -5.24505690528343\\
1.9 -5.43421415166859\\
2 -5.40538647423826\\
2.1 -5.16327675350357\\
2.2 -4.72164889583424\\
2.3 -4.10412727372256\\
2.4 -3.35279513937854\\
2.5 -2.50186523407344\\
2.6 -1.58186104128171\\
2.7 -0.626390957421727\\
2.8 0.328830334630869\\
2.9 1.24740353973927\\
3 2.09385819999985\\
3.1 2.83528376772198\\
3.2 3.44284200705878\\
3.3 3.89298879557898\\
3.4 4.16844915137105\\
3.5 4.25805366140532\\
3.6 4.15695155488726\\
3.7 3.87503967658608\\
3.8 3.44298811199495\\
3.9 2.88499378727904\\
4 2.22403188685196\\
4.1 1.48721534110065\\
4.2 0.704557988253871\\
4.3 -0.0923564809695799\\
4.4 -0.871640119403472\\
4.5 -1.6022999074468\\
4.6 -2.25540769945905\\
4.7 -2.80524751790317\\
4.8 -3.23039619254201\\
4.9 -3.51464437319813\\
5 -3.64763023990429\\
5.1 -3.62532509224003\\
5.2 -3.44970083978164\\
5.3 -3.12646853551772\\
5.4 -2.68016632794065\\
5.5 -2.13563677420444\\
5.6 -1.51556559375031\\
5.7 -0.845775277166871\\
5.8 -0.153854417184253\\
5.9 0.532222716292697\\
6 1.18528238744314\\
6.1 1.77994311893647\\
6.2 2.29347603310239\\
6.3 2.70657704014398\\
6.4 3.00403927659767\\
6.5 3.17520711644291\\
6.6 3.21430940782853\\
6.7 3.11981473580263\\
6.8 2.89591359029421\\
6.9 2.56384629865816\\
7 2.13958907746486\\
7.1 1.64077232595722\\
7.2 1.08809077376918\\
7.3 0.504220705894367\\
7.4 -0.0872238333716551\\
7.5 -0.662638452484611\\
7.6 -1.19928859589137\\
7.7 -1.67608245448\\
7.8 -2.07412790959895\\
7.9 -2.3756327146202\\
8 -2.56879356453621\\
8.1 -2.65735082442515\\
8.2 -2.63983935535408\\
8.3 -2.51847792940145\\
8.4 -2.29959145016297\\
8.5 -1.9933735931335\\
8.6 -1.6134870538683\\
8.7 -1.17650051944056\\
8.8 -0.701183771113\\
8.9 -0.207696054112538\\
9 0.28328692308437\\
9.1 0.751453039171295\\
9.2 1.17767304287129\\
9.3 1.5446340438012\\
9.4 1.83628982239836\\
9.5 2.03985141529962\\
9.6 2.15738870425321\\
9.7 2.18602837782059\\
9.8 2.1259995112514\\
9.9 1.98105612798975\\
10 1.75833614259917\\
10.1 1.4680823539364\\
10.2 1.12321915091075\\
10.3 0.738797210572221\\
10.4 0.331333406663974\\
10.5 -0.0819165222293774\\
10.6 -0.483709864527995\\
10.7 -0.857549751195272\\
10.8 -1.18835560493694\\
10.9 -1.46302182170391\\
11 -1.67076385368465\\
11.1 -1.80234591497086\\
11.2 -1.85360694732673\\
11.3 -1.83046493879086\\
11.4 -1.7349695817872\\
11.5 -1.57187877570097\\
11.6 -1.34855437136829\\
11.7 -1.07467827433941\\
11.8 -0.761897820929284\\
11.9 -0.423382396108567\\
12 -0.0732964895893824\\
12.1 0.273781063188498\\
12.2 0.603434372783809\\
12.3 0.901835956507052\\
12.4 1.15500742476867\\
12.5 1.35598413781458\\
12.6 1.4994370663421\\
12.7 1.58059593903992\\
12.8 1.59721765642001\\
12.9 1.54961663690164\\
13 1.44065206940586\\
13.1 1.27562510550517\\
13.2 1.06206509533517\\
13.3 0.809403320302517\\
13.4 0.528541370679132\\
13.5 0.231179477846057\\
13.6 -0.0688894991101821\\
13.7 -0.359136497635915\\
13.8 -0.628516146024512\\
13.9 -0.867005336013558\\
14 -1.06596052370586\\
14.1 -1.21841624861843\\
14.2 -1.31932102971172\\
14.3 -1.36570938373321\\
14.4 -1.35680254412883\\
14.5 -1.29402726243164\\
14.6 -1.18094454201677\\
14.7 -1.02308682383857\\
14.8 -0.827710153534008\\
14.9 -0.603475074169602\\
15 -0.360076345134636\\
15.1 -0.107852664914638\\
15.2 0.142449720953392\\
15.3 0.380146384213037\\
15.4 0.596584500907097\\
15.5 0.783749695128859\\
15.6 0.934926019716881\\
15.7 1.04492752163219\\
15.8 1.1102791456227\\
15.9 1.12933169989889\\
16 1.10230561531858\\
16.1 1.0312609117653\\
16.2 0.919993091072568\\
16.3 0.773858072502261\\
16.4 0.599533500328844\\
16.5 0.40472793059316\\
16.6 0.197852950030294\\
16.7 -0.0123235344278281\\
16.8 -0.217019351188497\\
16.9 -0.407730794692155\\
17 -0.57614591775949\\
17.1 -0.716411259970145\\
17.2 -0.824390903163652\\
17.3 -0.896351025361351\\
17.4 -0.930015098036893\\
17.5 -0.924581030598805\\
17.6 -0.880605430279995\\
17.7 -0.799472232040605\\
17.8 -0.687893008933846\\
17.9 -0.551118592300697\\
18 -0.395060335603528\\
18.1 -0.226273158508445\\
18.2 -0.0516485304707857\\
18.3 0.121827273863192\\
18.4 0.287304672020444\\
18.5 0.438310486873611\\
18.6 0.56899440532958\\
18.7 0.674364733639207\\
18.8 0.75048910408781\\
18.9 0.79463251712563\\
19 0.805272215494208\\
19.1 0.78139819665305\\
19.2 0.726382698870267\\
19.3 0.64408059242072\\
19.4 0.538246775919931\\
19.5 0.413456477575427\\
19.6 0.274915371149257\\
19.7 0.128272164924168\\
19.8 -0.0205765935934696\\
19.9 -0.16570131571182\\
20 -0.301372450406173\\
20.1 -0.422298634937981\\
20.2 -0.523851690556226\\
20.3 -0.602261594750539\\
20.4 -0.654769214710628\\
20.5 -0.67972965153472\\
20.6 -0.676663069533891\\
20.7 -0.646252734114292\\
20.8 -0.590292108789997\\
20.9 -0.511584581326758\\
21 -0.413800074471718\\
21.1 -0.301285200857577\\
21.2 -0.178768694553114\\
21.3 -0.0522574522401094\\
21.4 0.0729816399598633\\
21.5 0.192102613990903\\
21.6 0.300583856273867\\
21.7 0.394396264932816\\
21.8 0.470146641124967\\
21.9 0.525196867409176\\
22 0.557758674960165\\
22.1 0.566960394308856\\
22.2 0.55288029356345\\
22.3 0.516541914246335\\
22.4 0.459869258926647\\
22.5 0.385602022919803\\
22.6 0.297171831195971\\
22.7 0.198540229710978\\
22.8 0.0940031416417693\\
22.9 -0.0120207142722402\\
23 -0.115190291052462\\
23.1 -0.211414726044159\\
23.2 -0.296998457740387\\
23.3 -0.36876435845812\\
23.4 -0.424156519921559\\
23.5 -0.461321029889697\\
23.6 -0.479161993067616\\
23.7 -0.477370176884399\\
23.8 -0.456422396586408\\
23.9 -0.417550888883437\\
24 -0.362683312350474\\
24.1 -0.294355488934681\\
24.2 -0.215600410443988\\
24.3 -0.129818268562772\\
24.4 -0.040633273968675\\
24.5 0.0482561793598517\\
24.6 0.133226740944641\\
24.7 0.210870278668427\\
24.8 0.278112127104512\\
24.9 0.332260762426174\\
25 0.37075910866735\\
25.1 0.393474354505081\\
25.2 0.400069666942508\\
25.3 0.390600638420382\\
25.4 0.365734915946509\\
25.5 0.326721966882369\\
25.6 0.275350219968062\\
25.7 0.213883604851284\\
25.8 0.144972881479108\\
25.9 0.0715437607621188\\
26 -0.00333112398554469\\
26.1 -0.0765672820595569\\
26.2 -0.145201743664243\\
26.3 -0.20651757954238\\
26.4 -0.258154064172135\\
26.5 -0.298198333331477\\
26.6 -0.325255432385669\\
26.7 -0.33849460087978\\
26.8 -0.337670653750711\\
26.9 -0.323120428462078\\
27 -0.295735391469002\\
27.1 -0.256912520987806\\
27.2 -0.208486417265673\\
27.3 -0.15264621008877\\
27.4 -0.0918412989795065\\
27.5 -0.0286805408819308\\
27.6 0.0341684657443651\\
27.7 0.0940446739062821\\
27.8 0.14857379590922\\
27.9 0.195791769962485\\
28 0.233983056081023\\
28.1 0.261818512879241\\
28.2 0.278403484646373\\
28.3 0.283314049636599\\
28.4 0.276610145551138\\
28.5 0.258822551780556\\
28.6 0.230916697115598\\
28.7 0.19423922268179\\
28.8 0.150452766321315\\
28.9 0.101462647204411\\
29 0.0493378238849562\\
29.1 -0.00377191032919555\\
29.2 -0.0557203422993169\\
29.3 -0.104448297807221\\
29.4 -0.148063206107766\\
29.5 -0.184911660590114\\
29.6 -0.213641956458883\\
29.7 -0.233253929874994\\
29.8 -0.243133968656513\\
29.9 -0.243073747785163\\
30 -0.233272002355649\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.89571290675808\\
0.1 4.34745851964952\\
0.2 3.98196021184399\\
0.3 4.558801450156\\
0.4 5.44559547890281\\
0.5 6.09606914460567\\
0.6 6.24781950304921\\
0.7 5.88002080330648\\
0.8 5.08676874003441\\
0.9 3.97764238396114\\
1 2.63982520074827\\
1.1 1.16051016548467\\
1.2 -0.372463211070553\\
1.3 -1.87728964220382\\
1.4 -3.27956286927351\\
1.5 -4.51421016740303\\
1.6 -5.53062134007068\\
1.7 -6.29614900221194\\
1.8 -6.80221376250269\\
1.9 -7.06272324335352\\
2 -7.08857443057166\\
2.1 -6.88442463133331\\
2.2 -6.45282123337394\\
2.3 -5.80289636581303\\
2.4 -4.96008732005519\\
2.5 -3.94852708441236\\
2.6 -2.80226225668201\\
2.7 -1.56644500522877\\
2.8 -0.290331578402617\\
2.9 0.977917838159372\\
3 2.19366540736615\\
3.1 3.31629461034493\\
3.2 4.30830859423824\\
3.3 5.13561046185068\\
3.4 5.77234696503637\\
3.5 6.20089839142399\\
3.6 6.41131186505255\\
3.7 6.40289080857488\\
3.8 6.18598040231976\\
3.9 5.76320294317025\\
4 5.15863495383101\\
4.1 4.41271161642516\\
4.2 3.56268514730454\\
4.3 2.63957945230008\\
4.4 1.67098003126403\\
4.5 0.684782433169053\\
4.6 -0.288887058925226\\
4.7 -1.21806509894105\\
4.8 -2.07072270953075\\
4.9 -2.8155522727668\\
5 -3.42529959445252\\
5.1 -3.88158887711237\\
5.2 -4.17413455058906\\
5.3 -4.2993373479984\\
5.4 -4.26556797447784\\
5.5 -4.07365252172155\\
5.6 -3.73716947127404\\
5.7 -3.29059450387637\\
5.8 -2.76610580708416\\
5.9 -2.18847458991965\\
6 -1.577434918767\\
6.1 -0.951686261537951\\
6.2 -0.331333014524699\\
6.3 0.26191648750314\\
6.4 0.805196009163958\\
6.5 1.27575570539466\\
6.6 1.65687590733766\\
6.7 1.93788820174497\\
6.8 2.11426778251533\\
6.9 2.18786828211443\\
7 2.15183433627878\\
7.1 2.01693064859701\\
7.2 1.80516094834081\\
7.3 1.5353914620804\\
7.4 1.22232558476463\\
7.5 0.878835445873678\\
7.6 0.518408364729252\\
7.7 0.156216174814933\\
7.8 -0.190343322238968\\
7.9 -0.501985160749484\\
8 -0.765830200649891\\
8.1 -0.975135246565054\\
8.2 -1.12215307617138\\
8.3 -1.20307578978795\\
8.4 -1.21729816553856\\
8.5 -1.16671522429734\\
8.6 -1.05538138967396\\
8.7 -0.889454604501319\\
8.8 -0.677238562425328\\
8.9 -0.42912279432964\\
9 -0.157296502060493\\
9.1 0.124769031232197\\
9.2 0.402980111712845\\
9.3 0.66324696612806\\
9.4 0.890558120763489\\
9.5 1.07200623395784\\
9.6 1.20281597007715\\
9.7 1.27761601145751\\
9.8 1.29408249720385\\
9.9 1.25236347306859\\
10 1.1546801720401\\
10.1 1.00518780379288\\
10.2 0.809928188406512\\
10.3 0.576749132788652\\
10.4 0.315125099674419\\
10.5 0.0358557547257408\\
10.6 -0.249350603682817\\
10.7 -0.528378328271901\\
10.8 -0.789243089984354\\
10.9 -1.02060079379366\\
11 -1.21189303937868\\
11.1 -1.35195361412632\\
11.2 -1.43511007286936\\
11.3 -1.4607931086754\\
11.4 -1.43098805321668\\
11.5 -1.34932549642981\\
11.6 -1.21966342600857\\
11.7 -1.04641343847704\\
11.8 -0.835250390012946\\
11.9 -0.593540082879921\\
12 -0.330297697654403\\
12.1 -0.0557985209584384\\
12.2 0.21892957598445\\
12.3 0.481966497962362\\
12.4 0.720233188804466\\
12.5 0.926024617330056\\
12.6 1.09387243173373\\
12.7 1.22023332599121\\
12.8 1.30189012397815\\
12.9 1.33616209890164\\
13 1.32164976639209\\
13.1 1.25885173566805\\
13.2 1.15039683893588\\
13.3 1.00093468120992\\
13.4 0.816838665392146\\
13.5 0.605721396623169\\
13.6 0.376208097581527\\
13.7 0.139419721036149\\
13.8 -0.0942095788637722\\
13.9 -0.315963660937348\\
14 -0.518708030140193\\
14.1 -0.696382720347492\\
14.2 -0.843668078613986\\
14.3 -0.955999988197934\\
14.4 -1.02983855835059\\
14.5 -1.06300291367124\\
14.6 -1.05492439609334\\
14.7 -1.00675388000912\\
14.8 -0.921324931644261\\
14.9 -0.803004537279627\\
15 -0.657467283024042\\
15.1 -0.491430024896266\\
15.2 -0.312637431801127\\
15.3 -0.129367139883956\\
15.4 0.0512495610824038\\
15.5 0.221788685747667\\
15.6 0.37591755198023\\
15.7 0.508528999450491\\
15.8 0.615640716592486\\
15.9 0.694272699311849\\
16 0.742416983828702\\
16.1 0.759103427063945\\
16.2 0.74450361849725\\
16.3 0.700006252786994\\
16.4 0.628219649345251\\
16.5 0.532886923790539\\
16.6 0.418722720849672\\
16.7 0.291194594835584\\
16.8 0.156284632900724\\
16.9 0.0203895586342766\\
17 -0.108595052759284\\
17.1 -0.225426611135339\\
17.2 -0.327347153330452\\
17.3 -0.411543242073607\\
17.4 -0.475289071303963\\
17.5 -0.516252378503149\\
17.6 -0.532801215227677\\
17.7 -0.522806787664372\\
17.8 -0.486232386822904\\
17.9 -0.428092415902315\\
18 -0.355332722355053\\
18.1 -0.272495960539846\\
18.2 -0.182192001015776\\
18.3 -0.0865675869398004\\
18.4 0.0116065076598542\\
18.5 0.108657718644292\\
18.6 0.200345745967774\\
18.7 0.282410396732883\\
18.8 0.351033530724933\\
18.9 0.403102466756664\\
19 0.436287186941194\\
19.1 0.448393965879968\\
19.2 0.437060605502645\\
19.3 0.405934041426257\\
19.4 0.359634377248634\\
19.5 0.301321886644061\\
19.6 0.232944888782889\\
19.7 0.156197144963002\\
19.8 0.0732976291402059\\
19.9 -0.0127629930460724\\
20 -0.0984208696148565\\
20.1 -0.179924379773563\\
20.2 -0.253693357517518\\
20.3 -0.316562926585849\\
20.4 -0.365921407119556\\
20.5 -0.399788721149163\\
20.6 -0.416871455914579\\
20.7 -0.416604628462451\\
20.8 -0.39917154790418\\
20.9 -0.365489212329196\\
21 -0.317152676189451\\
21.1 -0.256338338964658\\
21.2 -0.185509177850213\\
21.3 -0.107570987897449\\
21.4 -0.0268493030877215\\
21.5 0.0526854840712803\\
21.6 0.127866330243379\\
21.7 0.196213562972683\\
21.8 0.255652301853489\\
21.9 0.304329474878918\\
22 0.340608254562722\\
22.1 0.363186202860413\\
22.2 0.371244694230562\\
22.3 0.364561758671997\\
22.4 0.343562902651322\\
22.5 0.309314505117651\\
22.6 0.263473708888758\\
22.7 0.208202983652207\\
22.8 0.146048025124371\\
22.9 0.0797785716042858\\
23 0.0122108372122112\\
23.1 -0.0539497857367648\\
23.2 -0.116214870744444\\
23.3 -0.172368377939717\\
23.4 -0.220495185228269\\
23.5 -0.259006872704223\\
23.6 -0.286675415086434\\
23.7 -0.302672148328007\\
23.8 -0.306603008962815\\
23.9 -0.298531185894311\\
24 -0.278981603970249\\
24.1 -0.248925099113088\\
24.2 -0.20974243829637\\
24.3 -0.16316957053089\\
24.4 -0.111226311075944\\
24.5 -0.0561315990816933\\
24.6 -0.000209752423632636\\
24.7 0.0542060511536366\\
24.8 0.104863153333692\\
24.9 0.149644450709911\\
25 0.186063782929098\\
25.1 0.212285901673064\\
25.2 0.228945052910156\\
25.3 0.236649527649187\\
25.4 0.235601137060954\\
25.5 0.225790349947896\\
25.6 0.207373879416816\\
25.7 0.18093991821103\\
25.8 0.147570931009841\\
25.9 0.108755845790464\\
26 0.0662452832634486\\
26.1 0.0219172152384717\\
26.2 -0.0223243564367808\\
26.3 -0.0646255916301435\\
26.4 -0.103249699345765\\
26.5 -0.136643514079719\\
26.6 -0.163502672588502\\
26.7 -0.182828369112874\\
26.8 -0.193968434365246\\
26.9 -0.196638782918592\\
27 -0.19092515510126\\
27.1 -0.177267675271205\\
27.2 -0.156431676820043\\
27.3 -0.129468108781571\\
27.4 -0.0976666085733857\\
27.5 -0.062505446021154\\
27.6 -0.0256121814939885\\
27.7 0.0109375287633799\\
27.8 0.0450966932503363\\
27.9 0.0762024985350553\\
28 0.103497310830726\\
28.1 0.126098289066211\\
28.2 0.143130146185648\\
28.3 0.153909104864332\\
28.4 0.158064945728661\\
28.5 0.155574084446532\\
28.6 0.14672743796294\\
28.7 0.132070925643778\\
28.8 0.112347299569596\\
28.9 0.0884511785158697\\
29 0.0613957199545752\\
29.1 0.0322836763572028\\
29.2 0.0022763730822204\\
29.3 -0.0274422696846477\\
29.4 -0.0557062607258523\\
29.5 -0.0814104752010723\\
29.6 -0.103553506619216\\
29.7 -0.121278162907993\\
29.8 -0.13390757361061\\
29.9 -0.140974950174042\\
30 -0.142245082523145\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.89571290675808\\
0.1 8.41822445611229\\
0.2 9.18889519997664\\
0.3 8.34665712292751\\
0.4 6.25876435363092\\
0.5 3.32784596857813\\
0.6 0.0523361641675706\\
0.7 -3.05395999778445\\
0.8 -5.55492810000991\\
0.9 -7.18210545332276\\
1 -7.9427166481545\\
1.1 -8.02382253817422\\
1.2 -7.615251445164\\
1.3 -6.96002237455783\\
1.4 -6.28989889386127\\
1.5 -5.77795128518897\\
1.6 -5.50755546422948\\
1.7 -5.43885266086015\\
1.8 -5.40706980106765\\
1.9 -5.33505053198493\\
2 -5.18288124623159\\
2.1 -4.93544422521173\\
2.2 -4.5905950867898\\
2.3 -4.15391689189925\\
2.4 -3.69083107119049\\
2.5 -3.2360260054307\\
2.6 -2.79266757487658\\
2.7 -2.36021467025079\\
2.8 -1.93754610796545\\
2.9 -1.52469735453764\\
3 -1.12359447156482\\
3.1 -0.738311356501988\\
3.2 -0.374341304633373\\
3.3 -0.0383898970826264\\
3.4 0.262460743622566\\
3.5 0.523483119720292\\
3.6 0.744275400168022\\
3.7 0.935929039568113\\
3.8 1.16554148820003\\
3.9 1.38501535996135\\
4 1.50777504144803\\
4.1 1.52605406711806\\
4.2 1.45048071999979\\
4.3 1.30275553195767\\
4.4 1.11023948629687\\
4.5 0.901136526601304\\
4.6 0.700381675567531\\
4.7 0.526485941352854\\
4.8 0.389616210221028\\
4.9 0.290678018669983\\
5 0.223651302332093\\
5.1 0.177157442762353\\
5.2 0.135513118226892\\
5.3 0.0770522695414048\\
5.4 -0.0694789475472177\\
5.5 -0.290163252312085\\
5.6 -0.471749727571337\\
5.7 -0.588686200630949\\
5.8 -0.639720931954147\\
5.9 -0.634258398123658\\
6 -0.587942415632977\\
6.1 -0.519261447995872\\
6.2 -0.446457127665397\\
6.3 -0.38470020087059\\
6.4 -0.343495726138719\\
6.5 -0.325972717785422\\
6.6 -0.329195728272037\\
6.7 -0.342867114034617\\
6.8 -0.339265806667143\\
6.9 -0.248896257731784\\
7 -0.117138777700217\\
7.1 -0.00916487392634702\\
7.2 0.0694951265604415\\
7.3 0.119075815429874\\
7.4 0.143362037833524\\
7.5 0.148729457572426\\
7.6 0.143094803478705\\
7.7 0.134620543623015\\
7.8 0.129809774895618\\
7.9 0.132090851529156\\
8 0.135761014951346\\
8.1 0.139526162257729\\
8.2 0.149653436036438\\
8.3 0.170675725661227\\
8.4 0.205026607910132\\
8.5 0.252478368283513\\
8.6 0.310183613406784\\
8.7 0.373297983363489\\
8.8 0.4358781901905\\
8.9 0.491799020593601\\
9 0.535562605390781\\
9.1 0.562919558297709\\
9.2 0.571271601750966\\
9.3 0.55991387585749\\
9.4 0.530857130015129\\
9.5 0.490528082442421\\
9.6 0.442587558323488\\
9.7 0.3870073583603\\
9.8 0.323568108141632\\
9.9 0.2520565620028\\
10 0.172799021795546\\
10.1 0.0870879033773493\\
10.2 -0.00268374094323243\\
10.3 -0.0932026818686423\\
10.4 -0.180636419465033\\
10.5 -0.26113129173973\\
10.6 -0.331292889512252\\
10.7 -0.388569681940343\\
10.8 -0.431510226881884\\
10.9 -0.459919596664391\\
11 -0.475161016138441\\
11.1 -0.481149269925796\\
11.2 -0.490425133070548\\
11.3 -0.48789999019927\\
11.4 -0.467849407448184\\
11.5 -0.430959108192423\\
11.6 -0.379481719636933\\
11.7 -0.3166834099961\\
11.8 -0.246394473772838\\
11.9 -0.172559915440952\\
12 -0.0987965165909941\\
12.1 -0.0279931585033513\\
12.2 0.0380587884744852\\
12.3 0.0994397643777196\\
12.4 0.16168053017919\\
12.5 0.226546626378786\\
12.6 0.279357579372053\\
12.7 0.318017336661027\\
12.8 0.342034394644566\\
12.9 0.352130139446701\\
13 0.350005214182054\\
13.1 0.33809225965064\\
13.2 0.319268573292592\\
13.3 0.296616406516464\\
13.4 0.273584161411643\\
13.5 0.255024065867849\\
13.6 0.226652608339641\\
13.7 0.186230941300757\\
13.8 0.137883016753463\\
13.9 0.0866271142989667\\
14 0.0373702774845199\\
14.1 -0.00587555800298922\\
14.2 -0.0404575366983213\\
14.3 -0.065233147923955\\
14.4 -0.0804582183681823\\
14.5 -0.08748207029989\\
14.6 -0.0883334227945172\\
14.7 -0.0852846678895638\\
14.8 -0.0804726714970752\\
14.9 -0.0756317185581761\\
15 -0.071967030879474\\
15.1 -0.0701909308275761\\
15.2 -0.0712347875723555\\
15.3 -0.0712815308851066\\
15.4 -0.0645960276723259\\
15.5 -0.0526880364179878\\
15.6 -0.0379335589341077\\
15.7 -0.0229616152735945\\
15.8 -0.0100852369727822\\
15.9 -0.000891491540091494\\
16 0.00395564219646594\\
16.1 0.00469705017522171\\
16.2 0.00228608331783509\\
16.3 -0.00190861298884126\\
16.4 -0.00642739637481937\\
16.5 -0.0100043900404994\\
16.6 -0.0117707739769362\\
16.7 -0.0113657664276736\\
16.8 -0.00897903055847848\\
16.9 -0.00545349919289184\\
17 -0.0031256540622886\\
17.1 -0.00437208857740634\\
17.2 -0.0078319083441003\\
17.3 -0.0130911284972326\\
17.4 -0.0198735314886198\\
17.5 -0.028933657469004\\
17.6 -0.0440608060470593\\
17.7 -0.0633872513199174\\
17.8 -0.0726490518749756\\
17.9 -0.070355545595155\\
18 -0.0577229639103845\\
18.1 -0.0378487728533798\\
18.2 -0.0143269699298285\\
18.3 0.00948031332994681\\
18.4 0.0308623327591988\\
18.5 0.047969357303546\\
18.6 0.0598945030072819\\
18.7 0.0666674678662478\\
18.8 0.0691896437940791\\
18.9 0.0692059016985471\\
19 0.0698368114260677\\
19.1 0.0781957156158644\\
19.2 0.0822165321842891\\
19.3 0.0775840805875144\\
19.4 0.0648572497508969\\
19.5 0.0459111057011934\\
19.6 0.0231968400543634\\
19.7 -0.000774010688361582\\
19.8 -0.0237545398262471\\
19.9 -0.0439494700351002\\
20 -0.060116878287606\\
20.1 -0.0716057976491173\\
20.2 -0.0783290451567051\\
20.3 -0.0806713050107319\\
20.4 -0.0793474868661068\\
20.5 -0.0752412191474363\\
20.6 -0.0692581950137079\\
20.7 -0.0622224322822742\\
20.8 -0.0548303314315319\\
20.9 -0.0476662718395975\\
21 -0.0412897855899725\\
21.1 -0.0365195249772281\\
21.2 -0.0353357823464533\\
21.3 -0.0314365947030648\\
21.4 -0.0235002169240683\\
21.5 -0.0124673871969376\\
21.6 0.000292681410885454\\
21.7 0.013348151433032\\
21.8 0.0254814092726479\\
21.9 0.0358488430299546\\
22 0.0440332953544472\\
22.1 0.0500069000066521\\
22.2 0.0540235490695853\\
22.3 0.0564649268425501\\
22.4 0.0576719508770966\\
22.5 0.0578013365688128\\
22.6 0.0567523683363236\\
22.7 0.0542050083514716\\
22.8 0.0497776310728328\\
22.9 0.0432437383457662\\
23 0.0346988590864603\\
23.1 0.0246056920193451\\
23.2 0.0137242360665626\\
23.3 0.00297546212399258\\
23.4 -0.00671381401359294\\
23.5 -0.0145512847355773\\
23.6 -0.0199837674692152\\
23.7 -0.0227550313750715\\
23.8 -0.0229142750417513\\
23.9 -0.0207801200537858\\
24 -0.0168708518127367\\
24.1 -0.011815276563202\\
24.2 -0.00625955575069259\\
24.3 -0.000783732536016046\\
24.4 0.00416223371950153\\
24.5 0.0082987019579015\\
24.6 0.0115356688057791\\
24.7 0.0139841623981525\\
24.8 0.0159985802953546\\
24.9 0.0184631907174886\\
25 0.0244905056046498\\
25.1 0.0293183599304365\\
25.2 0.0314123927786554\\
25.3 0.0306336291018887\\
25.4 0.0272681107094863\\
25.5 0.0218563844588857\\
25.6 0.0150654963459742\\
25.7 0.00760267849863322\\
25.8 0.000148910258706003\\
25.9 -0.00670114981258152\\
26 -0.0124911511514956\\
26.1 -0.0169369277384543\\
26.2 -0.0199338554336208\\
26.3 -0.0215368996441825\\
26.4 -0.0219204979659544\\
26.5 -0.0213298253506515\\
26.6 -0.0200348812646585\\
26.7 -0.0182953799316969\\
26.8 -0.0163396040677828\\
26.9 -0.0143559698518967\\
27 -0.0124931144462597\\
27.1 -0.0108632041448793\\
27.2 -0.00954371431401846\\
27.3 -0.00857474203246156\\
27.4 -0.00795146798894208\\
27.5 -0.00761403342067268\\
27.6 -0.00743821550737955\\
27.7 -0.00714976188909944\\
27.8 -0.00589211280595858\\
27.9 -0.00354036005633951\\
28 -0.000424439956544731\\
28.1 0.00313151006953483\\
28.2 0.0067970778201798\\
28.3 0.0102306403815049\\
28.4 0.0130791679794308\\
28.5 0.0149980359095301\\
28.6 0.0156942650653771\\
28.7 0.014979049887776\\
28.8 0.0128101382161718\\
28.9 0.00931094561242407\\
29 0.00476219379272624\\
29.1 -0.000431392616912163\\
29.2 -0.00579254456627964\\
29.3 -0.0108319044541236\\
29.4 -0.0151076037248288\\
29.5 -0.0182749882304263\\
29.6 -0.0201198299985919\\
29.7 -0.0205715995823397\\
29.8 -0.019696873731208\\
29.9 -0.0176760664676525\\
30 -0.0147688923196618\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.72048111874952\\
0.1 8.57439363958091\\
0.2 5.74693124128332\\
0.3 -1.17189414301405\\
0.4 -7.62664427608942\\
0.5 -10.4232221370568\\
0.6 -10.0622814364874\\
0.7 -8.83379447555214\\
0.8 -7.56587087354118\\
0.9 -6.74394916885024\\
1 -6.20885859682581\\
1.1 -5.35142669663197\\
1.2 -4.50180483850057\\
1.3 -3.88657318561735\\
1.4 -3.39110990562112\\
1.5 -2.85684764622851\\
1.6 -2.29179942271161\\
1.7 -1.73095862693508\\
1.8 -1.20325144354993\\
1.9 -0.724194005787854\\
2 -0.295973950368151\\
2.1 0.0847784097871824\\
2.2 0.414804040667193\\
2.3 0.611762948934462\\
2.4 0.307138859006634\\
2.5 -0.109549129798619\\
2.6 -0.283806123098667\\
2.7 -0.180288180219373\\
2.8 0.00588807778424183\\
2.9 0.148358482164036\\
3 0.227122646075697\\
3.1 0.23497517045694\\
3.2 0.170419000441114\\
3.3 0.0447060406400555\\
3.4 -0.134867717956923\\
3.5 -0.357758435816\\
3.6 -0.606239000249979\\
3.7 -0.775317256355418\\
3.8 -0.501171331644187\\
3.9 -0.102157987620509\\
4 0.11055543430259\\
4.1 0.0553717767545723\\
4.2 -0.155140868299535\\
4.3 -0.388450240655299\\
4.4 -0.589480136477093\\
4.5 -0.74093372277285\\
4.6 -0.833097151635535\\
4.7 -0.859378153846026\\
4.8 -0.816650193295504\\
4.9 -0.70561621336326\\
5 -0.532140722707567\\
5.1 -0.301140078637117\\
5.2 -0.0292138996301787\\
5.3 0.23367043402936\\
5.4 0.150494709288338\\
5.5 -0.0807058440464585\\
5.6 -0.222867270935001\\
5.7 -0.194594446231231\\
5.8 -0.0548624750203348\\
5.9 0.105274685167107\\
6 0.237230701673345\\
6.1 0.322621909839718\\
6.2 0.351807786090623\\
6.3 0.319117089349567\\
6.4 0.224687920032368\\
6.5 0.069647624402803\\
6.6 -0.130223877084852\\
6.7 -0.364063129739648\\
6.8 -0.470684755718613\\
6.9 -0.220344650786778\\
7 0.096280922139405\\
7.1 0.270391310778328\\
7.2 0.269619395725789\\
7.3 0.189232016461555\\
7.4 0.123799718660798\\
7.5 0.115749505423429\\
7.6 0.192039883634209\\
7.7 0.351488266044313\\
7.8 0.575978883412301\\
7.9 0.798806310681479\\
8 0.680205741468563\\
8.1 0.0769930300660162\\
8.2 -0.584916343262115\\
8.3 -0.984143211535589\\
8.4 -1.02825058300563\\
8.5 -0.827868316050787\\
8.6 -0.550106921398469\\
8.7 -0.298336009433381\\
8.8 -0.103162730081987\\
8.9 0.0378833749407184\\
9 0.128732030739935\\
9.1 0.159991545221116\\
9.2 0.106825148135676\\
9.3 -0.0637600328072392\\
9.4 -0.334230274399304\\
9.5 -0.390275361394973\\
9.6 -0.0537005095435443\\
9.7 0.397325742624753\\
9.8 0.725936888444087\\
9.9 0.823414804850997\\
10 0.719794911897337\\
10.1 0.51469445111348\\
10.2 0.296967602124334\\
10.3 0.111092012214817\\
10.4 -0.0338885412317738\\
10.5 -0.142950441847457\\
10.6 -0.218875695754347\\
10.7 -0.256053829260455\\
10.8 -0.241929858300072\\
10.9 -0.160408873230626\\
11 0.00806033920626881\\
11.1 0.249748614038316\\
11.2 0.297365358273721\\
11.3 0.085984182881079\\
11.4 -0.181619207821647\\
11.5 -0.358745125314965\\
11.6 -0.396586426874452\\
11.7 -0.331292277506539\\
11.8 -0.227588138772982\\
11.9 -0.132910855931559\\
12 -0.0708488798584446\\
12.1 -0.056253507462527\\
12.2 -0.108102434188528\\
12.3 -0.24858042117892\\
12.4 -0.400125463049083\\
12.5 -0.28868570267614\\
12.6 -0.0261587090203808\\
12.7 0.239681219567888\\
12.8 0.409869919755579\\
12.9 0.459796464150953\\
13 0.421043236217924\\
13.1 0.341516282174517\\
13.2 0.257276499475007\\
13.3 0.189720142693471\\
13.4 0.161549545869125\\
13.5 0.184888680172278\\
13.6 0.14985432184135\\
13.7 0.0501306838505595\\
13.8 -0.0931707393723435\\
13.9 -0.24618734197445\\
14 -0.376288859006296\\
14.1 -0.462846639036596\\
14.2 -0.500494775400355\\
14.3 -0.495542934981142\\
14.4 -0.459397861422732\\
14.5 -0.403021435413936\\
14.6 -0.33449346096396\\
14.7 -0.259513733636489\\
14.8 -0.183447403340405\\
14.9 -0.113569349290586\\
15 -0.0612903197372182\\
15.1 -0.0469040426081704\\
15.2 -0.112514856640031\\
15.3 -0.116002569890242\\
15.4 -0.0311341883855385\\
15.5 0.103075311720702\\
15.6 0.239783708095354\\
15.7 0.342231770419333\\
15.8 0.3939372257861\\
15.9 0.397531915485799\\
16 0.366284866433641\\
16.1 0.315013027831266\\
16.2 0.254896123999432\\
16.3 0.192846619832182\\
16.4 0.133556734487819\\
16.5 0.0819340590329478\\
16.6 0.0445920354687512\\
16.7 0.0303433156742017\\
16.8 0.0503889341425054\\
16.9 0.120449265581492\\
17 0.226901102411309\\
17.1 0.227645687650206\\
17.2 0.157343198806055\\
17.3 0.0706110137692058\\
17.4 0.0070177187776892\\
17.5 -0.0159085827310923\\
17.6 0.00502693147210831\\
17.7 0.0523144524934742\\
17.8 0.0533460000752881\\
17.9 0.0264441648679463\\
18 -0.00707503734204717\\
18.1 -0.0296157979481331\\
18.2 -0.030202519540687\\
18.3 -0.0072168045955241\\
18.4 0.0325949313712233\\
18.5 0.0778374137723521\\
18.6 0.116862253156594\\
18.7 0.140903845340699\\
18.8 0.144956586509972\\
18.9 0.126377005489397\\
19 0.0803119394326046\\
19.1 -0.00697899956903214\\
19.2 -0.0468470288910989\\
19.3 -0.0402217396487909\\
19.4 -0.00874164783163334\\
19.5 0.0243559674134275\\
19.6 0.0406441971933162\\
19.7 0.0310547394400782\\
19.8 -0.00321678827555072\\
19.9 -0.0533512490004198\\
20 -0.107509773528015\\
20.1 -0.155225102819944\\
20.2 -0.189954371377521\\
20.3 -0.209386204107073\\
20.4 -0.214206303374972\\
20.5 -0.206474422340761\\
20.6 -0.188508941375449\\
20.7 -0.162577682608562\\
20.8 -0.131193200197256\\
20.9 -0.0976583760523539\\
21 -0.0667542035267445\\
21.1 -0.0464600641678352\\
21.2 -0.039846182273427\\
21.3 -0.0373491063650417\\
21.4 -0.0259158288546962\\
21.5 -0.00401899007742623\\
21.6 0.0249026981387996\\
21.7 0.0548815455065041\\
21.8 0.0800617737421412\\
21.9 0.0965168381344412\\
22 0.102843651161802\\
22.1 0.0997975997596647\\
22.2 0.0895424873514212\\
22.3 0.0749867534789255\\
22.4 0.0593535322040868\\
22.5 0.0458364183184212\\
22.6 0.0370868575205403\\
22.7 0.0344446649682713\\
22.8 0.0372330604407125\\
22.9 0.0427009064667097\\
23 0.0468255566018669\\
23.1 0.0455837005792379\\
23.2 0.036159138747184\\
23.3 0.0177602963800751\\
23.4 -0.00810284658715332\\
23.5 -0.0379243439148205\\
23.6 -0.0670146728652838\\
23.7 -0.0906068495562709\\
23.8 -0.104943725770343\\
23.9 -0.108037293037254\\
24 -0.0999130237437151\\
24.1 -0.0823432529385146\\
24.2 -0.0582460423570899\\
24.3 -0.0310065538677691\\
24.4 -0.00394660718078299\\
24.5 0.0199363413088127\\
24.6 0.0379431596481421\\
24.7 0.0473581278380433\\
24.8 0.0445915331361224\\
24.9 0.0213267227902048\\
25 -0.0279592796932704\\
25.1 -0.0383516492493889\\
25.2 -0.0194181503907878\\
25.3 0.0146547115960871\\
25.4 0.049152138131193\\
25.5 0.0726650533728641\\
25.6 0.0793474898215401\\
25.7 0.0691151207006993\\
25.8 0.0460968365813486\\
25.9 0.0162503407780701\\
26 -0.014814819726606\\
26.1 -0.0431071851577896\\
26.2 -0.0664848692907176\\
26.3 -0.0841837763800353\\
26.4 -0.0961453423468956\\
26.5 -0.102527707038818\\
26.6 -0.103534845128554\\
26.7 -0.0994871362646705\\
26.8 -0.0909719816693566\\
26.9 -0.0789453243862832\\
27 -0.0647389898776127\\
27.1 -0.0499980158499637\\
27.2 -0.0365953773813144\\
27.3 -0.0265583114377119\\
27.4 -0.0220223884664281\\
27.5 -0.025240777563349\\
27.6 -0.0387864732044507\\
27.7 -0.0599938314156461\\
27.8 -0.0783210651169775\\
27.9 -0.0858367682389227\\
28 -0.0854285451575096\\
28.1 -0.0792574600285336\\
28.2 -0.0690008382904281\\
28.3 -0.0557299394331832\\
28.4 -0.0402311856574098\\
28.5 -0.0234645245885634\\
28.6 -0.00684386868671893\\
28.7 0.00780076437004062\\
28.8 0.0185283978434843\\
28.9 0.0237099686298006\\
29 0.0224139234839615\\
29.1 0.0146421753083423\\
29.2 0.00136116439505152\\
29.3 -0.0156703705461538\\
29.4 -0.0342259341307791\\
29.5 -0.0520031298550681\\
29.6 -0.0669875740891506\\
29.7 -0.0777107975714166\\
29.8 -0.0833629969032428\\
29.9 -0.0837677380153172\\
30 -0.0792622017395379\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.72048111874952\\
0.1 -4.43268560108586\\
0.2 -11.4075652898552\\
0.3 -20.0386970553049\\
0.4 -26.8655231487044\\
0.5 -29.0576582316925\\
0.6 -26.1771946931248\\
0.7 -20.5443193021047\\
0.8 -14.919197438059\\
0.9 -10.8800329512341\\
1 -8.55620732952444\\
1.1 -7.38129494018639\\
1.2 -7.03369623748902\\
1.3 -7.40132582083128\\
1.4 -8.36040448742926\\
1.5 -9.64958360845332\\
1.6 -11.0436584516454\\
1.7 -12.3793265958147\\
1.8 -13.5205891132076\\
1.9 -14.2873129824346\\
2 -14.5048898767561\\
2.1 -14.2109413151419\\
2.2 -13.3250219848007\\
2.3 -11.8474889371143\\
2.4 -10.0839432778676\\
2.5 -8.15644342868757\\
2.6 -5.93751244998715\\
2.7 -3.24877030668781\\
2.8 -0.100670851390921\\
2.9 3.33540235405578\\
3 6.86537887061441\\
3.1 10.2938874222807\\
3.2 13.4154592581722\\
3.3 15.9556477510567\\
3.4 17.8166930690444\\
3.5 18.9970377017009\\
3.6 19.4311921032167\\
3.7 19.147684566579\\
3.8 18.4237947989226\\
3.9 17.3695761929554\\
4 15.8970715982201\\
4.1 13.8437030952397\\
4.2 11.1708529774705\\
4.3 7.99008872010056\\
4.4 4.47573739242085\\
4.5 0.812676189975549\\
4.6 -2.80927147791571\\
4.7 -6.20117817820177\\
4.8 -9.18818494440297\\
4.9 -11.6196675435795\\
5 -13.2867306856674\\
5.1 -14.2081724814508\\
5.2 -14.4491680196447\\
5.3 -14.0260788634101\\
5.4 -13.1904151115194\\
5.5 -12.0686368294536\\
5.6 -10.66110200615\\
5.7 -8.86885270603616\\
5.8 -6.65297817590328\\
5.9 -4.0787838466937\\
6 -1.27324359471144\\
6.1 1.61371853646157\\
6.2 4.42113103248152\\
6.3 6.98589986713418\\
6.4 9.13548586292765\\
6.5 10.6535578123314\\
6.6 11.6517700522984\\
6.7 12.100772266878\\
6.8 12.0748749043969\\
6.9 11.777650934948\\
7 11.2383093145649\\
7.1 10.3593484385953\\
7.2 9.03127385453032\\
7.3 7.25476430168989\\
7.4 5.13499382561508\\
7.5 2.81286797552995\\
7.6 0.435432296530562\\
7.7 -1.84721488697541\\
7.8 -3.79971976802934\\
7.9 -5.46635469211908\\
8 -7.06822046430662\\
8.1 -8.73448894686129\\
8.2 -10.3093185246957\\
8.3 -11.4770270945253\\
8.4 -11.9582910491011\\
8.5 -11.6619070478588\\
8.6 -10.6830538796398\\
8.7 -9.19648044306882\\
8.8 -7.36334605196542\\
8.9 -5.30531937927051\\
9 -3.11991865273038\\
9.1 -0.903548672926955\\
9.2 1.23331622951857\\
9.3 3.13235646143399\\
9.4 4.61135303181826\\
9.5 5.98934203498531\\
9.6 7.37851791686093\\
9.7 8.69221761512273\\
9.8 9.72820664903849\\
9.9 10.2768053732679\\
10 10.2320955888184\\
10.1 9.61741606541557\\
10.2 8.53741602408797\\
10.3 7.11419556110261\\
10.4 5.45201236697234\\
10.5 3.63427077349445\\
10.6 1.73596964059508\\
10.7 -0.164085757523126\\
10.8 -1.97838361431527\\
10.9 -3.60922251632661\\
11 -4.85802743623276\\
11.1 -5.77613474735291\\
11.2 -6.57285786910882\\
11.3 -7.27919645204092\\
11.4 -7.84089674742873\\
11.5 -8.13328074240178\\
11.6 -8.04138139970241\\
11.7 -7.52665989312083\\
11.8 -6.63072070807218\\
11.9 -5.43793102174307\\
12 -4.04026745401007\\
12.1 -2.5260178596431\\
12.2 -0.985515231815208\\
12.3 0.450113970897519\\
12.4 1.70159667535677\\
12.5 3.052743593838\\
12.6 4.4224426464489\\
12.7 5.68689255468734\\
12.8 6.69495319379371\\
12.9 7.33510747831871\\
13 7.56807983507394\\
13.1 7.41682648450537\\
13.2 6.93471208203045\\
13.3 6.17957477680688\\
13.4 5.20583992152795\\
13.5 4.01381749944436\\
13.6 2.69702298663784\\
13.7 1.33792821719103\\
13.8 -0.0839563165558141\\
13.9 -1.49482694917229\\
14 -2.81811861372704\\
14.1 -3.98712200169265\\
14.2 -4.95301068338955\\
14.3 -5.68636702990561\\
14.4 -6.17310897005954\\
14.5 -6.40848834841072\\
14.6 -6.39288804499245\\
14.7 -6.13114537970632\\
14.8 -5.63479285633132\\
14.9 -4.92529596227191\\
15 -4.03655328788293\\
15.1 -3.01650868896054\\
15.2 -1.91891261743883\\
15.3 -0.798045869547326\\
15.4 0.373890055457262\\
15.5 1.56006333569832\\
15.6 2.68734899401285\\
15.7 3.68208309087811\\
15.8 4.48593035936447\\
15.9 5.06437884873201\\
16 5.40564178676589\\
16.1 5.51334778479083\\
16.2 5.39874059835648\\
16.3 5.07641768097904\\
16.4 4.56427772118793\\
16.5 3.88586242401291\\
16.6 3.07269758403059\\
16.7 2.16521733834444\\
16.8 1.21257601636475\\
16.9 0.276313915483952\\
17 -0.516166350608756\\
17.1 -1.37805434722738\\
17.2 -2.23178000305291\\
17.3 -3.01583019752342\\
17.4 -3.66204431728934\\
17.5 -4.11329250149152\\
17.6 -4.32839488864052\\
17.7 -4.20626893421816\\
17.8 -3.90255481991728\\
17.9 -3.50734967102151\\
18 -3.13985013905695\\
18.1 -2.66059127613185\\
18.2 -2.06560203231143\\
18.3 -1.36972401045561\\
18.4 -0.599370342664663\\
18.5 0.208993057053542\\
18.6 1.01269732541286\\
18.7 1.7678884987268\\
18.8 2.43373877534471\\
18.9 2.9742437138266\\
19 3.35478693612157\\
19.1 3.4629042705794\\
19.2 3.38431000346816\\
19.3 3.34793645948246\\
19.4 3.23038428871912\\
19.5 3.00376640565414\\
19.6 2.66104882802212\\
19.7 2.20044460882176\\
19.8 1.63088877150767\\
19.9 0.974372962799755\\
20 0.264005849387436\\
20.1 -0.46087547910429\\
20.2 -1.16032014050164\\
20.3 -1.79820487142148\\
20.4 -2.34466720095066\\
20.5 -2.77678624631741\\
20.6 -3.07834291656054\\
20.7 -3.23944086623244\\
20.8 -3.25634710193421\\
20.9 -3.13146660400201\\
21 -2.87305263169338\\
21.1 -2.49318262873843\\
21.2 -1.94237880431841\\
21.3 -1.39174765675706\\
21.4 -0.838086953726967\\
21.5 -0.259207357507157\\
21.6 0.324749142487454\\
21.7 0.891477291689999\\
21.8 1.41783343248855\\
21.9 1.88155783972891\\
22 2.2631352653597\\
22.1 2.54716586647106\\
22.2 2.72311816683679\\
22.3 2.78568256436639\\
22.4 2.73496378656395\\
22.5 2.57655322035544\\
22.6 2.32128256862382\\
22.7 1.98432228192167\\
22.8 1.58344339019475\\
22.9 1.1368606007926\\
23 0.661630853258568\\
23.1 0.173252939605872\\
23.2 -0.313763851056983\\
23.3 -0.78500839510982\\
23.4 -1.225468089841\\
23.5 -1.61932128843398\\
23.6 -1.95038360098478\\
23.7 -2.20321397703525\\
23.8 -2.36468033800132\\
23.9 -2.42560891383006\\
24 -2.38209270861794\\
24.1 -2.23614322152459\\
24.2 -1.99558394157958\\
24.3 -1.67330605049192\\
24.4 -1.28614815093054\\
24.5 -0.853688479421335\\
24.6 -0.397182486207075\\
24.7 0.0611631489392845\\
24.8 0.49815686339095\\
24.9 0.885484284625043\\
25 1.12929309911321\\
25.1 1.4113020949884\\
25.2 1.6480750770447\\
25.3 1.82956336913956\\
25.4 1.94522132448972\\
25.5 1.98350062473013\\
25.6 1.93579129477727\\
25.7 1.79962085542176\\
25.8 1.57998566466947\\
25.9 1.28871726315425\\
26 0.942506566197501\\
26.1 0.560517507651695\\
26.2 0.162370500833601\\
26.3 -0.233154173433376\\
26.4 -0.608770710304194\\
26.5 -0.949000712224073\\
26.6 -1.24043081403396\\
26.7 -1.4720484042355\\
26.8 -1.63563169437005\\
26.9 -1.72609260626472\\
27 -1.74168105184587\\
27.1 -1.68401484151627\\
27.2 -1.55795071096311\\
27.3 -1.37133349027318\\
27.4 -1.13465925188736\\
27.5 -0.860694888336162\\
27.6 -0.564189771953127\\
27.7 -0.263544678793416\\
27.8 0.0290573390650639\\
27.9 0.316765593271293\\
28 0.589242809625021\\
28.1 0.835504882965641\\
28.2 1.04577286817957\\
28.3 1.21222510645364\\
28.4 1.32935061542828\\
28.5 1.39388975766386\\
28.6 1.40455241329441\\
28.7 1.36173188646584\\
28.8 1.26733331416415\\
28.9 1.12473865994018\\
29 0.938876102500107\\
29.1 0.716329078827922\\
29.2 0.465397209845218\\
29.3 0.196016011057242\\
29.4 -0.0805344181109628\\
29.5 -0.352150427540007\\
29.6 -0.606610838319179\\
29.7 -0.832370674617341\\
29.8 -1.01932298001999\\
29.9 -1.15942297317039\\
30 -1.24710973963343\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.72048111874952\\
0.1 -3.2617478671715\\
0.2 -5.02011686787449\\
0.3 -3.52133230512311\\
0.4 -0.826650742997361\\
0.5 1.57812195881286\\
0.6 2.9041819248528\\
0.7 2.89100896057586\\
0.8 2.07155194215175\\
0.9 1.23670618907032\\
1 0.403495827371853\\
1.1 -0.378007573405157\\
1.2 -1.08170275176202\\
1.3 -1.70747287503822\\
1.4 -2.26856234317475\\
1.5 -2.77551570828992\\
1.6 -3.22462930497919\\
1.7 -3.59515091462687\\
1.8 -3.85502998596878\\
1.9 -3.97100349184731\\
2 -3.91681916252009\\
2.1 -3.67457525271042\\
2.2 -3.22339929164894\\
2.3 -2.61054748894827\\
2.4 -2.07215423912047\\
2.5 -1.55107819102008\\
2.6 -1.01050788095312\\
2.7 -0.418078619172072\\
2.8 0.236123914083402\\
2.9 0.932690780603664\\
3 1.62821271598863\\
3.1 2.26912681871982\\
3.2 2.80668039409005\\
3.3 3.20602587980202\\
3.4 3.44650666458116\\
3.5 3.51484970843883\\
3.6 3.38308203234034\\
3.7 3.05858609508703\\
3.8 2.75531583876941\\
3.9 2.43219066790028\\
4 2.06272572047917\\
4.1 1.61911734138965\\
4.2 1.08784184201466\\
4.3 0.478046977062511\\
4.4 -0.179209498816487\\
4.5 -0.839380869407022\\
4.6 -1.45596485782374\\
4.7 -1.98998292061884\\
4.8 -2.41431697014328\\
4.9 -2.71278394837536\\
5 -2.87546314038681\\
5.1 -2.89106021934236\\
5.2 -2.7297839275285\\
5.3 -2.38858055999731\\
5.4 -2.0863648570606\\
5.5 -1.78325930715269\\
5.6 -1.45198231752387\\
5.7 -1.06437706627412\\
5.8 -0.606706120921417\\
5.9 -0.0872160822976118\\
6 0.4654173253102\\
6.1 1.01078377089716\\
6.2 1.50787594531723\\
6.3 1.92364453118282\\
6.4 2.23613051401287\\
6.5 2.43195484279394\\
6.6 2.50035848451457\\
6.7 2.41754761025071\\
6.8 2.20452355336821\\
6.9 1.98307682923534\\
7 1.7292905060551\\
7.1 1.43330883192057\\
7.2 1.0844845086642\\
7.3 0.679547488504345\\
7.4 0.227307016643169\\
7.5 -0.251392680899231\\
7.6 -0.72793330946447\\
7.7 -1.17206576982571\\
7.8 -1.55689872863967\\
7.9 -1.86021469829202\\
8 -2.0577612770093\\
8.1 -2.152604393189\\
8.2 -2.16255142741678\\
8.3 -2.09961101627083\\
8.4 -1.97081511134053\\
8.5 -1.77825442816966\\
8.6 -1.5219948288088\\
8.7 -1.20427872968807\\
8.8 -0.832866594918038\\
8.9 -0.422087769178371\\
9 0.00850558011826053\\
9.1 0.43692703909447\\
9.2 0.841661875007193\\
9.3 1.20363331279273\\
9.4 1.50655771353038\\
9.5 1.72675338419858\\
9.6 1.84957888477124\\
9.7 1.89399701714621\\
9.8 1.8713195764196\\
9.9 1.78909209068224\\
10 1.65036589016151\\
10.1 1.4554954840531\\
10.2 1.20542528946498\\
10.3 0.904833341648967\\
10.4 0.563766037080701\\
10.5 0.197284322078955\\
10.6 -0.176421281109761\\
10.7 -0.538457865391491\\
10.8 -0.87121970369031\\
10.9 -1.15932916839611\\
11 -1.38906448794625\\
11.1 -1.5445213902045\\
11.2 -1.61419464276387\\
11.3 -1.61862304889542\\
11.4 -1.56532073515843\\
11.5 -1.4607290882766\\
11.6 -1.30840874667936\\
11.7 -1.11032829734439\\
11.8 -0.869124452988388\\
11.9 -0.590260336299961\\
12 -0.283097030668689\\
12.1 0.039525737771223\\
12.2 0.362958657810038\\
12.3 0.673407498780012\\
12.4 0.968762548702069\\
12.5 1.18140538484111\\
12.6 1.32388251528513\\
12.7 1.40372221136416\\
12.8 1.42841306894855\\
12.9 1.40337201942682\\
13 1.33121323836039\\
13.1 1.21242922497224\\
13.2 1.04690941627441\\
13.3 0.835200738900335\\
13.4 0.577289364299864\\
13.5 0.241977238831201\\
13.6 -0.052944102967998\\
13.7 -0.31189711498219\\
13.8 -0.534319741830721\\
13.9 -0.722626284451008\\
14 -0.880222190532702\\
14.1 -1.00937305334466\\
14.2 -1.10969206800766\\
14.3 -1.17781580418449\\
14.4 -1.20834462184059\\
14.5 -1.19562763414232\\
14.6 -1.13569642366934\\
14.7 -1.02768128389605\\
14.8 -0.874315526626229\\
14.9 -0.681483496105693\\
15 -0.456983132949159\\
15.1 -0.208331481508705\\
15.2 0.0770007493895108\\
15.3 0.332000724330459\\
15.4 0.537722762471585\\
15.5 0.701981882439721\\
15.6 0.82969696070111\\
15.7 0.925202765281495\\
15.8 0.990686203671235\\
15.9 1.025679343586\\
16 1.02767347459172\\
16.1 0.993535439688809\\
16.2 0.92115091835133\\
16.3 0.810713547462644\\
16.4 0.665297718261194\\
16.5 0.490670110578471\\
16.6 0.294560654961558\\
16.7 0.085722850584899\\
16.8 -0.126970982548109\\
16.9 -0.335537376932823\\
17 -0.54266935152136\\
17.1 -0.696613963866255\\
17.2 -0.809398784799408\\
17.3 -0.881129389602128\\
17.4 -0.913540890481372\\
17.5 -0.907035912410408\\
17.6 -0.858437220812613\\
17.7 -0.768132754768956\\
17.8 -0.657095833695341\\
17.9 -0.528194364593787\\
18 -0.386944483098839\\
18.1 -0.237869950943766\\
18.2 -0.084835078685197\\
18.3 0.068361521061874\\
18.4 0.217728775994559\\
18.5 0.35888451842216\\
18.6 0.486998809030169\\
18.7 0.596902386712395\\
18.8 0.6833109210527\\
18.9 0.740985148853527\\
19 0.764081213043703\\
19.1 0.745387146071064\\
19.2 0.700495251112553\\
19.3 0.633454172715759\\
19.4 0.548360014157701\\
19.5 0.448061854901987\\
19.6 0.334994460676434\\
19.7 0.211733552871589\\
19.8 0.0814252513087022\\
19.9 -0.0519828433145624\\
20 -0.183739122226925\\
20.1 -0.308504920953556\\
20.2 -0.42073943898485\\
20.3 -0.515166581251332\\
20.4 -0.587224492144655\\
20.5 -0.633412715824419\\
20.6 -0.65148749970642\\
20.7 -0.64049666427587\\
20.8 -0.600670964482189\\
20.9 -0.533173886167095\\
21 -0.439583127597303\\
21.1 -0.320041745357128\\
21.2 -0.172044085906467\\
21.3 -0.0408315763987063\\
21.4 0.079944814130241\\
21.5 0.189886003700493\\
21.6 0.288478340754061\\
21.7 0.374697306709531\\
21.8 0.446875352093596\\
21.9 0.502832354160509\\
22 0.540201638022113\\
22.1 0.556857728301694\\
22.2 0.551345137418625\\
22.3 0.523229196994767\\
22.4 0.473331045412674\\
22.5 0.403844115033531\\
22.6 0.318324759532359\\
22.7 0.221489948569557\\
22.8 0.118719345442834\\
22.9 0.0153127357171936\\
23 -0.0841849118670783\\
23.1 -0.176290706195893\\
23.2 -0.258504049085863\\
23.3 -0.329014279591947\\
23.4 -0.386385161384046\\
23.5 -0.429341967879785\\
23.6 -0.45671057087346\\
23.7 -0.467494662739371\\
23.8 -0.461039006526679\\
23.9 -0.437215079232894\\
24 -0.396574036019322\\
24.1 -0.340430920694726\\
24.2 -0.270865296135816\\
24.3 -0.190641856623897\\
24.4 -0.103067545105124\\
24.5 -0.011808174223388\\
24.6 0.0793128644209613\\
24.7 0.166520284146159\\
24.8 0.246319115735693\\
24.9 0.316155288036063\\
25 0.367079008867622\\
25.1 0.394065703541102\\
25.2 0.403423785557305\\
25.3 0.398177269866126\\
25.4 0.380373996216695\\
25.5 0.351104070916675\\
25.6 0.310906041660887\\
25.7 0.26030924159671\\
25.8 0.200302081298362\\
25.9 0.132599053994618\\
26 0.0596725945303032\\
26.1 -0.0154105131254001\\
26.2 -0.0892678383711214\\
26.3 -0.158507682261805\\
26.4 -0.219994790946019\\
26.5 -0.27103992863269\\
26.6 -0.309510580902522\\
26.7 -0.333881799172075\\
26.8 -0.343252556889841\\
26.9 -0.337346661399993\\
27 -0.316505325174855\\
27.1 -0.281668138788262\\
27.2 -0.234334263000568\\
27.3 -0.17649545116911\\
27.4 -0.11053197447124\\
27.5 -0.0390485422654292\\
27.6 0.0354733106822684\\
27.7 0.112635409264378\\
27.8 0.17699927706694\\
27.9 0.22947176242198\\
28 0.269568150066458\\
28.1 0.296872072359524\\
28.2 0.311214960266932\\
28.3 0.312889941968535\\
28.4 0.302751863106916\\
28.5 0.282177298023662\\
28.6 0.252885583000241\\
28.7 0.216693274547586\\
28.8 0.175299089897921\\
28.9 0.130169758913615\\
29 0.082546779488462\\
29.1 0.0335470647439742\\
29.2 -0.0156975172983866\\
29.3 -0.0639210230918685\\
29.4 -0.109668544825693\\
29.5 -0.151323213087258\\
29.6 -0.187206296435992\\
29.7 -0.215722786128724\\
29.8 -0.235517311143943\\
29.9 -0.245608373073246\\
30 -0.245479288225943\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.72048111874952\\
0.1 1.32747144059792\\
0.2 1.11771767102614\\
0.3 0.938324215142514\\
0.4 0.720097277262502\\
0.5 0.434888995446152\\
0.6 0.0696350574847608\\
0.7 -0.373556977450755\\
0.8 -0.883342204486134\\
0.9 -1.4380469489695\\
1 -1.9436745076986\\
1.1 -2.50298602430833\\
1.2 -2.99308544132731\\
1.3 -3.37094841470027\\
1.4 -3.61648876365549\\
1.5 -3.72113290308937\\
1.6 -3.68455470104639\\
1.7 -3.51099240565424\\
1.8 -3.20610687402977\\
1.9 -2.77698238416049\\
2 -2.24131712584998\\
2.1 -1.63381064352859\\
2.2 -0.984929692791855\\
2.3 -0.366346859629375\\
2.4 0.173225159413692\\
2.5 0.756257559997782\\
2.6 1.35148429087292\\
2.7 1.92121870215453\\
2.8 2.42777814478937\\
2.9 2.8377181174729\\
3 3.12491456439485\\
3.1 3.27233796835414\\
3.2 3.27247304982996\\
3.3 3.12673163864372\\
3.4 2.8428106699151\\
3.5 2.42240008960761\\
3.6 1.91113960007222\\
3.7 1.41449208789575\\
3.8 0.971278710307308\\
3.9 0.470725279602783\\
4 -0.065380202270132\\
4.1 -0.610109150918595\\
4.2 -1.1344352801765\\
4.3 -1.60975582023863\\
4.4 -2.01022972946562\\
4.5 -2.31472097620222\\
4.6 -2.50820298295606\\
4.7 -2.58255416202681\\
4.8 -2.53672645412547\\
4.9 -2.37623239653278\\
5 -2.11241276435979\\
5.1 -1.76033001781703\\
5.2 -1.3295554003568\\
5.3 -0.853735030638201\\
5.4 -0.451336183855296\\
5.5 -0.0244534219452008\\
5.6 0.408160075441105\\
5.7 0.826667912174416\\
5.8 1.21135962541638\\
5.9 1.54381457870136\\
6 1.80800582365908\\
6.1 1.99124670361887\\
6.2 2.08491626279349\\
6.3 2.08490604484614\\
6.4 1.9916455574652\\
6.5 1.80987961227722\\
6.6 1.54702477583066\\
6.7 1.2025079723479\\
6.8 0.85715534225486\\
6.9 0.527657806062656\\
7 0.166507391340991\\
7.1 -0.209023508650381\\
7.2 -0.580562682835006\\
7.3 -0.929483284231223\\
7.4 -1.23808434781567\\
7.5 -1.49071536432675\\
7.6 -1.67463121599592\\
7.7 -1.7802639635702\\
7.8 -1.7993068198267\\
7.9 -1.70313890381008\\
8 -1.60822591918601\\
8.1 -1.46702070588497\\
8.2 -1.25730891006449\\
8.3 -0.9888610558636\\
8.4 -0.674966231887064\\
8.5 -0.331716440658684\\
8.6 0.0231786869434751\\
8.7 0.371716644864602\\
8.8 0.696851566921517\\
8.9 0.983517706212073\\
9 1.21933836714034\\
9.1 1.39497048011073\\
9.2 1.50397301222096\\
9.3 1.54136957868732\\
9.4 1.4800333472302\\
9.5 1.41813438743582\\
9.6 1.31911757379916\\
9.7 1.16118321634924\\
9.8 0.95132429800008\\
9.9 0.69959414048481\\
10 0.418558542297319\\
10.1 0.122391105077097\\
10.2 -0.174170459510947\\
10.3 -0.456843340023221\\
10.4 -0.712671013681679\\
10.5 -0.930674454210118\\
10.6 -1.10225979718585\\
10.7 -1.22139165025822\\
10.8 -1.28453902048895\\
10.9 -1.29030252757369\\
11 -1.23785153576987\\
11.1 -1.10972425852818\\
11.2 -1.00078300090554\\
11.3 -0.858153226827941\\
11.4 -0.675445606415517\\
11.5 -0.460977228265028\\
11.6 -0.225142732187721\\
11.7 0.0201906197572725\\
11.8 0.262558229289505\\
11.9 0.48981503620756\\
12 0.690934454348515\\
12.1 0.856556466239776\\
12.2 0.979073039639395\\
12.3 1.05073426108991\\
12.4 1.06641134965672\\
12.5 1.07358033244671\\
12.6 1.03413450623781\\
12.7 0.950136871171754\\
12.8 0.825449308687755\\
12.9 0.666069669705349\\
13 0.47984437394606\\
13.1 0.275942291457469\\
13.2 0.0642194085686745\\
13.3 -0.145439359490846\\
13.4 -0.343871889597309\\
13.5 -0.521195483532951\\
13.6 -0.661047854338889\\
13.7 -0.776347975235681\\
13.8 -0.862216737762729\\
13.9 -0.914507091580473\\
14 -0.930374923177808\\
14.1 -0.908623490455479\\
14.2 -0.849907213367898\\
14.3 -0.756770495849152\\
14.4 -0.633517109793834\\
14.5 -0.485934048879838\\
14.6 -0.320914425207625\\
14.7 -0.146031743799137\\
14.8 0.0308857819581161\\
14.9 0.20214056634143\\
15 0.360468116118067\\
15.1 0.499123514100373\\
15.2 0.607683132642391\\
15.3 0.694590468703375\\
15.4 0.754228334844397\\
15.5 0.784172141109349\\
15.6 0.782942590251373\\
15.7 0.750400285658837\\
15.8 0.687885712046056\\
15.9 0.598210255216958\\
16 0.485517210748219\\
16.1 0.355036517975983\\
16.2 0.212767888219624\\
16.3 0.0651317566300413\\
16.4 -0.0813756735748319\\
16.5 -0.220495270643926\\
16.6 -0.346465755154703\\
16.7 -0.454212434982612\\
16.8 -0.53941133328304\\
16.9 -0.598082743582349\\
17 -0.625057133914371\\
17.1 -0.641869352419109\\
17.2 -0.631608062507818\\
17.3 -0.594984813107907\\
17.4 -0.533485269781326\\
17.5 -0.449500572425105\\
17.6 -0.344393326750765\\
17.7 -0.232217363293643\\
17.8 -0.126415965845868\\
17.9 -0.0143514391464457\\
18 0.0992087861668951\\
18.1 0.209225571482275\\
18.2 0.31049401809438\\
18.3 0.398072309336545\\
18.4 0.467671811200541\\
18.5 0.515968225989992\\
18.6 0.54080433346282\\
18.7 0.541271686993481\\
18.8 0.517662258371285\\
18.9 0.471228681532217\\
19 0.403099880824875\\
19.1 0.315087902691124\\
19.2 0.237311178201855\\
19.3 0.148705234017809\\
19.4 0.0524712174398996\\
19.5 -0.0471402635407339\\
19.6 -0.145409418343723\\
19.7 -0.237530366237122\\
19.8 -0.318980018248826\\
19.9 -0.385842657637393\\
20 -0.43505878926614\\
20.1 -0.464583201011888\\
20.2 -0.473452297085643\\
20.3 -0.461770991777063\\
20.4 -0.430634700930259\\
20.5 -0.38200346138728\\
20.6 -0.318544402677916\\
20.7 -0.243456767572745\\
20.8 -0.160290815522188\\
20.9 -0.0727672052904685\\
21 0.0154121977101477\\
21.1 0.100931021132455\\
21.2 0.178402825009145\\
21.3 0.242148320461272\\
21.4 0.297305000176322\\
21.5 0.341421512991666\\
21.6 0.372347827167245\\
21.7 0.388465367146443\\
21.8 0.388848936333055\\
21.9 0.373368736090829\\
22 0.342721577690156\\
22.1 0.298391211581644\\
22.2 0.242548160247829\\
22.3 0.177904996853509\\
22.4 0.107542094178587\\
22.5 0.0347116239738821\\
22.6 -0.0373807229993091\\
22.7 -0.105804793962744\\
22.8 -0.168077962970168\\
22.9 -0.222182423651342\\
23 -0.266454182379968\\
23.1 -0.299498521053724\\
23.2 -0.320211290256927\\
23.3 -0.327865837678376\\
23.4 -0.322205951897379\\
23.5 -0.303511588284914\\
23.6 -0.272624563864641\\
23.7 -0.230931585830385\\
23.8 -0.180307468624159\\
23.9 -0.123024899188891\\
24 -0.0616393446644973\\
24.1 0.00114115552966387\\
24.2 0.0625913690232887\\
24.3 0.120100022761029\\
24.4 0.171288330932341\\
24.5 0.214108438972608\\
24.6 0.246913880498211\\
24.7 0.268487136964815\\
24.8 0.277962919472182\\
24.9 0.273974572818423\\
25 0.259179314605872\\
25.1 0.242200488536739\\
25.2 0.214961119895056\\
25.3 0.178443602519589\\
25.4 0.134249783095864\\
25.5 0.0844676262625317\\
25.6 0.0315150527492118\\
25.7 -0.0220409301911157\\
25.8 -0.0736634853273017\\
25.9 -0.121002917260965\\
26 -0.162020004020022\\
26.1 -0.195072439815198\\
26.2 -0.218966466144643\\
26.3 -0.232978386341882\\
26.4 -0.236851377547359\\
26.5 -0.230772726139902\\
26.6 -0.215335966587037\\
26.7 -0.191491738206973\\
26.8 -0.160490591909366\\
26.9 -0.123820460540214\\
27 -0.083141012307332\\
27.1 -0.0402166424544139\\
27.2 0.00315049199645623\\
27.3 0.045186024495586\\
27.4 0.0842053382983656\\
27.5 0.118665877231221\\
27.6 0.147179327235725\\
27.7 0.168214075402134\\
27.8 0.183942264809385\\
27.9 0.192308371966499\\
28 0.19300212745001\\
28.1 0.186024206572428\\
28.2 0.171762677916128\\
28.3 0.150933683716426\\
28.4 0.124497148842712\\
28.5 0.0935832323181423\\
28.6 0.0594468342801147\\
28.7 0.0234420490887342\\
28.8 -0.0130030428561341\\
28.9 -0.0484249483892292\\
29 -0.0813794505459846\\
29.1 -0.11050770577531\\
29.2 -0.134605955131075\\
29.3 -0.152690731238122\\
29.4 -0.164052616380642\\
29.5 -0.168293557833643\\
29.6 -0.165344993478369\\
29.7 -0.155466211898558\\
29.8 -0.139224202042568\\
29.9 -0.117457596175209\\
30 -0.0912281475485326\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.72048111874952\\
0.1 40.6746104815416\\
0.2 32.967134204219\\
0.3 4.09817414637501\\
0.4 -23.529124825116\\
0.5 -39.5442961268984\\
0.6 -43.4303842471664\\
0.7 -39.241340112426\\
0.8 -30.9993348568608\\
0.9 -21.0287735191554\\
1 -10.4411391331444\\
1.1 -0.461423879518477\\
1.2 7.81117330024839\\
1.3 13.7448683986331\\
1.4 16.9161165688316\\
1.5 17.1964982094029\\
1.6 14.8753233743496\\
1.7 10.7223957398372\\
1.8 6.09889556806046\\
1.9 2.00964293047113\\
2 -1.3030798390204\\
2.1 -3.96160322406303\\
2.2 -6.24340219428696\\
2.3 -8.36902592717686\\
2.4 -10.5349942342093\\
2.5 -12.6040440560804\\
2.6 -14.3367008584579\\
2.7 -15.4629058139254\\
2.8 -15.8315125010535\\
2.9 -15.4445275168541\\
3 -14.409635634861\\
3.1 -12.8775338802357\\
3.2 -11.0583074960686\\
3.3 -8.8723406076276\\
3.4 -6.42601343913632\\
3.5 -3.86061703737497\\
3.6 -1.27920662235604\\
3.7 1.36553535597741\\
3.8 4.29320244562007\\
3.9 7.29670937635048\\
4 9.72579963350925\\
4.1 11.1487274837939\\
4.2 11.566275031591\\
4.3 11.2501344372522\\
4.4 10.5275105679702\\
4.5 9.6407358108776\\
4.6 8.70826273880535\\
4.7 7.75284884736253\\
4.8 6.77012128618465\\
4.9 5.75673184138793\\
5 4.48846868410682\\
5.1 3.00331371302492\\
5.2 1.36990464972709\\
5.3 -0.389524942329123\\
5.4 -2.47547379109845\\
5.5 -4.80403172922894\\
5.6 -6.82144191650817\\
5.7 -8.00859784132785\\
5.8 -8.27530971024576\\
5.9 -7.83450977588793\\
6 -6.98801119670414\\
6.1 -5.9772367469086\\
6.2 -4.93595141714246\\
6.3 -3.91600802718383\\
6.4 -3.00149418214607\\
6.5 -1.983350336666\\
6.6 -0.856228472749406\\
6.7 0.319684205593203\\
6.8 1.60059326238739\\
6.9 3.16037080358597\\
7 4.88286794162269\\
7.1 6.29312133802545\\
7.2 7.08455539630911\\
7.3 7.24782855311662\\
7.4 6.9396321212556\\
7.5 6.34324412325537\\
7.6 5.59139467203218\\
7.7 4.75856259605113\\
7.8 3.95813379994003\\
7.9 2.99661923491948\\
8 1.77840850407274\\
8.1 0.439989844248649\\
8.2 -0.866361229748873\\
8.3 -2.04353406760504\\
8.4 -3.0249261612062\\
8.5 -3.783124613081\\
8.6 -4.3240038171255\\
8.7 -4.672113645373\\
8.8 -4.85530744322546\\
8.9 -4.89466672783521\\
9 -4.80150681755425\\
9.1 -4.57975780019927\\
9.2 -4.23124408672594\\
9.3 -3.7703515489414\\
9.4 -3.28180396649212\\
9.5 -2.45076321849239\\
9.6 -1.42972388292981\\
9.7 -0.367145218943563\\
9.8 0.649645519320269\\
9.9 1.56006369396532\\
10 2.33044762322375\\
10.1 2.94813288434588\\
10.2 3.41361839769403\\
10.3 3.73346130996293\\
10.4 3.91518777753341\\
10.5 3.96466679253382\\
10.6 3.88571356854647\\
10.7 3.68126855413693\\
10.8 3.35547906181688\\
10.9 2.91718694343395\\
11 2.43891664501043\\
11.1 1.83782585865307\\
11.2 0.922428929754453\\
11.3 -0.0688501363478196\\
11.4 -0.948586204832754\\
11.5 -1.6503359815439\\
11.6 -2.17746322313254\\
11.7 -2.56207608863306\\
11.8 -2.83448311499477\\
11.9 -3.01089731438871\\
12 -3.09457176295536\\
12.1 -3.08245689998366\\
12.2 -2.97405414701437\\
12.3 -2.84069219652253\\
12.4 -2.47511266100014\\
12.5 -1.8428883173878\\
12.6 -1.17410332970555\\
12.7 -0.551781835930406\\
12.8 0.00431385115409988\\
12.9 0.50465821925213\\
13 0.963120556851296\\
13.1 1.38443646288541\\
13.2 1.76365653700592\\
13.3 2.09094515723055\\
13.4 2.35726745117236\\
13.5 2.56803562356448\\
13.6 2.68470397611538\\
13.7 2.62737585393932\\
13.8 2.3919844926355\\
13.9 2.02502668449232\\
14 1.58820032254747\\
14.1 1.13177112890435\\
14.2 0.684693475112238\\
14.3 0.257827295158737\\
14.4 -0.147503939278654\\
14.5 -0.531733408753136\\
14.6 -0.892627443895588\\
14.7 -1.22406062404196\\
14.8 -1.51673480128058\\
14.9 -1.7597035548917\\
15 -1.94216895765732\\
15.1 -2.05613434033842\\
15.2 -2.13819932306026\\
15.3 -2.06114375291386\\
15.4 -1.86478218572411\\
15.5 -1.56327779175217\\
15.6 -1.18632057804849\\
15.7 -0.771631661535973\\
15.8 -0.353236608862425\\
15.9 0.0450819640974315\\
16 0.410376433533681\\
16.1 0.737383930468487\\
16.2 1.02435379127736\\
16.3 1.26972918397014\\
16.4 1.470418382694\\
16.5 1.62155800950673\\
16.6 1.71729994915499\\
16.7 1.75218072138102\\
16.8 1.72332426311124\\
16.9 1.66793959970239\\
17 1.5276316828594\\
17.1 1.17716952627347\\
17.2 0.791783147584832\\
17.3 0.409797290984461\\
17.4 0.0405777922141324\\
17.5 -0.316948766141255\\
17.6 -0.665939950166535\\
17.7 -0.951625882465025\\
17.8 -1.28529800042592\\
17.9 -1.61909998289575\\
18 -1.74588559824289\\
18.1 -1.69556256981885\\
18.2 -1.54726477860424\\
18.3 -1.36712713015627\\
18.4 -1.18658066853751\\
18.5 -1.00834798796312\\
18.6 -0.822466924808081\\
18.7 -0.619322589376974\\
18.8 -0.395148295363636\\
18.9 -0.151596195822856\\
19 0.106666167305107\\
19.1 0.327328180377698\\
19.2 0.677526734778469\\
19.3 1.01214760227536\\
19.4 1.19949134552318\\
19.5 1.25158263495703\\
19.6 1.21846003898788\\
19.7 1.14632205770766\\
19.8 1.05988343293725\\
19.9 0.964187828937445\\
20 0.854615748960601\\
20.1 0.725872103595855\\
20.2 0.576235296423166\\
20.3 0.407756840381534\\
20.4 0.224764206632874\\
20.5 0.0325444794333359\\
20.6 -0.163141866978493\\
20.7 -0.355996039918443\\
20.8 -0.539122531094644\\
20.9 -0.70534066590256\\
21 -0.847910311887341\\
21.1 -0.961396061441031\\
21.2 -1.04072049806311\\
21.3 -1.10797714892623\\
21.4 -1.09813705640263\\
21.5 -1.00558675385684\\
21.6 -0.850550049392238\\
21.7 -0.660849999339097\\
21.8 -0.459135934884299\\
21.9 -0.258490685450501\\
22 -0.0642088171912931\\
22.1 0.122169939924553\\
22.2 0.29944950024351\\
22.3 0.465031094882782\\
22.4 0.614572572880178\\
22.5 0.742371979776214\\
22.6 0.841965281867799\\
22.7 0.906779980042311\\
22.8 0.931001402366423\\
22.9 0.910947280215071\\
23 0.846772554718797\\
23.1 0.743392548534615\\
23.2 0.609682520293214\\
23.3 0.456419425306313\\
23.4 0.294185528107642\\
23.5 0.13202911533888\\
23.6 -0.0230185650306369\\
23.7 -0.165848545105871\\
23.8 -0.292923301863143\\
23.9 -0.401878738008064\\
24 -0.491167500157134\\
24.1 -0.55976684920795\\
24.2 -0.606959725174129\\
24.3 -0.632203050126868\\
24.4 -0.635096822845278\\
24.5 -0.61545249489718\\
24.6 -0.573435963550167\\
24.7 -0.509747354084134\\
24.8 -0.425868792605447\\
24.9 -0.325807918507959\\
25 -0.234595775150416\\
25.1 -0.0343942959136871\\
25.2 0.14350262384256\\
25.3 0.272596717793196\\
25.4 0.357250033067199\\
25.5 0.412668606127404\\
25.6 0.451595670333653\\
25.7 0.479575831049152\\
25.8 0.496386326913763\\
25.9 0.49954843123817\\
26 0.4870189694555\\
26.1 0.458173651359997\\
26.2 0.413579920880707\\
26.3 0.354434943188235\\
26.4 0.282246444547424\\
26.5 0.198869304040754\\
26.6 0.106713710850173\\
26.7 0.00888934176455125\\
26.8 -0.0908443981893832\\
26.9 -0.188316374132404\\
27 -0.279280557087289\\
27.1 -0.359748875314519\\
27.2 -0.426251256062248\\
27.3 -0.476004107722608\\
27.4 -0.507021462156167\\
27.5 -0.518315011205183\\
27.6 -0.511429195211458\\
27.7 -0.516259461036293\\
27.8 -0.427328096251767\\
27.9 -0.323223356048417\\
28 -0.218936434136816\\
28.1 -0.116627045925792\\
28.2 -0.0151158840217871\\
28.3 0.0851978926767725\\
28.4 0.180956765095546\\
28.5 0.266842234008154\\
28.6 0.337416876397127\\
28.7 0.388657941573824\\
28.8 0.418673405512216\\
28.9 0.427648235847801\\
29 0.417347908643343\\
29.1 0.390509677669344\\
29.2 0.350316335314895\\
29.3 0.300011482670017\\
29.4 0.242643576907891\\
29.5 0.180912429538617\\
29.6 0.117102523062679\\
29.7 0.0530949407563384\\
29.8 -0.00955506504879011\\
29.9 -0.0694995546274368\\
30 -0.125472339029216\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.72048111874952\\
0.1 6.56236548983629\\
0.2 5.82875207475962\\
0.3 1.69874719195872\\
0.4 -4.38863137885873\\
0.5 -10.7885185994208\\
0.6 -15.9904350016047\\
0.7 -18.9277239304604\\
0.8 -19.1376484305079\\
0.9 -16.8257752068679\\
1 -13.1214333744951\\
1.1 -8.7500958173996\\
1.2 -4.47972842672926\\
1.3 -0.975283683718375\\
1.4 1.34229502726101\\
1.5 2.35418036840403\\
1.6 2.24144348330839\\
1.7 1.60423676227642\\
1.8 0.96153820751244\\
1.9 0.398456719286563\\
2 -0.0184446770489566\\
2.1 -0.284819101929485\\
2.2 -0.394794211433942\\
2.3 -0.405712542114474\\
2.4 -0.553929241347714\\
2.5 -0.744882439426644\\
2.6 -0.925714352433897\\
2.7 -1.05046663431989\\
2.8 -1.08811033712193\\
2.9 -1.02498105813\\
3 -0.862612684250425\\
3.1 -0.61498684628851\\
3.2 -0.304790451765666\\
3.3 0.0415284010795003\\
3.4 0.400039987039471\\
3.5 0.75427697759782\\
3.6 1.10093815382238\\
3.7 1.51490642816418\\
3.8 2.1827248858013\\
3.9 2.56565947179955\\
4 2.65172007230713\\
4.1 2.49202378259298\\
4.2 2.14975470931907\\
4.3 1.69978411624088\\
4.4 1.21513888103441\\
4.5 0.75589295247682\\
4.6 0.362036248178215\\
4.7 0.0505984720308659\\
4.8 -0.18295996944521\\
4.9 -0.359430221100785\\
5 -0.508989695305816\\
5.1 -0.665485460364025\\
5.2 -0.862913596863403\\
5.3 -1.17424698241077\\
5.4 -1.82767049084618\\
5.5 -2.36886629099179\\
5.6 -2.59277241913901\\
5.7 -2.56746618961131\\
5.8 -2.33863309360305\\
5.9 -1.96516340822664\\
6 -1.51010108357764\\
6.1 -1.03201780548912\\
6.2 -0.577788978638921\\
6.3 -0.177708741469812\\
6.4 0.156178001873386\\
6.5 0.428767175339599\\
6.6 0.660450757993443\\
6.7 0.886434670622297\\
6.8 1.24898004628557\\
6.9 1.84979802112756\\
7 2.26938566914643\\
7.1 2.50145618559505\\
7.2 2.57451602614598\\
7.3 2.50702797203349\\
7.4 2.32533619358546\\
7.5 2.06017177041079\\
7.6 1.74272776646226\\
7.7 1.40062572845914\\
7.8 1.05411694409237\\
7.9 0.709345530434411\\
8 0.333536311331979\\
8.1 -0.0331973489505977\\
8.2 -0.367127830146593\\
8.3 -0.648605350641496\\
8.4 -0.865482639381531\\
8.5 -1.01471724875535\\
8.6 -1.10137601222766\\
8.7 -1.13543311932391\\
8.8 -1.12832239059322\\
8.9 -1.09049849205924\\
9 -1.03009544847555\\
9.1 -0.952456015451154\\
9.2 -0.860246635763705\\
9.3 -0.753725497129431\\
9.4 -0.629641140435972\\
9.5 -0.467816682743222\\
9.6 -0.284242830199069\\
9.7 -0.0917290740627332\\
9.8 0.0945310672086133\\
9.9 0.260355805590288\\
10 0.395411653708116\\
10.1 0.494648704347796\\
10.2 0.557873600793008\\
10.3 0.588155752096262\\
10.4 0.590044631066437\\
10.5 0.568162964006613\\
10.6 0.526345101134344\\
10.7 0.467265836073966\\
10.8 0.39238627291815\\
10.9 0.30195924483459\\
11 0.194566014978683\\
11.1 0.0619380372307266\\
11.2 -0.126221711826854\\
11.3 -0.267185779540545\\
11.4 -0.378042076267891\\
11.5 -0.457751237881962\\
11.6 -0.507090514283568\\
11.7 -0.528668941320297\\
11.8 -0.526359707850311\\
11.9 -0.504178860991039\\
12 -0.465169679690258\\
12.1 -0.410697803686015\\
12.2 -0.339982206876545\\
12.3 -0.248744778648092\\
12.4 -0.10024945877192\\
12.5 0.0427708394737518\\
12.6 0.172457536327913\\
12.7 0.286157165911392\\
12.8 0.381897419875033\\
12.9 0.459230330755105\\
13 0.519257462191572\\
13.1 0.564167944796745\\
13.2 0.596519456165148\\
13.3 0.618970867172558\\
13.4 0.636689038089406\\
13.5 0.645544354071433\\
13.6 0.582820299495356\\
13.7 0.479425666845857\\
13.8 0.351233337246072\\
13.9 0.213483913462658\\
14 0.0787585759830902\\
14.1 -0.0441341656254108\\
14.2 -0.150409220166634\\
14.3 -0.23881640294305\\
14.4 -0.310630000787234\\
14.5 -0.368403840595323\\
14.6 -0.414791134938691\\
14.7 -0.451669189080238\\
14.8 -0.479699632981063\\
14.9 -0.498336700369879\\
15 -0.506220133935024\\
15.1 -0.501997335933827\\
15.2 -0.490902201656809\\
15.3 -0.43590050387874\\
15.4 -0.349134716600636\\
15.5 -0.241237967631981\\
15.6 -0.123569302015448\\
15.7 -0.00647073816591215\\
15.8 0.102014069654722\\
15.9 0.196761161311099\\
16 0.275486446739514\\
16.1 0.338107883559884\\
16.2 0.385817965527738\\
16.3 0.420156612845462\\
16.4 0.442305412891502\\
16.5 0.452709100354436\\
16.6 0.45101463723986\\
16.7 0.436229365984666\\
16.8 0.406932781765176\\
16.9 0.361280061457382\\
17 0.291225925865907\\
17.1 0.203622454248384\\
17.2 0.101902009256765\\
17.3 -0.00691799936021553\\
17.4 -0.118765707398503\\
17.5 -0.23433650018745\\
17.6 -0.367075425752235\\
17.7 -0.463205588788911\\
17.8 -0.50697551250769\\
17.9 -0.511052428365053\\
18 -0.484689500382586\\
18.1 -0.437791502789474\\
18.2 -0.379216210483811\\
18.3 -0.31585180152044\\
18.4 -0.252268324486003\\
18.5 -0.190743973604883\\
18.6 -0.131549427363968\\
18.7 -0.073395376373254\\
18.8 -0.0138606408654702\\
18.9 0.0507341659014582\\
19 0.129572542351015\\
19.1 0.227162207580767\\
19.2 0.28125344025867\\
19.3 0.308091539902149\\
19.4 0.31220988840487\\
19.5 0.299299946409497\\
19.6 0.274938359365512\\
19.7 0.243854034192136\\
19.8 0.209585699160358\\
19.9 0.17439414817589\\
20 0.139352138623006\\
20.1 0.104578746444734\\
20.2 0.0695879139215782\\
20.3 0.033696294222556\\
20.4 -0.00358880555848451\\
20.5 -0.0422833642385806\\
20.6 -0.0818007675190323\\
20.7 -0.121004436167106\\
20.8 -0.1584198395373\\
20.9 -0.19257687863951\\
21 -0.222538049066886\\
21.1 -0.249533081278757\\
21.2 -0.272546674538265\\
21.3 -0.265213638274778\\
21.4 -0.238623029684835\\
21.5 -0.197924284493166\\
21.6 -0.148398118046033\\
21.7 -0.0946983451751899\\
21.8 -0.0404372391538517\\
21.9 0.0119347246452377\\
22 0.0610025348348637\\
22.1 0.106074144365769\\
22.2 0.146762313351554\\
22.3 0.182560229357187\\
22.4 0.212517476639778\\
22.5 0.235117910609292\\
22.6 0.248445166818923\\
22.7 0.250662138892739\\
22.8 0.240667863782482\\
22.9 0.21861110582042\\
23 0.185997948173858\\
23.1 0.145414084152662\\
23.2 0.100053284389055\\
23.3 0.0532215074723812\\
23.4 0.00791689050843658\\
23.5 -0.0334631541133215\\
23.6 -0.069269706520128\\
23.7 -0.098612481364623\\
23.8 -0.121258925594252\\
23.9 -0.137460561717295\\
24 -0.147748909068507\\
24.1 -0.152740445556946\\
24.2 -0.152981692216563\\
24.3 -0.14885319837581\\
24.4 -0.140536486190567\\
24.5 -0.128031947080912\\
24.6 -0.111197212301695\\
24.7 -0.0897432971736656\\
24.8 -0.0630028430708141\\
24.9 -0.0279489823396091\\
25 0.0189718731763442\\
25.1 0.0537893353020511\\
25.2 0.0812135988988096\\
25.3 0.1013181829084\\
25.4 0.114723073613263\\
25.5 0.122296164371166\\
25.6 0.124975632835017\\
25.7 0.123650803199004\\
25.8 0.119068819055666\\
25.9 0.111766367823442\\
26 0.102043507385298\\
26.1 0.0899936067149962\\
26.2 0.0755866847448905\\
26.3 0.0587850974346846\\
26.4 0.0396601665233884\\
26.5 0.0184796119576349\\
26.6 -0.00425350128738744\\
26.7 -0.0278144324426202\\
26.8 -0.0513132898364419\\
26.9 -0.0737758568315909\\
27 -0.0942278135254011\\
27.1 -0.11176478159009\\
27.2 -0.125597722723762\\
27.3 -0.13507200487227\\
27.4 -0.139667278575663\\
27.5 -0.138993808101638\\
27.6 -0.132821223007956\\
27.7 -0.121294756015084\\
27.8 -0.100445294166425\\
27.9 -0.0738263337544502\\
28 -0.0435079915048116\\
28.1 -0.0115085650323996\\
28.2 0.0202870032630393\\
28.3 0.0501059504565742\\
28.4 0.0763004444840956\\
28.5 0.0974434631553791\\
28.6 0.112475861393589\\
28.7 0.120833788948906\\
28.8 0.122505604748406\\
28.9 0.118004278900239\\
29 0.108267167256297\\
29.1 0.0945079801644404\\
29.2 0.0780503137481379\\
29.3 0.0601710049727551\\
29.4 0.0419761513305996\\
29.5 0.0243242208850827\\
29.6 0.00780093793093428\\
29.7 -0.00725866867933256\\
29.8 -0.0207130214178815\\
29.9 -0.0325379286452687\\
30 -0.0427491129867157\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.70098165329199\\
0.1 -0.911069417172475\\
0.2 -1.21680813131958\\
0.3 0.224673290275398\\
0.4 2.32477841788597\\
0.5 3.8926518637053\\
0.6 4.43982283674276\\
0.7 4.4077626104281\\
0.8 4.04136515605365\\
0.9 3.54746625144348\\
1 3.00672200676196\\
1.1 2.28513042953914\\
1.2 1.45249566571078\\
1.3 0.635693327122451\\
1.4 -0.12073578316416\\
1.5 -0.829476033484399\\
1.6 -1.46804464816841\\
1.7 -2.00860231923137\\
1.8 -2.42234533010143\\
1.9 -2.68863150057429\\
2 -2.79594147847539\\
2.1 -2.7434434223139\\
2.2 -2.53709702752537\\
2.3 -2.17585363803323\\
2.4 -1.55806713821035\\
2.5 -0.746839042535237\\
2.6 0.107599583243515\\
2.7 0.912650923917981\\
2.8 1.65789831922689\\
2.9 2.35106966211167\\
3 2.97754443636658\\
3.1 3.51949365124774\\
3.2 3.96276629475507\\
3.3 4.29204492115021\\
3.4 4.49678866051244\\
3.5 4.57251604783058\\
3.6 4.51893236739486\\
3.7 4.32256965181013\\
3.8 3.87479427598893\\
3.9 3.21701449286064\\
4 2.4696589377204\\
4.1 1.72042130817395\\
4.2 0.998603392408467\\
4.3 0.303862314183627\\
4.4 -0.356390810981034\\
4.5 -0.966273933729586\\
4.6 -1.50958771338268\\
4.7 -1.97233968369414\\
4.8 -2.34339190778646\\
4.9 -2.61482192073468\\
5 -2.78207940702934\\
5.1 -2.84360312061886\\
5.2 -2.80131145047609\\
5.3 -2.65860050310925\\
5.4 -2.33007404479593\\
5.5 -1.82929667185816\\
5.6 -1.2450456925454\\
5.7 -0.647211034933165\\
5.8 -0.0665327723428106\\
5.9 0.490347685051728\\
6 1.01636590300162\\
6.1 1.4995642893969\\
6.2 1.92775489339185\\
6.3 2.29056024445005\\
6.4 2.57985166180518\\
6.5 2.78860354786502\\
6.6 2.91146766118681\\
6.7 2.9477230214961\\
6.8 2.87121605713924\\
6.9 2.58840470053287\\
7 2.15194902332176\\
7.1 1.64719440732758\\
7.2 1.12951359954032\\
7.3 0.612465962698114\\
7.4 0.0924316344192855\\
7.5 -0.428050411343143\\
7.6 -0.943475476207289\\
7.7 -1.44504223459687\\
7.8 -1.91893430775888\\
7.9 -2.337262881219\\
8 -2.60954693060116\\
8.1 -2.61122713987017\\
8.2 -2.41506877418188\\
8.3 -2.13101819677016\\
8.4 -1.83696545385244\\
8.5 -1.55236225963176\\
8.6 -1.2588907270073\\
8.7 -0.937853199822626\\
8.8 -0.586285730153432\\
8.9 -0.213074043645264\\
9 0.169178908999528\\
9.1 0.55043282147034\\
9.2 0.926588549686985\\
9.3 1.29984696275455\\
9.4 1.66549115106429\\
9.5 1.95058907923326\\
9.6 2.03655069799884\\
9.7 1.95843869961407\\
9.8 1.78533137445657\\
9.9 1.57711868414988\\
10 1.361104338829\\
10.1 1.13566975755673\\
10.2 0.889698588557258\\
10.3 0.617839345162658\\
10.4 0.324184618119502\\
10.5 0.0189952272279493\\
10.6 -0.286102259853714\\
10.7 -0.581559056148989\\
10.8 -0.861242283383485\\
10.9 -1.12253307087321\\
11 -1.36619812449425\\
11.1 -1.59008843653784\\
11.2 -1.73457485688609\\
11.3 -1.72636581292949\\
11.4 -1.60155352338878\\
11.5 -1.40982268538015\\
11.6 -1.18890275924706\\
11.7 -0.953865276405844\\
11.8 -0.704330447489159\\
11.9 -0.437688292361035\\
12 -0.15529102924152\\
12.1 0.13926230484013\\
12.2 0.444022195889785\\
12.3 0.760215967821215\\
12.4 1.07248779609952\\
12.5 1.28616258584142\\
12.6 1.3845484015645\\
12.7 1.3957799314366\\
12.8 1.3530416726357\\
12.9 1.27846564863496\\
13 1.17852558203523\\
13.1 1.05034751993114\\
13.2 0.890337126553989\\
13.3 0.697874363251638\\
13.4 0.47274944494334\\
13.5 0.212575150235049\\
13.6 -0.0466849580663631\\
13.7 -0.280747440752942\\
13.8 -0.478678948028525\\
13.9 -0.637603966080032\\
14 -0.759620577812562\\
14.1 -0.848047552619067\\
14.2 -0.904806474204471\\
14.3 -0.929791577916338\\
14.4 -0.921816828582418\\
14.5 -0.88008449890251\\
14.6 -0.805242968066282\\
14.7 -0.699635489497466\\
14.8 -0.566841846015435\\
14.9 -0.41082738779511\\
15 -0.234863008744868\\
15.1 -0.039693365574746\\
15.2 0.181998657295266\\
15.3 0.398986225772588\\
15.4 0.574456506669318\\
15.5 0.703574216275872\\
15.6 0.789997375447212\\
15.7 0.841283040987375\\
15.8 0.863925181815493\\
15.9 0.860990066472676\\
16 0.832603698120653\\
16.1 0.777914592561878\\
16.2 0.696908003643221\\
16.3 0.591204024084421\\
16.4 0.463853748409302\\
16.5 0.318612888822128\\
16.6 0.159172356849319\\
16.7 -0.0114455954579007\\
16.8 -0.191399219086875\\
16.9 -0.380486852983499\\
17 -0.577175549403226\\
17.1 -0.736845966299072\\
17.2 -0.844398890153592\\
17.3 -0.906691571400271\\
17.4 -0.93338909070512\\
17.5 -0.932636290452308\\
17.6 -0.909964472662576\\
17.7 -0.869355696715926\\
17.8 -0.789171577952125\\
17.9 -0.673351882497554\\
18 -0.531119479984596\\
18.1 -0.373803826690658\\
18.2 -0.212393238389099\\
18.3 -0.0561994206899836\\
18.4 0.0882319458940062\\
18.5 0.217102459025274\\
18.6 0.328572008018328\\
18.7 0.421795791797433\\
18.8 0.496314011831029\\
18.9 0.552072176966603\\
19 0.590393025794704\\
19.1 0.618019276859567\\
19.2 0.614454007174251\\
19.3 0.57219214961922\\
19.4 0.496283423669955\\
19.5 0.395293430887365\\
19.6 0.279741098358107\\
19.7 0.159662425399625\\
19.8 0.0428639438192242\\
19.9 -0.0656657882367515\\
20 -0.163271997766144\\
20.1 -0.248590394385857\\
20.2 -0.320564658016893\\
20.3 -0.377933253670687\\
20.4 -0.419244531680352\\
20.5 -0.443187668241669\\
20.6 -0.44895000822278\\
20.7 -0.436402572875616\\
20.8 -0.406064538486778\\
20.9 -0.358897200826885\\
21 -0.295966297879669\\
21.1 -0.217784678411488\\
21.2 -0.125054942419755\\
21.3 -0.0226014958400462\\
21.4 0.0800639450991314\\
21.5 0.176606336778558\\
21.6 0.262611491148692\\
21.7 0.335394097585881\\
21.8 0.393507578296476\\
21.9 0.436165292382518\\
22 0.462840996425764\\
22.1 0.473131441667267\\
22.2 0.466804791225434\\
22.3 0.443905221466517\\
22.4 0.404829955987718\\
22.5 0.35038113919663\\
22.6 0.281858723335589\\
22.7 0.201252050112642\\
22.8 0.111479275372072\\
22.9 0.016491556615351\\
23 -0.0789151688434639\\
23.1 -0.169556867015705\\
23.2 -0.250442679741177\\
23.3 -0.317339231669633\\
23.4 -0.367211455785672\\
23.5 -0.398462792355208\\
23.6 -0.410935759115246\\
23.7 -0.405689319776206\\
23.8 -0.384628259465586\\
23.9 -0.350096387872231\\
24 -0.304541342346306\\
24.1 -0.250315553949379\\
24.2 -0.18961657040767\\
24.3 -0.124518501871593\\
24.4 -0.0570245137722409\\
24.5 0.0109201350842572\\
24.6 0.0774894081334061\\
24.7 0.141132704266182\\
24.8 0.200896510348386\\
24.9 0.257437761362991\\
25 0.314183017316088\\
25.1 0.352454606010945\\
25.2 0.3677460351626\\
25.3 0.360989506220845\\
25.4 0.335772798703301\\
25.5 0.296946643268568\\
25.6 0.249294815058346\\
25.7 0.196656224204307\\
25.8 0.141657516532065\\
25.9 0.0859592196930112\\
26 0.0307470088768262\\
26.1 -0.022820017388729\\
26.2 -0.0733816577300166\\
26.3 -0.119391396405258\\
26.4 -0.159281831674106\\
26.5 -0.191657779513748\\
26.6 -0.215430934945082\\
26.7 -0.229871160309722\\
26.8 -0.23459557002815\\
26.9 -0.229531155875203\\
27 -0.214876050544173\\
27.1 -0.191065767376747\\
27.2 -0.158738295874479\\
27.3 -0.118689988657648\\
27.4 -0.0718174097905795\\
27.5 -0.0190385299371441\\
27.6 0.0388397398724845\\
27.7 0.100649692100042\\
27.8 0.160391130297628\\
27.9 0.213600008933355\\
28 0.257676510120426\\
28.1 0.291049370294802\\
28.2 0.312683499399162\\
28.3 0.321971281362176\\
28.4 0.31874968732948\\
28.5 0.303400469483054\\
28.6 0.276940965453725\\
28.7 0.241029887831622\\
28.8 0.197863423679609\\
28.9 0.149982346737724\\
29 0.100034287787557\\
29.1 0.0505398110377615\\
29.2 0.00370347138003435\\
29.3 -0.0387036985829532\\
29.4 -0.0753824733927537\\
29.5 -0.105475429800805\\
29.6 -0.128493741351024\\
29.7 -0.144231410084402\\
29.8 -0.152693221363291\\
29.9 -0.154050863174948\\
30 -0.148627472238172\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.70098165329199\\
0.1 2.44666235895685\\
0.2 2.99353434237273\\
0.3 3.19371904094524\\
0.4 3.07327846053526\\
0.5 2.67949945466443\\
0.6 2.05802595129219\\
0.7 1.22165566071214\\
0.8 0.167845472140683\\
0.9 -1.06282622939654\\
1 -2.39262438977388\\
1.1 -3.73570635805338\\
1.2 -5.00103858779\\
1.3 -6.1171202488977\\
1.4 -7.02903218270056\\
1.5 -7.69187491224519\\
1.6 -8.07233340129706\\
1.7 -8.15250475972688\\
1.8 -7.92884782557067\\
1.9 -7.4115230728256\\
2 -6.62481991549685\\
2.1 -5.60224350942959\\
2.2 -4.38586153578539\\
2.3 -3.02496289494718\\
2.4 -1.57478210846378\\
2.5 -0.105069841366545\\
2.6 1.32523162181681\\
2.7 2.66639859504192\\
2.8 3.87120346900094\\
2.9 4.89362309963338\\
3 5.69385393080983\\
3.1 6.24210493255829\\
3.2 6.51964339368185\\
3.3 6.52002537660274\\
3.4 6.25043972915472\\
3.5 5.72691079938912\\
3.6 4.97528714570084\\
3.7 4.02966233576609\\
3.8 2.93119010219054\\
3.9 1.73739331351549\\
4 0.499364194871314\\
4.1 -0.737171776350037\\
4.2 -1.92673432694514\\
4.3 -3.02287624368162\\
4.4 -3.9812393143963\\
4.5 -4.76346520404338\\
4.6 -5.33925730252629\\
4.7 -5.68751553686115\\
4.8 -5.79718252504503\\
4.9 -5.66770410109015\\
5 -5.30958158340191\\
5.1 -4.7440367841659\\
5.2 -3.99772680870596\\
5.3 -3.10299359030724\\
5.4 -2.09604644545953\\
5.5 -1.02798386258292\\
5.6 0.0550282329168299\\
5.7 1.11301373793429\\
5.8 2.10799483463292\\
5.9 3.00270158557759\\
6 3.7623259671694\\
6.1 4.35729114183196\\
6.2 4.76508579978004\\
6.3 4.97134340414801\\
6.4 4.97065253153498\\
6.5 4.76832755873054\\
6.6 4.37709702252368\\
6.7 3.81579135707609\\
6.8 3.10851740781125\\
6.9 2.2867598505989\\
7 1.39273390580339\\
7.1 0.46305964643383\\
7.2 -0.468188430676477\\
7.3 -1.36630522523562\\
7.4 -2.19585380834113\\
7.5 -2.92335810524054\\
7.6 -3.52006933578854\\
7.7 -3.96323157396637\\
7.8 -4.23813293662908\\
7.9 -4.33832128466913\\
8 -4.26116381079204\\
8.1 -4.01550503926462\\
8.2 -3.61868415632831\\
8.3 -3.08621945172525\\
8.4 -2.43656245281194\\
8.5 -1.69485206518317\\
8.6 -0.893310280595432\\
8.7 -0.0682348243805392\\
8.8 0.744023355836792\\
8.9 1.50964590214525\\
9 2.19841771694426\\
9.1 2.78422499824028\\
9.2 3.24556149117534\\
9.3 3.56627435424721\\
9.4 3.73777292856321\\
9.5 3.75465402501432\\
9.6 3.62087151957488\\
9.7 3.34869229604852\\
9.8 2.95013899761629\\
9.9 2.43992689742789\\
10 1.83788272722438\\
10.1 1.169468420953\\
10.2 0.46418691438929\\
10.3 -0.247072934905394\\
10.4 -0.93433906723219\\
10.5 -1.56995910683158\\
10.6 -2.12937313246685\\
10.7 -2.5916680322879\\
10.8 -2.94014514431477\\
10.9 -3.16294569160801\\
11 -3.25437347024191\\
11.1 -3.21479186452963\\
11.2 -3.0457278833017\\
11.3 -2.75809171011175\\
11.4 -2.36878037077248\\
11.5 -1.89418087760713\\
11.6 -1.35248028203234\\
11.7 -0.765043000569907\\
11.8 -0.156240235253923\\
11.9 0.448109657119799\\
12 1.0227232535833\\
12.1 1.54434645088625\\
12.2 1.99263599164948\\
12.3 2.35084974182458\\
12.4 2.60743114105339\\
12.5 2.75336016735704\\
12.6 2.78751998455219\\
12.7 2.71071156313844\\
12.8 2.52645436828022\\
12.9 2.24251493643852\\
13 1.87156288211406\\
13.1 1.43067569674691\\
13.2 0.939982809025294\\
13.3 0.421137940364232\\
13.4 -0.103858621551949\\
13.5 -0.61291640767203\\
13.6 -1.08516892326567\\
13.7 -1.50453592898875\\
13.8 -1.85508303473459\\
13.9 -2.12367029476618\\
14 -2.30073121573566\\
14.1 -2.38063441605939\\
14.2 -2.36192048476973\\
14.3 -2.24730265289458\\
14.4 -2.04341026876661\\
14.5 -1.76033992071329\\
14.6 -1.41110579842955\\
14.7 -1.01105225444461\\
14.8 -0.577244287230822\\
14.9 -0.127821313299633\\
15 0.318700113260268\\
15.1 0.744165437111151\\
15.2 1.13146217072013\\
15.3 1.46470658260252\\
15.4 1.73323173708554\\
15.5 1.92749543483106\\
15.6 2.04074194358699\\
15.7 2.06944239937497\\
15.8 2.01360810779869\\
15.9 1.87690329981437\\
16 1.66645025622443\\
16.1 1.39235979117379\\
16.2 1.06711437843232\\
16.3 0.704927533927599\\
16.4 0.321136400908742\\
16.5 -0.0683796141774695\\
16.6 -0.447784956745281\\
16.7 -0.801894906514771\\
16.8 -1.11679093048291\\
16.9 -1.38043555043507\\
17 -1.58396035872429\\
17.1 -1.71998957024115\\
17.2 -1.78501713105819\\
17.3 -1.77794247479887\\
17.4 -1.69995992462214\\
17.5 -1.55506024312725\\
17.6 -1.35021314221506\\
17.7 -1.09560569105234\\
17.8 -0.80392397893376\\
17.9 -0.488671535553781\\
18 -0.161722865717138\\
18.1 0.164716790787548\\
18.2 0.477476960660487\\
18.3 0.764237560992235\\
18.4 1.01392704550446\\
18.5 1.2170852619774\\
18.6 1.36623256394328\\
18.7 1.45620076242883\\
18.8 1.48437010329509\\
18.9 1.45077552864097\\
19 1.35809070962383\\
19.1 1.21188889841785\\
19.2 1.02044374814749\\
19.3 0.792295318643649\\
19.4 0.536472260800458\\
19.5 0.264141005023358\\
19.6 -0.0134070700796673\\
19.7 -0.285050460596564\\
19.8 -0.540078197901952\\
19.9 -0.768500082867711\\
20 -0.96142572836292\\
20.1 -1.11146875259064\\
20.2 -1.21311147962986\\
20.3 -1.26297033627851\\
20.4 -1.25992767807763\\
20.5 -1.20512750000728\\
20.6 -1.10185556903336\\
20.7 -0.95533225346891\\
20.8 -0.77244187677529\\
20.9 -0.56141419773384\\
21 -0.331469550174408\\
21.1 -0.0924484590142356\\
21.2 0.145136002152936\\
21.3 0.37105890508416\\
21.4 0.577614736445957\\
21.5 0.756789136256613\\
21.6 0.901871252099633\\
21.7 1.00769090087548\\
21.8 1.070730434128\\
21.9 1.08923111910396\\
22 1.06325564556229\\
22.1 0.994676290925986\\
22.2 0.887078201867181\\
22.3 0.745583829420151\\
22.4 0.576612527916678\\
22.5 0.387590020699338\\
22.6 0.186620405571804\\
22.7 -0.0178672153313897\\
22.8 -0.217482584208431\\
22.9 -0.404228725641148\\
23 -0.570825221225361\\
23.1 -0.710983847494457\\
23.2 -0.819628003078297\\
23.3 -0.893052483752518\\
23.4 -0.929023741130152\\
23.5 -0.926824246321845\\
23.6 -0.887246295211407\\
23.7 -0.812539264095305\\
23.8 -0.706311099633911\\
23.9 -0.573382206902458\\
24 -0.419590046833514\\
24.1 -0.251546355783024\\
24.2 -0.0763548777546728\\
24.3 0.0986963835170691\\
24.4 0.26645038490636\\
24.5 0.42018507892584\\
24.6 0.553890143816382\\
24.7 0.662504974402451\\
24.8 0.742113271876215\\
24.9 0.790113235551495\\
25 0.80589038694857\\
25.1 0.788997976483125\\
25.2 0.740482311546029\\
25.3 0.663313876136019\\
25.4 0.56127476755803\\
25.5 0.438880480932194\\
25.6 0.301303129981713\\
25.7 0.154248327275218\\
25.8 0.00377118463901827\\
25.9 -0.143964734546702\\
26 -0.282963931808576\\
26.1 -0.407678806873614\\
26.2 -0.513261429773181\\
26.3 -0.595765912169681\\
26.4 -0.652293046184257\\
26.5 -0.681078745808446\\
26.6 -0.681531900769776\\
26.7 -0.654226693286261\\
26.8 -0.600852260564087\\
26.9 -0.524121401454423\\
27 -0.427640775164623\\
27.1 -0.315747164794083\\
27.2 -0.193316689014315\\
27.3 -0.0655554027182106\\
27.4 0.0622197544793037\\
27.5 0.184801057232387\\
27.6 0.297303984155533\\
27.7 0.395342542838312\\
27.8 0.475531085765176\\
27.9 0.535019305197622\\
28 0.57184193552631\\
28.1 0.584984953724881\\
28.2 0.574398176298368\\
28.3 0.540984786221056\\
28.4 0.486554482079628\\
28.5 0.413736048639125\\
28.6 0.325852248270473\\
28.7 0.226765298169394\\
28.8 0.120703761185695\\
28.9 0.0120816293699912\\
29 -0.0946814297691616\\
29.1 -0.195332121712525\\
29.2 -0.285943432659956\\
29.3 -0.363059212201367\\
29.4 -0.423820506895767\\
29.5 -0.46607022304044\\
29.6 -0.488431967070577\\
29.7 -0.490358592115674\\
29.8 -0.472146571542035\\
29.9 -0.434913969739032\\
30 -0.380542216500817\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.70098165329199\\
0.1 7.3628617799465\\
0.2 10.7718549839193\\
0.3 11.0704861585822\\
0.4 9.02932187727065\\
0.5 6.23091251107796\\
0.6 3.6571877962545\\
0.7 1.87660227743421\\
0.8 0.885419718640027\\
0.9 0.102367880540542\\
1 -0.682632997753766\\
1.1 -1.48065212489453\\
1.2 -2.27009642519736\\
1.3 -3.00587571679553\\
1.4 -3.63009409331628\\
1.5 -4.08673891026885\\
1.6 -4.33575442952759\\
1.7 -4.36134854304796\\
1.8 -4.17221272978039\\
1.9 -3.7954067537301\\
2 -3.26811762062599\\
2.1 -2.63247662530304\\
2.2 -1.94002916083991\\
2.3 -1.23216719352918\\
2.4 -0.40877006801505\\
2.5 0.524746216986372\\
2.6 1.48609215471512\\
2.7 2.38696455858169\\
2.8 3.15185702136767\\
2.9 3.73134424169027\\
3 4.10568418775835\\
3.1 4.2789002454881\\
3.2 4.26782378934612\\
3.3 4.09236049592288\\
3.4 3.77160051288271\\
3.5 3.32651298373343\\
3.6 2.79083874320616\\
3.7 2.21274674220113\\
3.8 1.5017790035144\\
3.9 0.652732684047682\\
4 -0.271575332980343\\
4.1 -1.19661405931598\\
4.2 -2.05136503522953\\
4.3 -2.78093235107022\\
4.4 -3.35256121419972\\
4.5 -3.75419338786807\\
4.6 -3.98779591084341\\
4.7 -4.06159945848549\\
4.8 -3.98489000996249\\
4.9 -3.76685395473178\\
5 -3.418908568853\\
5.1 -2.95973955919051\\
5.2 -2.42469850821339\\
5.3 -1.86846739821136\\
5.4 -1.20990564127503\\
5.5 -0.431567660450995\\
5.6 0.405986204738058\\
5.7 1.23248104467142\\
5.8 1.98264806386556\\
5.9 2.60802945239382\\
6 3.08194306308544\\
6.1 3.397205440539\\
6.2 3.55916860509744\\
6.3 3.57820647574608\\
6.4 3.46512847435622\\
6.5 3.23087326259375\\
6.6 2.8902857017471\\
6.7 2.47011588296821\\
6.8 2.00514202110424\\
6.9 1.43452317240099\\
7 0.771577957914962\\
7.1 0.0580865411799518\\
7.2 -0.657306910343413\\
7.3 -1.32733192639617\\
7.4 -1.91335865087107\\
7.5 -2.38939726003015\\
7.6 -2.74207818310549\\
7.7 -2.9676310796568\\
7.8 -3.06809583831864\\
7.9 -3.04978281368256\\
8 -2.92424898607759\\
8.1 -2.70132995822419\\
8.2 -2.37856692446253\\
8.3 -1.95859251222552\\
8.4 -1.45325813004069\\
8.5 -0.884381267432777\\
8.6 -0.281542877516904\\
8.7 0.322333701686167\\
8.8 0.895842297284787\\
8.9 1.41264072581325\\
9 1.85289298626186\\
9.1 2.20290164841428\\
9.2 2.45386895764361\\
9.3 2.60079410715887\\
9.4 2.64244485246204\\
9.5 2.58361151585984\\
9.6 2.441412604487\\
9.7 2.21254628945261\\
9.8 1.89583473114638\\
9.9 1.49768202579307\\
10 1.03334212920557\\
10.1 0.52576354805078\\
10.2 0.00237076312932505\\
10.3 -0.508991329208666\\
10.4 -0.983519483541631\\
10.5 -1.4013994544274\\
10.6 -1.74813997180775\\
10.7 -2.01385920096143\\
10.8 -2.19234069728082\\
10.9 -2.28052958945366\\
11 -2.27884839553963\\
11.1 -2.19357739775016\\
11.2 -2.03804653663393\\
11.3 -1.80907417754882\\
11.4 -1.50875837548887\\
11.5 -1.14539516808888\\
11.6 -0.733729883513284\\
11.7 -0.293909804124993\\
11.8 0.150937898624917\\
11.9 0.577719692356094\\
12 0.965982372926822\\
12.1 1.29939312779444\\
12.2 1.56594531730016\\
12.3 1.75711476869022\\
12.4 1.86266034115017\\
12.5 1.8988102577755\\
12.6 1.88015541511726\\
12.7 1.79793089078628\\
12.8 1.64702193255325\\
12.9 1.42794631370567\\
13 1.14784698679121\\
13.1 0.820079906908155\\
13.2 0.462603917819555\\
13.3 0.0959265369971547\\
13.4 -0.25803533558309\\
13.5 -0.562548950810881\\
13.6 -0.831128185380948\\
13.7 -1.08922727787553\\
13.8 -1.31992119112386\\
13.9 -1.5057554798121\\
14 -1.63078461558307\\
14.1 -1.68286018468837\\
14.2 -1.65558567780059\\
14.3 -1.54933205013679\\
14.4 -1.3710066456445\\
14.5 -1.13270495949182\\
14.6 -0.849728259202154\\
14.7 -0.538578909413737\\
14.8 -0.215432509490432\\
14.9 0.104675314120417\\
15 0.407960456613853\\
15.1 0.681308041670166\\
15.2 0.908096057552816\\
15.3 1.07822052436696\\
15.4 1.2291103476961\\
15.5 1.3468643691941\\
15.6 1.41796348052803\\
15.7 1.43171745614996\\
15.8 1.38218702220389\\
15.9 1.26922118063392\\
16 1.09838640119706\\
16.1 0.879883899456197\\
16.2 0.626848531210664\\
16.3 0.35355410856908\\
16.4 0.073971077890941\\
16.5 -0.199103425304453\\
16.6 -0.454376913737435\\
16.7 -0.682057723376917\\
16.8 -0.87374210098699\\
16.9 -1.02224842315441\\
17 -1.1191673494602\\
17.1 -1.17081018786191\\
17.2 -1.18889100651569\\
17.3 -1.16720989268369\\
17.4 -1.10297994020633\\
17.5 -0.99730332705623\\
17.6 -0.856208364314469\\
17.7 -0.691394275435245\\
17.8 -0.498593302408063\\
17.9 -0.2843023707537\\
18 -0.0571853124512565\\
18.1 0.172800845881444\\
18.2 0.394732995652095\\
18.3 0.597729900889232\\
18.4 0.771874376748994\\
18.5 0.908969275674959\\
18.6 1.00311712132018\\
18.7 1.0510767739285\\
18.8 1.05239174094214\\
18.9 1.00937217703131\\
19 0.927270684423751\\
19.1 0.81615848643741\\
19.2 0.675746705541059\\
19.3 0.507607684289018\\
19.4 0.317408198010787\\
19.5 0.113187241518911\\
19.6 -0.0953408412652683\\
19.7 -0.29784799004577\\
19.8 -0.484356552204516\\
19.9 -0.646046460638407\\
20 -0.775847108477817\\
20.1 -0.86878232808292\\
20.2 -0.922073730627742\\
20.3 -0.935045536887237\\
20.4 -0.908900986259527\\
20.5 -0.846446815848058\\
20.6 -0.751826752959962\\
20.7 -0.630296067119031\\
20.8 -0.488042685199712\\
20.9 -0.332055770243002\\
21 -0.170097561894697\\
21.1 -0.0111931501476263\\
21.2 0.130352620623538\\
21.3 0.268613012553159\\
21.4 0.403479337618389\\
21.5 0.526000397733669\\
21.6 0.627957984296433\\
21.7 0.702742426969088\\
21.8 0.745892895774751\\
21.9 0.755316367159397\\
22 0.731220988374277\\
22.1 0.67582852598671\\
22.2 0.592950799383562\\
22.3 0.487514122349078\\
22.4 0.365092842126472\\
22.5 0.231482211061449\\
22.6 0.092327754201956\\
22.7 -0.0471436148828039\\
22.8 -0.182199849048049\\
22.9 -0.308443295413041\\
23 -0.421555488787376\\
23.1 -0.517201047850061\\
23.2 -0.591216190978971\\
23.3 -0.640009979542109\\
23.4 -0.661019207830966\\
23.5 -0.653073937273906\\
23.6 -0.616589044466624\\
23.7 -0.55355999425098\\
23.8 -0.467389440934221\\
23.9 -0.362597596443052\\
24 -0.244474899134545\\
24.1 -0.118726992596443\\
24.2 0.00885305834623651\\
24.3 0.13266625760482\\
24.4 0.247537047623048\\
24.5 0.348893617013029\\
24.6 0.432905988125693\\
24.7 0.496586586121509\\
24.8 0.537843630806032\\
24.9 0.555363137506661\\
25 0.550300494174648\\
25.1 0.529818926462889\\
25.2 0.491535585710906\\
25.3 0.43408322038777\\
25.4 0.358066586489938\\
25.5 0.26611149552869\\
25.6 0.162512588985083\\
25.7 0.052613769861658\\
25.8 -0.0578821996044683\\
25.9 -0.163513890931902\\
26 -0.259482489354487\\
26.1 -0.341878179931229\\
26.2 -0.407748190862794\\
26.3 -0.455067931971051\\
26.4 -0.482675562890965\\
26.5 -0.490211014184153\\
26.6 -0.478074127628628\\
26.7 -0.447394161592647\\
26.8 -0.399991551018097\\
26.9 -0.338313753576912\\
27 -0.265336298897279\\
27.1 -0.184431572067125\\
27.2 -0.0992163438742777\\
27.3 -0.0133928780955141\\
27.4 0.0694002893194625\\
27.5 0.145706089180137\\
27.6 0.212273555054084\\
27.7 0.264946547081792\\
27.8 0.306481648263475\\
27.9 0.338693499399644\\
28 0.359010931006731\\
28.1 0.365848754224341\\
28.2 0.358476922704378\\
28.3 0.336899520369403\\
28.4 0.301709710955896\\
28.5 0.253993826875353\\
28.6 0.195318478537409\\
28.7 0.127776366098836\\
28.8 0.0540252172497206\\
28.9 -0.0227459632616578\\
29 -0.0989571141383737\\
29.1 -0.170875635331831\\
29.2 -0.234911648212655\\
29.3 -0.287913207198546\\
29.4 -0.327408703160176\\
29.5 -0.351761796677581\\
29.6 -0.360228032307937\\
29.7 -0.352923721022043\\
29.8 -0.330731390288117\\
29.9 -0.295170393711366\\
30 -0.248257572772157\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.70098165329199\\
0.1 1.93402523947225\\
0.2 2.09099281855799\\
0.3 2.07855006719712\\
0.4 1.87289980638614\\
0.5 1.49303873407315\\
0.6 0.973838095149494\\
0.7 0.355910569414438\\
0.8 -0.320670492997339\\
0.9 -1.01711095643681\\
1 -1.69625592618999\\
1.1 -2.32523905158635\\
1.2 -2.85563825724839\\
1.3 -3.26473228793643\\
1.4 -3.53806894906741\\
1.5 -3.66819304814983\\
1.6 -3.65360043528041\\
1.7 -3.49806187575552\\
1.8 -3.21024362280144\\
1.9 -2.80407412604468\\
2 -2.29885506770005\\
2.1 -1.7162990724078\\
2.2 -1.07920876340485\\
2.3 -0.40794556052649\\
2.4 0.298017138029595\\
2.5 1.01206968977357\\
2.6 1.69329737574555\\
2.7 2.30416637621213\\
2.8 2.81341344999503\\
2.9 3.1977195312057\\
3 3.44238229003154\\
3.1 3.54120896085002\\
3.2 3.49583754524466\\
3.3 3.31499915684135\\
3.4 3.01371429626927\\
3.5 2.61363949914638\\
3.6 2.1419363246391\\
3.7 1.61458000028361\\
3.8 1.02365762967988\\
3.9 0.388135538577593\\
4 -0.259389982638648\\
4.1 -0.886793767389886\\
4.2 -1.46430382454272\\
4.3 -1.96597431855617\\
4.4 -2.37086150365815\\
4.5 -2.66385196808078\\
4.6 -2.83607677900353\\
4.7 -2.88489971048219\\
4.8 -2.8135317870823\\
4.9 -2.63032606119781\\
5 -2.34823814320133\\
5.1 -1.98394611126862\\
5.2 -1.55768183870943\\
5.3 -1.09584668307987\\
5.4 -0.600600605269748\\
5.5 -0.0845375140342775\\
5.6 0.427560638218694\\
5.7 0.912124672852138\\
5.8 1.34782084506215\\
5.9 1.71629840736031\\
6 2.00286378493743\\
6.1 2.19705812784017\\
6.2 2.2930484421297\\
6.3 2.2897669863569\\
6.4 2.19075302127496\\
6.5 2.00400214914562\\
6.6 1.74171953248391\\
6.7 1.42104674511336\\
6.8 1.06014215132284\\
6.9 0.655923926188973\\
7 0.225338305181483\\
7.1 -0.210072738363393\\
7.2 -0.629553267580614\\
7.3 -1.01402191992106\\
7.4 -1.34686750206053\\
7.5 -1.61466034538525\\
7.6 -1.80772475906067\\
7.7 -1.92055243551571\\
7.8 -1.95221042155121\\
7.9 -1.9094458652533\\
8 -1.79840530991876\\
8.1 -1.60809529345229\\
8.2 -1.34858898868257\\
8.3 -1.03399910098698\\
8.4 -0.680654328251027\\
8.5 -0.30607250990659\\
8.6 0.0720798101181814\\
8.7 0.436933557612245\\
8.8 0.7732009351704\\
8.9 1.06776556309368\\
9 1.31008354614872\\
9.1 1.4924310069893\\
9.2 1.61006675631922\\
9.3 1.66148237190243\\
9.4 1.65042618483357\\
9.5 1.58293577243167\\
9.6 1.44729248620386\\
9.7 1.25047747408884\\
9.8 1.00305876180594\\
9.9 0.717735582840959\\
10 0.408539282021895\\
10.1 0.0899932039305957\\
10.2 -0.223678823888395\\
10.3 -0.519232127161247\\
10.4 -0.784935235568443\\
10.5 -1.01095384208451\\
10.6 -1.18960221187299\\
10.7 -1.31549164424371\\
10.8 -1.38561101332306\\
10.9 -1.3993875531796\\
11 -1.35885304319298\\
11.1 -1.27049340792215\\
11.2 -1.13908174274912\\
11.3 -0.95886218736476\\
11.4 -0.739018322475191\\
11.5 -0.490664378668384\\
11.6 -0.22599173086134\\
11.7 0.0424539099157411\\
11.8 0.302508072747621\\
11.9 0.543041407477146\\
12 0.754475524642869\\
12.1 0.929151378538398\\
12.2 1.06159743195485\\
12.3 1.14887967630349\\
12.4 1.19286405068743\\
12.5 1.18830949670016\\
12.6 1.13335488984412\\
12.7 1.03156804645674\\
12.8 0.888559534715918\\
12.9 0.71170690446271\\
13 0.509702034086611\\
13.1 0.292025142471568\\
13.2 0.068418862215796\\
13.3 -0.151584669867623\\
13.4 -0.359038319340348\\
13.5 -0.54547487747218\\
13.6 -0.706960809182288\\
13.7 -0.838469643669826\\
13.8 -0.934364715270171\\
13.9 -0.990666121709923\\
14 -1.00527274516483\\
14.1 -0.978069635112183\\
14.2 -0.910912683001578\\
14.3 -0.807484960793778\\
14.4 -0.67303952996711\\
14.5 -0.514060694236448\\
14.6 -0.337882338468285\\
14.7 -0.152298270934092\\
14.8 0.0348105075672358\\
14.9 0.215818365501046\\
15 0.383665641796106\\
15.1 0.532154218898739\\
15.2 0.656470946377073\\
15.3 0.753338200665901\\
15.4 0.818591896674748\\
15.5 0.849732799677806\\
15.6 0.845815230869213\\
15.7 0.807510646005469\\
15.8 0.73705180356663\\
15.9 0.638082474180327\\
16 0.515429752800874\\
16.1 0.374820922552089\\
16.2 0.222570428749878\\
16.3 0.0652614813570294\\
16.4 -0.0905584632783656\\
16.5 -0.238656318041622\\
16.6 -0.373361029887154\\
16.7 -0.489781440682519\\
16.8 -0.584004513955862\\
16.9 -0.653313074543213\\
17 -0.696926515077173\\
17.1 -0.712726587251571\\
17.2 -0.699047711016444\\
17.3 -0.657140528460509\\
17.4 -0.589538349276902\\
17.5 -0.499995353206758\\
17.6 -0.393501962633216\\
17.7 -0.276818017575021\\
17.8 -0.149749606663953\\
17.9 -0.0177039602978653\\
18 0.113249324840565\\
18.1 0.237234863662122\\
18.2 0.348764208823853\\
18.3 0.443037426489457\\
18.4 0.516212867806867\\
18.5 0.565599181391013\\
18.6 0.589750427192903\\
18.7 0.588471367499209\\
18.8 0.562757446293617\\
18.9 0.514708408329075\\
19 0.447521897686296\\
19.1 0.366611685061529\\
19.2 0.272144336224218\\
19.3 0.166534888656699\\
19.4 0.0547663771691074\\
19.5 -0.0579248025406658\\
19.6 -0.16632726282226\\
19.7 -0.265550591065301\\
19.8 -0.351300336876976\\
19.9 -0.420094707531088\\
20 -0.469403228479948\\
20.1 -0.49770740521491\\
20.2 -0.504495920554214\\
20.3 -0.490210792387249\\
20.4 -0.45615916200666\\
20.5 -0.404401672952283\\
20.6 -0.337625134801698\\
20.7 -0.25900512928751\\
20.8 -0.172063234805762\\
20.9 -0.0805234131263632\\
21 0.0118259715673035\\
21.1 0.101240016215122\\
21.2 0.183967509575037\\
21.3 0.258593971237927\\
21.4 0.322384832015865\\
21.5 0.372535849506507\\
21.6 0.406914238584809\\
21.7 0.424164412090797\\
21.8 0.423766834474202\\
21.9 0.406044689419612\\
22 0.372116710939399\\
22.1 0.323802578013881\\
22.2 0.263493225958742\\
22.3 0.194000393623255\\
22.4 0.118398730146069\\
22.5 0.0398723895676945\\
22.6 -0.0384213763282966\\
22.7 -0.113457757609417\\
22.8 -0.182412556882302\\
22.9 -0.242710642198613\\
23 -0.29208979141832\\
23.1 -0.328694063593111\\
23.2 -0.351177224867163\\
23.3 -0.358788934385558\\
23.4 -0.351426743986075\\
23.5 -0.329647350969706\\
23.6 -0.294637038876449\\
23.7 -0.24814541073955\\
23.8 -0.192389274852047\\
23.9 -0.129935072304514\\
24 -0.0635686686689638\\
24.1 0.00383908848825421\\
24.2 0.0694636352549534\\
24.3 0.130648688207193\\
24.4 0.185014369096088\\
24.5 0.230548465463261\\
24.6 0.265679741671011\\
24.7 0.289335321838173\\
24.8 0.300993238861769\\
24.9 0.300801884562573\\
25 0.290145651958564\\
25.1 0.267638116730298\\
25.2 0.234020445311067\\
25.3 0.190981427023358\\
25.4 0.140643183539641\\
25.5 0.0854362825401678\\
25.6 0.0279495710188078\\
25.7 -0.0292233258614845\\
25.8 -0.0836210574395952\\
25.9 -0.133024489710833\\
26 -0.175537522104105\\
26.1 -0.209641884601698\\
26.2 -0.234230547763427\\
26.3 -0.248623724374129\\
26.4 -0.252570117836768\\
26.5 -0.246234995329923\\
26.6 -0.230176107499199\\
26.7 -0.205308340515217\\
26.8 -0.172858075586383\\
26.9 -0.134308410032739\\
27 -0.0913366155121853\\
27.1 -0.0457454760085501\\
27.2 0.00060953603524716\\
27.3 0.0458949606126948\\
27.4 0.0883734374776353\\
27.5 0.126475010612536\\
27.6 0.158866144731853\\
27.7 0.184542567692562\\
27.8 0.202633218122065\\
27.9 0.212354291123718\\
28 0.213388063079055\\
28.1 0.205801292337226\\
28.2 0.190031544228409\\
28.3 0.166848484273759\\
28.4 0.137308804335996\\
28.5 0.102711109638998\\
28.6 0.064548575143534\\
28.7 0.0244537802113927\\
28.8 -0.0158673653566259\\
28.9 -0.0547110205203477\\
29 -0.0904550567932042\\
29.1 -0.121636419102428\\
29.2 -0.147019868199954\\
29.3 -0.165653001907486\\
29.4 -0.176904215250069\\
29.5 -0.180482135186443\\
29.6 -0.176436745700704\\
29.7 -0.165143723585551\\
29.8 -0.147274376294003\\
29.9 -0.123754042623411\\
30 -0.0957119661590262\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.70098165329199\\
0.1 1.52326939067367\\
0.2 2.68155944485059\\
0.3 3.81238484130448\\
0.4 4.16343799969097\\
0.5 3.65845966538995\\
0.6 2.5816339311595\\
0.7 1.26824948002102\\
0.8 -0.0536624441797542\\
0.9 -1.27071590839744\\
1 -2.31691435180327\\
1.1 -3.12617513446197\\
1.2 -3.6592328561421\\
1.3 -3.89989933529488\\
1.4 -3.84693480355343\\
1.5 -3.51884009830374\\
1.6 -2.9567620205163\\
1.7 -2.22459157654231\\
1.8 -1.40536444409804\\
1.9 -0.552635914145098\\
2 0.30461499740239\\
2.1 1.1481629988906\\
2.2 1.9575672718585\\
2.3 2.70447174682338\\
2.4 3.36616878978366\\
2.5 3.91115986700295\\
2.6 4.30266660181324\\
2.7 4.51387450697903\\
2.8 4.53272185671221\\
2.9 4.36076247163465\\
3 4.00938843195908\\
3.1 3.49630894830698\\
3.2 2.84190438198367\\
3.3 2.07193106514981\\
3.4 1.22029072196323\\
3.5 0.323025241116537\\
3.6 -0.584472212094641\\
3.7 -1.4730657891482\\
3.8 -2.32567042044484\\
3.9 -3.10184393708821\\
4 -3.74442105629698\\
4.1 -4.22350236445991\\
4.2 -4.53214528146394\\
4.3 -4.67503211878158\\
4.4 -4.65958555423244\\
4.5 -4.49258296375179\\
4.6 -4.18102115386613\\
4.7 -3.73448635985148\\
4.8 -3.16680829485396\\
4.9 -2.49432069615286\\
5 -1.74190174341724\\
5.1 -0.941249150972517\\
5.2 -0.124594868507698\\
5.3 0.676938790605624\\
5.4 1.44749409269521\\
5.5 2.1604098348075\\
5.6 2.76295533710142\\
5.7 3.22395539068925\\
5.8 3.53655196212715\\
5.9 3.70662669786755\\
6 3.74313205075553\\
6.1 3.65396212297312\\
6.2 3.44636296766112\\
6.3 3.12903388976411\\
6.4 2.71216700926611\\
6.5 2.21083767977281\\
6.6 1.64886943812856\\
6.7 1.05157590056262\\
6.8 0.440843890215599\\
6.9 -0.174776504447062\\
7 -0.765260230332665\\
7.1 -1.28849160109062\\
7.2 -1.7223033352385\\
7.3 -2.05931749955399\\
7.4 -2.29887030105605\\
7.5 -2.44170465795245\\
7.6 -2.48850014905893\\
7.7 -2.44081196325191\\
7.8 -2.30088913434604\\
7.9 -2.07634706911259\\
8 -1.7817822112125\\
8.1 -1.43004807420907\\
8.2 -1.03991971275617\\
8.3 -0.630398119930823\\
8.4 -0.219299959767531\\
8.5 0.177335282238693\\
8.6 0.545300108267283\\
8.7 0.872087278904439\\
8.8 1.14686025530667\\
8.9 1.36066463476362\\
9 1.50682351563735\\
9.1 1.58135521980002\\
9.2 1.58326221774352\\
9.3 1.51455063400779\\
9.4 1.37836003454826\\
9.5 1.18371319051536\\
9.6 0.941505527077242\\
9.7 0.666441469406656\\
9.8 0.373100873580651\\
9.9 0.075279299839317\\
10 -0.214231101779353\\
10.1 -0.483740037533327\\
10.2 -0.722788371171331\\
10.3 -0.922336110880559\\
10.4 -1.07499805294905\\
10.5 -1.1753005238311\\
10.6 -1.21991856968047\\
10.7 -1.2078481038074\\
10.8 -1.14047188133701\\
10.9 -1.02147600716785\\
11 -0.856013183887136\\
11.1 -0.649836736010692\\
11.2 -0.414603858008414\\
11.3 -0.164927178132997\\
11.4 0.084436499812039\\
11.5 0.323246069259913\\
11.6 0.543674169372103\\
11.7 0.738716821629719\\
11.8 0.901608314050797\\
11.9 1.02609269419736\\
12 1.10704508654055\\
12.1 1.14102281369093\\
12.2 1.12652585044934\\
12.3 1.06278210561989\\
12.4 0.951618348684357\\
12.5 0.800919003434639\\
12.6 0.621421360815236\\
12.7 0.421353224791122\\
12.8 0.207675249733096\\
12.9 -0.012503827372413\\
13 -0.23131112312571\\
13.1 -0.440307087788298\\
13.2 -0.631102474643399\\
13.3 -0.796011990040578\\
13.4 -0.928592051572217\\
13.5 -1.02408864465895\\
13.6 -1.07687603022539\\
13.7 -1.08346161100112\\
13.8 -1.04500796649629\\
13.9 -0.965700819887109\\
14 -0.850994419047781\\
14.1 -0.706667250867356\\
14.2 -0.53865248867293\\
14.3 -0.353235962043772\\
14.4 -0.157236462258131\\
14.5 0.042018800466487\\
14.6 0.236926229311441\\
14.7 0.419957892094228\\
14.8 0.584040840412819\\
14.9 0.722904598667047\\
15 0.831371249728416\\
15.1 0.905577826048323\\
15.2 0.942826018530695\\
15.3 0.941780080827938\\
15.4 0.903300154623809\\
15.5 0.830003309578315\\
15.6 0.726355741820732\\
15.7 0.597910283756868\\
15.8 0.450692661740325\\
15.9 0.290880649504516\\
16 0.124693306263826\\
16.1 -0.0416506659543243\\
16.2 -0.202009907967691\\
16.3 -0.350471936086913\\
16.4 -0.481566847829634\\
16.5 -0.590506431208025\\
16.6 -0.673409307286617\\
16.7 -0.727479851165637\\
16.8 -0.751109536044909\\
16.9 -0.743605054654755\\
17 -0.703905660247003\\
17.1 -0.637279674690555\\
17.2 -0.549294476945517\\
17.3 -0.443921091443315\\
17.4 -0.325039302441084\\
17.5 -0.196891919002834\\
17.6 -0.0638327781490666\\
17.7 0.0697979771872781\\
17.8 0.197516679969086\\
17.9 0.307730697845125\\
18 0.39533724258869\\
18.1 0.461061154413891\\
18.2 0.506385996534613\\
18.3 0.531794435556941\\
18.4 0.536818037101189\\
18.5 0.520920409983449\\
18.6 0.484335757519113\\
18.7 0.428453795227599\\
18.8 0.35576446327005\\
18.9 0.269557531845377\\
19 0.173494517967677\\
19.1 0.0703263861901826\\
19.2 -0.035491838963627\\
19.3 -0.132817179559902\\
19.4 -0.217210191639566\\
19.5 -0.287810996105009\\
19.6 -0.344523668415295\\
19.7 -0.386721669721148\\
19.8 -0.413183027028052\\
19.9 -0.422666589467322\\
20 -0.41452246201801\\
20.1 -0.389019672201535\\
20.2 -0.347369567776609\\
20.3 -0.291573361502116\\
20.4 -0.224227829958016\\
20.5 -0.148358363180753\\
20.6 -0.06728462958001\\
20.7 0.0155053608358069\\
20.8 0.096494020028375\\
20.9 0.172290092776405\\
21 0.239793714817657\\
21.1 0.296376046084256\\
21.2 0.340369494750715\\
21.3 0.369068054049055\\
21.4 0.380236866338629\\
21.5 0.374109386649442\\
21.6 0.352229041877273\\
21.7 0.316602972080975\\
21.8 0.269283647371992\\
21.9 0.212331666438709\\
22 0.147947210916204\\
22.1 0.0785815626377664\\
22.2 0.00694455024570662\\
22.3 -0.0640854629466183\\
22.4 -0.131602989206172\\
22.5 -0.192825966566284\\
22.6 -0.24523535670389\\
22.7 -0.286703765122744\\
22.8 -0.315619381966631\\
22.9 -0.330997051691071\\
23 -0.332541168455774\\
23.1 -0.320624201879045\\
23.2 -0.296189356195888\\
23.3 -0.260626266381594\\
23.4 -0.21566269147436\\
23.5 -0.163284075201593\\
23.6 -0.105670217428466\\
23.7 -0.0451335299853337\\
23.8 0.0159504369937746\\
23.9 0.0752213457791981\\
24 0.130417329143254\\
24.1 0.179457798691377\\
24.2 0.220521210207986\\
24.3 0.252114328274503\\
24.4 0.273130095944863\\
24.5 0.282891142936725\\
24.6 0.281175578042536\\
24.7 0.268220968342884\\
24.8 0.244698939205276\\
24.9 0.211622245235601\\
25 0.169196915945091\\
25.1 0.120569421299874\\
25.2 0.0701657338828376\\
25.3 0.0199083878672353\\
25.4 -0.0291122572067879\\
25.5 -0.0758328937519224\\
25.6 -0.118886565087105\\
25.7 -0.156683896947937\\
25.8 -0.187675887924581\\
25.9 -0.21059509764107\\
26 -0.224585651643479\\
26.1 -0.22923050782674\\
26.2 -0.224525506117239\\
26.3 -0.21084296517872\\
26.4 -0.188901830666144\\
26.5 -0.15974029467504\\
26.6 -0.124679484989525\\
26.7 -0.0852705764885178\\
26.8 -0.0432253741183697\\
26.9 -0.000336334684969408\\
27 0.0416059939158115\\
27.1 0.0808912725740338\\
27.2 0.115958979320448\\
27.3 0.145457014796521\\
27.4 0.168287971534014\\
27.5 0.183640505113806\\
27.6 0.19098907327494\\
27.7 0.189448195478731\\
27.8 0.179685686265589\\
27.9 0.163606492094008\\
28 0.14197898473282\\
28.1 0.115490503389903\\
28.2 0.0850524833209239\\
28.3 0.0518830085189599\\
28.4 0.0174267206264913\\
28.5 -0.0167937651655032\\
28.6 -0.049318222754116\\
28.7 -0.0788440952920739\\
28.8 -0.104274623768678\\
28.9 -0.12473603630971\\
29 -0.139581897497954\\
29.1 -0.148395370736135\\
29.2 -0.150991766531612\\
29.3 -0.147418974004672\\
29.4 -0.137952607582823\\
29.5 -0.1230840842417\\
29.6 -0.10350142830409\\
29.7 -0.0800634283090975\\
29.8 -0.0537678740673915\\
29.9 -0.0257144607907236\\
30 0.00293701372808641\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 1.70098165329199\\
0.1 -0.0583783109340903\\
0.2 -0.503915062257462\\
0.3 0.238934928425481\\
0.4 1.83677156843149\\
0.5 3.93446831857788\\
0.6 6.09494772572469\\
0.7 7.87435496482132\\
0.8 8.90815596937859\\
0.9 8.99585965789907\\
1 8.20401636814733\\
1.1 6.77483575832643\\
1.2 4.953591093034\\
1.3 3.03327781325843\\
1.4 1.28988124039811\\
1.5 -0.066319809312384\\
1.6 -0.922780117606183\\
1.7 -1.29809595998339\\
1.8 -1.34468030007353\\
1.9 -1.1456139557208\\
2 -0.760047712140091\\
2.1 -0.233495041080378\\
2.2 0.392557072474338\\
2.3 1.07742131371891\\
2.4 1.83316985538503\\
2.5 2.64138211962354\\
2.6 3.4528795522859\\
2.7 4.21631741983345\\
2.8 4.8836759380225\\
2.9 5.41394236663327\\
3 5.77521427803657\\
3.1 5.9460245683545\\
3.2 5.91536024071251\\
3.3 5.68297919287146\\
3.4 5.25873489991986\\
3.5 4.65936274188732\\
3.6 3.90577597340494\\
3.7 3.01510266570418\\
3.8 1.95662623370653\\
3.9 0.812574770167781\\
4 -0.293800671535603\\
4.1 -1.31271831838575\\
4.2 -2.21322794905063\\
4.3 -2.97785721841102\\
4.4 -3.59869784604772\\
4.5 -4.07386904570566\\
4.6 -4.40452033817801\\
4.7 -4.59252193529399\\
4.8 -4.63903322579275\\
4.9 -4.54362812518186\\
5 -4.30657737913231\\
5.1 -3.92987697681925\\
5.2 -3.41737114342757\\
5.3 -2.7722376612558\\
5.4 -1.95420764698192\\
5.5 -1.00575334699368\\
5.6 -0.0667081888656043\\
5.7 0.805353585007203\\
5.8 1.57772624076873\\
5.9 2.23085696207168\\
6 2.75501121241446\\
6.1 3.14774911560988\\
6.2 3.41157762205149\\
6.3 3.55167521923686\\
6.4 3.5735275798448\\
6.5 3.482283191055\\
6.6 3.28293068150508\\
6.7 2.97834336064369\\
6.8 2.55900066571285\\
6.9 1.97847613945594\\
7 1.30163135508252\\
7.1 0.615321307832648\\
7.2 -0.0493921494348761\\
7.3 -0.667861996669241\\
7.4 -1.220663207236\\
7.5 -1.69341638833816\\
7.6 -2.0764527748973\\
7.7 -2.36416262808359\\
7.8 -2.55351107127022\\
7.9 -2.64300821094538\\
8 -2.62708223144568\\
8.1 -2.50809232226307\\
8.2 -2.2996231831619\\
8.3 -2.01778192667788\\
8.4 -1.6801225643243\\
8.5 -1.30411966323757\\
8.6 -0.906198972698845\\
8.7 -0.501460016267949\\
8.8 -0.103775522621411\\
8.9 0.274058985407377\\
9 0.620258354055674\\
9.1 0.924106298868438\\
9.2 1.17612825644719\\
9.3 1.36828681164416\\
9.4 1.4933635892104\\
9.5 1.54359511742332\\
9.6 1.51704336666067\\
9.7 1.41849604796624\\
9.8 1.25634318318894\\
9.9 1.04194789472286\\
10 0.788464058977165\\
10.1 0.509667502751638\\
10.2 0.219095421631065\\
10.3 -0.0704483056121248\\
10.4 -0.347132919793833\\
10.5 -0.600217443203507\\
10.6 -0.820142544866856\\
10.7 -0.998648107774482\\
10.8 -1.12891805744998\\
10.9 -1.20570732734509\\
11 -1.2251815780449\\
11.1 -1.18394731777102\\
11.2 -1.07341449359005\\
11.3 -0.913485674310238\\
11.4 -0.717593209099411\\
11.5 -0.495143042950955\\
11.6 -0.255626070503833\\
11.7 -0.0085693754123195\\
11.8 0.236639990203237\\
11.9 0.470890263377312\\
12 0.685431207897025\\
12.1 0.871958063190953\\
12.2 1.02267644535241\\
12.3 1.12986445539801\\
12.4 1.18277807942989\\
12.5 1.17652803928698\\
12.6 1.12401276670237\\
12.7 1.02865379039497\\
12.8 0.894686847517791\\
12.9 0.727310037935083\\
13 0.532558198683802\\
13.1 0.317131707133773\\
13.2 0.0882509960762832\\
13.3 -0.146537031201956\\
13.4 -0.379944077332349\\
13.5 -0.606381504650747\\
13.6 -0.802702322677751\\
13.7 -0.95804814613809\\
13.8 -1.06912300934479\\
13.9 -1.13525869130985\\
14 -1.15759912921377\\
14.1 -1.13841523991789\\
14.2 -1.08064816266998\\
14.3 -0.987678756391881\\
14.4 -0.863282475879147\\
14.5 -0.711709930346299\\
14.6 -0.537821483834452\\
14.7 -0.347201091416682\\
14.8 -0.146184927951837\\
14.9 0.0582363984609421\\
15 0.258655933237896\\
15.1 0.447636762897611\\
15.2 0.618709415713213\\
15.3 0.761934815747501\\
15.4 0.866654354246954\\
15.5 0.930467388775555\\
15.6 0.953445077988813\\
15.7 0.937588121697865\\
15.8 0.886235615395632\\
15.9 0.803553212034426\\
16 0.694171466127503\\
16.1 0.562991653953481\\
16.2 0.415128723906169\\
16.3 0.255930858683547\\
16.4 0.0910076944026263\\
16.5 -0.0737878420143741\\
16.6 -0.232453160128656\\
16.7 -0.379003476393071\\
16.8 -0.507678755896136\\
16.9 -0.613045238202849\\
17 -0.689304245145596\\
17.1 -0.731993083633423\\
17.2 -0.741324088145278\\
17.3 -0.717877991003251\\
17.4 -0.663417251078036\\
17.5 -0.579940791080414\\
17.6 -0.467607042094066\\
17.7 -0.33271925088064\\
17.8 -0.194101404523785\\
17.9 -0.0590925142538694\\
18 0.0675858168123611\\
18.1 0.183254526006332\\
18.2 0.28602837909844\\
18.3 0.374284274312285\\
18.4 0.446443332535178\\
18.5 0.500940932767097\\
18.6 0.536279768839423\\
18.7 0.551114810953052\\
18.8 0.544341409612253\\
18.9 0.515101717837224\\
19 0.462217638387648\\
19.1 0.381565568582815\\
19.2 0.287994046444093\\
19.3 0.18991701101185\\
19.4 0.0913120781292154\\
19.5 -0.00495161905646491\\
19.6 -0.096520689724473\\
19.7 -0.181225029290913\\
19.8 -0.25694987178409\\
19.9 -0.321638793416527\\
20 -0.373354428205265\\
20.1 -0.410362397594693\\
20.2 -0.431234660446223\\
20.3 -0.434974281252226\\
20.4 -0.421151336747139\\
20.5 -0.390024738356438\\
20.6 -0.342618794963394\\
20.7 -0.28072936927449\\
20.8 -0.206848049483251\\
20.9 -0.124005129566712\\
21 -0.0355277770743792\\
21.1 0.0553995010316171\\
21.2 0.146780393503673\\
21.3 0.228920294023918\\
21.4 0.297136756842472\\
21.5 0.349439032743806\\
21.6 0.384871585869512\\
21.7 0.403226371852536\\
21.8 0.404816721475633\\
21.9 0.390337831127066\\
22 0.36080189972527\\
22.1 0.317530211995984\\
22.2 0.262185679776337\\
22.3 0.196826856923449\\
22.4 0.123957834026799\\
22.5 0.0465411831357638\\
22.6 -0.0320639167856021\\
22.7 -0.108272470063182\\
22.8 -0.178556341172557\\
22.9 -0.239776217957285\\
23 -0.289453971245716\\
23.1 -0.325911559638064\\
23.2 -0.348279135833351\\
23.3 -0.356416892834947\\
23.4 -0.350795309705186\\
23.5 -0.332365251405495\\
23.6 -0.302437733123844\\
23.7 -0.262584563230396\\
23.8 -0.214564168530343\\
23.9 -0.160271081322898\\
24 -0.101703028265113\\
24.1 -0.0409367642094001\\
24.2 0.0198969232273694\\
24.3 0.0786471958951775\\
24.4 0.133190970153505\\
24.5 0.181494542575688\\
24.6 0.221682828894814\\
24.7 0.252100829109633\\
24.8 0.271327888323608\\
24.9 0.277940208277693\\
25 0.268873332167024\\
25.1 0.249101613072859\\
25.2 0.22103624944057\\
25.3 0.186104700426972\\
25.4 0.145677862630634\\
25.5 0.101180206486627\\
25.6 0.0541337559914972\\
25.7 0.00614380576286599\\
25.8 -0.0411417344539959\\
25.9 -0.08607614304157\\
26 -0.127055665688168\\
26.1 -0.162565676941949\\
26.2 -0.191238281138647\\
26.3 -0.211921734925854\\
26.4 -0.223754180950538\\
26.5 -0.226229589184179\\
26.6 -0.219243973850772\\
26.7 -0.203113875006511\\
26.8 -0.178564654872305\\
26.9 -0.14669137127372\\
27 -0.108898613425761\\
27.1 -0.0668273036880542\\
27.2 -0.0222762565431598\\
27.3 0.02287530069911\\
27.4 0.0667404599741666\\
27.5 0.107491404545124\\
27.6 0.143419729454571\\
27.7 0.17288741616845\\
27.8 0.194035131451061\\
27.9 0.206042507743772\\
28 0.208813480221021\\
28.1 0.20260087267471\\
28.2 0.18801792929643\\
28.3 0.166023348516541\\
28.4 0.137885848702076\\
28.5 0.105117985575511\\
28.6 0.0693795979889869\\
28.7 0.0323670303430257\\
28.8 -0.0042912466313938\\
28.9 -0.0391181126910596\\
29 -0.0708441735667462\\
29.1 -0.0984370404913362\\
29.2 -0.121107495600435\\
29.3 -0.138298942561477\\
29.4 -0.149667605705082\\
29.5 -0.155060616778297\\
29.6 -0.154497534317409\\
29.7 -0.148158370683735\\
29.8 -0.13637843028739\\
29.9 -0.119647778821008\\
30 -0.0986114379222265\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76342793813034\\
0.1 6.01096189518291\\
0.2 4.84953710564003\\
0.3 3.40948095447516\\
0.4 1.87690872896307\\
0.5 0.438629943583022\\
0.6 -0.810700834557125\\
0.7 -1.88718863100536\\
0.8 -2.78412368070676\\
0.9 -3.49490984996122\\
1 -4.00569953979303\\
1.1 -4.28683320912885\\
1.2 -4.34170982822967\\
1.3 -4.1880566942804\\
1.4 -3.84109334943474\\
1.5 -3.31663211375046\\
1.6 -2.64113228843271\\
1.7 -1.84674819678124\\
1.8 -0.96976873052903\\
1.9 -0.0495838696035278\\
2 0.873563664182602\\
2.1 1.76058848562071\\
2.2 2.57475413286432\\
2.3 3.28156662516061\\
2.4 3.8393820133807\\
2.5 4.23265665165074\\
2.6 4.46162313333061\\
2.7 4.52558166245629\\
2.8 4.4211443690885\\
2.9 4.15041795172384\\
3 3.7253792636522\\
3.1 3.16487088902556\\
3.2 2.49295611548862\\
3.3 1.73846050557806\\
3.4 0.933080110220349\\
3.5 0.109821570529546\\
3.6 -0.698072107065734\\
3.7 -1.45646356527644\\
3.8 -2.12234797405992\\
3.9 -2.67527782514553\\
4 -3.10739951793792\\
4.1 -3.410358077902\\
4.2 -3.57406367110972\\
4.3 -3.59110140073246\\
4.4 -3.46143823600023\\
4.5 -3.19230326407437\\
4.6 -2.79682852473627\\
4.7 -2.29316881381991\\
4.8 -1.70363804554862\\
4.9 -1.05370189894605\\
5 -0.370882577114626\\
5.1 0.316350528206666\\
5.2 0.979946480560815\\
5.3 1.59310308364804\\
5.4 2.12086736247504\\
5.5 2.5446044301577\\
5.6 2.85834340476096\\
5.7 3.0568288440446\\
5.8 3.13461686704018\\
5.9 3.08860624383911\\
6 2.92112176174688\\
6.1 2.64022631970141\\
6.2 2.25876007865008\\
6.3 1.79353556366715\\
6.4 1.26456471813831\\
6.5 0.694374467673846\\
6.6 0.106891873379406\\
6.7 -0.473905706346706\\
6.8 -1.02138919680805\\
6.9 -1.50291166049577\\
7 -1.90650023466312\\
7.1 -2.22607063369625\\
7.2 -2.45433952418356\\
7.3 -2.58284371421623\\
7.4 -2.60552663901064\\
7.5 -2.52165939457488\\
7.6 -2.33533199495371\\
7.7 -2.05523728273344\\
7.8 -1.69443036254912\\
7.9 -1.27077291758395\\
8 -0.811626933876299\\
8.1 -0.34876122445889\\
8.2 0.108475375045162\\
8.3 0.553759908871189\\
8.4 0.976526483035272\\
8.5 1.36022979394278\\
8.6 1.68609343117142\\
8.7 1.93834593093613\\
8.8 2.10648891863434\\
8.9 2.18500766712356\\
9 2.17251142276122\\
9.1 2.07102343210584\\
9.2 1.88551220272794\\
9.3 1.62365329821961\\
9.4 1.29704699127338\\
9.5 0.927569208232964\\
9.6 0.543065904401191\\
9.7 0.154192751719488\\
9.8 -0.231159927939874\\
9.9 -0.603396146978492\\
10 -0.949426534643804\\
10.1 -1.25412339121284\\
10.2 -1.50340193046626\\
10.3 -1.68649790111834\\
10.4 -1.7966593987355\\
10.5 -1.83090187521258\\
10.6 -1.78950632116152\\
10.7 -1.67559546505184\\
10.8 -1.49485544488774\\
10.9 -1.25528874307962\\
11 -0.966904897218068\\
11.1 -0.642009644557976\\
11.2 -0.300823629002109\\
11.3 0.0351614247152128\\
11.4 0.357076949802157\\
11.5 0.657461139957343\\
11.6 0.927869647645418\\
11.7 1.1583585308439\\
11.8 1.33901687421939\\
11.9 1.461985268207\\
12 1.52242304214389\\
12.1 1.51841047117737\\
12.2 1.4505185166995\\
12.3 1.32158767392963\\
12.4 1.13891293251915\\
12.5 0.920659481729063\\
12.6 0.676820975128924\\
12.7 0.413841744122815\\
12.8 0.138922795070309\\
12.9 -0.138642537216532\\
13 -0.407609791201646\\
13.1 -0.656174963903196\\
13.2 -0.873505725721493\\
13.3 -1.05056117354761\\
13.4 -1.1800954861381\\
13.5 -1.25662241849857\\
13.6 -1.28131088898585\\
13.7 -1.25582993878097\\
13.8 -1.18230874546309\\
13.9 -1.06404398694615\\
14 -0.905760577156734\\
14.1 -0.713821733699935\\
14.2 -0.49620409663046\\
14.3 -0.262172035534945\\
14.4 -0.021736705484579\\
14.5 0.214947317104097\\
14.6 0.438121194917747\\
14.7 0.638840740625479\\
14.8 0.809279829347529\\
14.9 0.942946485628356\\
15 1.03482073431178\\
15.1 1.08134553942788\\
15.2 1.07992920352905\\
15.3 1.03445808221683\\
15.4 0.95091309048875\\
15.5 0.83304352483605\\
15.6 0.685209724918074\\
15.7 0.51274254793771\\
15.8 0.322238148329704\\
15.9 0.12147031707681\\
16 -0.0810623705598275\\
16.1 -0.276753013205125\\
16.2 -0.457454431090317\\
16.3 -0.615890957939742\\
16.4 -0.745915148106937\\
16.5 -0.842663039546359\\
16.6 -0.902657466413567\\
16.7 -0.923875346264246\\
16.8 -0.905763978094489\\
16.9 -0.84920036744663\\
17 -0.756815562696015\\
17.1 -0.637521952922556\\
17.2 -0.497554300519361\\
17.3 -0.341630775960327\\
17.4 -0.17501194751056\\
17.5 -0.00372048971417738\\
17.6 0.165659910729938\\
17.7 0.326476828102943\\
17.8 0.469654973644785\\
17.9 0.589868194383507\\
18 0.683299321705847\\
18.1 0.747373805497458\\
18.2 0.780591605621196\\
18.3 0.782512382584656\\
18.4 0.753688632973979\\
18.5 0.69567410523579\\
18.6 0.611060766086364\\
18.7 0.503473795713448\\
18.8 0.377471014986912\\
18.9 0.238329042195179\\
19 0.0916995989685558\\
19.1 -0.0570630269865324\\
19.2 -0.199520294757471\\
19.3 -0.32920270651582\\
19.4 -0.441570511290046\\
19.5 -0.533060063342029\\
19.6 -0.601103264166479\\
19.7 -0.643983552775903\\
19.8 -0.660748858622359\\
19.9 -0.651224705348803\\
20 -0.616103307980953\\
20.1 -0.557039903859592\\
20.2 -0.476684024474065\\
20.3 -0.378606272919821\\
20.4 -0.267126473337361\\
20.5 -0.147081029301829\\
20.6 -0.0235740217333555\\
20.7 0.0982566824648381\\
20.8 0.213445905707378\\
20.9 0.317379627795451\\
21 0.405943148212396\\
21.1 0.475609878216519\\
21.2 0.523656282618924\\
21.3 0.548767970643541\\
21.4 0.551094265680335\\
21.5 0.531258827116214\\
21.6 0.490572794066626\\
21.7 0.43102566259808\\
21.8 0.355266946525097\\
21.9 0.266560077723032\\
22 0.168683504781501\\
22.1 0.0657785652888974\\
22.2 -0.037836887992313\\
22.3 -0.13786470825335\\
22.4 -0.230214741316283\\
22.5 -0.311178324882578\\
22.6 -0.377587903201791\\
22.7 -0.42696287115696\\
22.8 -0.457630136221956\\
22.9 -0.468795184256321\\
23 -0.460546047525062\\
23.1 -0.433795811183264\\
23.2 -0.390183260614203\\
23.3 -0.33195037834401\\
23.4 -0.261811118606926\\
23.5 -0.182822645412461\\
23.6 -0.0982661593404521\\
23.7 -0.0115386308824645\\
23.8 0.0739490684758088\\
23.9 0.154875119514519\\
24 0.228116599744584\\
24.1 0.290866339288828\\
24.2 0.340749982549977\\
24.3 0.375931581654885\\
24.4 0.395195248143698\\
24.5 0.397993450195321\\
24.6 0.3844573179499\\
24.7 0.355367520403474\\
24.8 0.312080038183311\\
24.9 0.256351918127351\\
25 0.190174576980301\\
25.1 0.118388775460835\\
25.2 0.0443107787031707\\
25.3 -0.0292118031353397\\
25.4 -0.0995986615791482\\
25.5 -0.164484767258241\\
25.6 -0.221682866512052\\
25.7 -0.26919889197854\\
25.8 -0.30530846029997\\
25.9 -0.328673022808063\\
26 -0.338457212194887\\
26.1 -0.334410949039246\\
26.2 -0.31689664507806\\
26.3 -0.286862291774327\\
26.4 -0.245775065430326\\
26.5 -0.195533291776249\\
26.6 -0.138369790649485\\
26.7 -0.0767524114002627\\
26.8 -0.0132826199427836\\
26.9 0.0494080687751608\\
27 0.108762296322409\\
27.1 0.162397880201985\\
27.2 0.208200620357163\\
27.3 0.24440414297354\\
27.4 0.269653044637049\\
27.5 0.283046117357835\\
27.6 0.284154244278751\\
27.7 0.273090495416628\\
27.8 0.251006856933289\\
27.9 0.219282762798378\\
28 0.179458724462843\\
28.1 0.133299289408217\\
28.2 0.0827818063989803\\
28.3 0.0300276164357367\\
28.4 -0.0227883088175567\\
28.5 -0.0735389869047154\\
28.6 -0.12024311056958\\
28.7 -0.161146884673895\\
28.8 -0.194784967751204\\
28.9 -0.220021142265329\\
29 -0.236072147832077\\
29.1 -0.242518674122213\\
29.2 -0.239306784629063\\
29.3 -0.226741647425158\\
29.4 -0.205473801451705\\
29.5 -0.176476729532594\\
29.6 -0.141013735923119\\
29.7 -0.100592403454808\\
29.8 -0.0569062507197309\\
29.9 -0.0117652160272383\\
30 0.0329814175516749\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76342793813034\\
0.1 5.97205240072162\\
0.2 5.08886573820713\\
0.3 4.32110910944124\\
0.4 3.55410344685387\\
0.5 2.65744731917289\\
0.6 1.59629107886529\\
0.7 0.484913962041114\\
0.8 -0.504031207927828\\
0.9 -1.25223144241313\\
1 -1.72836312353573\\
1.1 -1.94814157492953\\
1.2 -1.94409332710783\\
1.3 -1.73481143016973\\
1.4 -1.33935071331074\\
1.5 -0.788963767199997\\
1.6 -0.120818484462685\\
1.7 0.627521042707532\\
1.8 1.41743691013885\\
1.9 2.20923734091542\\
2 2.96316919661341\\
2.1 3.64021982242302\\
2.2 4.2052013569171\\
2.3 4.62823127782982\\
2.4 4.89393502660873\\
2.5 5.00905223239238\\
2.6 4.9642580912441\\
2.7 4.7466313240244\\
2.8 4.35608098351876\\
2.9 3.80855500070729\\
3 3.12868413530571\\
3.1 2.34613381786262\\
3.2 1.49496671836817\\
3.3 0.611738156859517\\
3.4 -0.266598495032357\\
3.5 -1.10349988727115\\
3.6 -1.8652539845528\\
3.7 -2.52204724606621\\
3.8 -3.05481217845272\\
3.9 -3.46353078322312\\
4 -3.73362138630037\\
4.1 -3.84585162000182\\
4.2 -3.78983453403739\\
4.3 -3.56880373413167\\
4.4 -3.19626180250843\\
4.5 -2.69203045119817\\
4.6 -2.08094569173887\\
4.7 -1.39192839610908\\
4.8 -0.656481202364856\\
4.9 0.0930571675618067\\
5 0.825214071835291\\
5.1 1.51032478552003\\
5.2 2.12076565302209\\
5.3 2.63148661089661\\
5.4 3.02467720065163\\
5.5 3.30391877445686\\
5.6 3.46274684985848\\
5.7 3.48926554952094\\
5.8 3.3768993671101\\
5.9 3.12903179700343\\
6 2.75777700568996\\
6.1 2.28129136081427\\
6.2 1.7222811549511\\
6.3 1.10680627612291\\
6.4 0.462719903266086\\
6.5 -0.182189614942454\\
6.6 -0.800743922341262\\
6.7 -1.36762791685873\\
6.8 -1.86004742829962\\
6.9 -2.26710072381071\\
7 -2.58626415734169\\
7.1 -2.80346197366991\\
7.2 -2.90373120226454\\
7.3 -2.88011426991222\\
7.4 -2.73574887168888\\
7.5 -2.48079653152257\\
7.6 -2.12985359516729\\
7.7 -1.70115633310132\\
7.8 -1.21495311578205\\
7.9 -0.692568868224149\\
8 -0.153587997265709\\
8.1 0.394239879009289\\
8.2 0.934119552922437\\
8.3 1.43442877804882\\
8.4 1.8623412183735\\
8.5 2.19461414750118\\
8.6 2.42079929035488\\
8.7 2.53946362211466\\
8.8 2.55304095713837\\
8.9 2.46562274357129\\
9 2.28331021624227\\
9.1 2.01527859788677\\
9.2 1.67441998565577\\
9.3 1.27720426403568\\
9.4 0.842177910956545\\
9.5 0.387118836590656\\
9.6 -0.0820196535269622\\
9.7 -0.552551821617548\\
9.8 -1.00043929495457\\
9.9 -1.39909102450025\\
10 -1.72693406836748\\
10.1 -1.97089630429484\\
10.2 -2.1254454183936\\
10.3 -2.18965820120796\\
10.4 -2.16508886235564\\
10.5 -2.05526522199372\\
10.6 -1.86614879207669\\
10.7 -1.60667130834448\\
10.8 -1.28882356694785\\
10.9 -0.927221153685903\\
11 -0.538220223510664\\
11.1 -0.139376732099361\\
11.2 0.253052006532484\\
11.3 0.632834644888817\\
11.4 0.989410220037084\\
11.5 1.30516297264272\\
11.6 1.56228184745185\\
11.7 1.74775144000257\\
11.8 1.85503191436146\\
11.9 1.88291807215248\\
12 1.83369455621338\\
12.1 1.71220264130399\\
12.2 1.52582279977382\\
12.3 1.28460982198823\\
12.4 1.00033850936605\\
12.5 0.680180944001574\\
12.6 0.330878177456553\\
12.7 -0.0317089231208261\\
12.8 -0.388027192081462\\
12.9 -0.719387089029266\\
13 -1.01092552524627\\
13.1 -1.25225416128852\\
13.2 -1.43648123069558\\
13.3 -1.55905671329019\\
13.4 -1.61741909821886\\
13.5 -1.61187939211413\\
13.6 -1.54061917927751\\
13.7 -1.40572567185901\\
13.8 -1.21477701950558\\
13.9 -0.977476649493533\\
14 -0.705263331262817\\
14.1 -0.410583583443834\\
14.2 -0.1060836536651\\
14.3 0.195976441490919\\
14.4 0.484019303349903\\
14.5 0.74728580705506\\
14.6 0.975993737429746\\
14.7 1.16162850001175\\
14.8 1.29735387398889\\
14.9 1.37844510350759\\
15 1.40263626454434\\
15.1 1.37034444043708\\
15.2 1.28502295480512\\
15.3 1.15082394980476\\
15.4 0.969835071705806\\
15.5 0.750396338054147\\
15.6 0.503099166660117\\
15.7 0.239858315602304\\
15.8 -0.0272238085139289\\
15.9 -0.286797051486237\\
16 -0.528740659207348\\
16.1 -0.744239652443086\\
16.2 -0.925719992914728\\
16.3 -1.06687747011074\\
16.4 -1.16287753845883\\
16.5 -1.21065443331625\\
16.6 -1.20917850464446\\
16.7 -1.1595908879012\\
16.8 -1.06517817906237\\
16.9 -0.931211051349357\\
17 -0.764593070605685\\
17.1 -0.571028831818953\\
17.2 -0.355638960898631\\
17.3 -0.127763877857471\\
17.4 0.101627549684644\\
17.5 0.3215945532329\\
17.6 0.522349216310425\\
17.7 0.695374817190488\\
17.8 0.835307932868741\\
17.9 0.939223011900743\\
18 1.00387746728755\\
18.1 1.02723905672649\\
18.2 1.00887620928258\\
18.3 0.949855032373395\\
18.4 0.853012254042687\\
18.5 0.72297177993445\\
18.6 0.565898662960654\\
18.7 0.389086379304849\\
18.8 0.200499561817246\\
18.9 0.0083686018226512\\
19 -0.179107885884347\\
19.1 -0.35377480872797\\
19.2 -0.508645543939884\\
19.3 -0.639763969166045\\
19.4 -0.743366035511456\\
19.5 -0.816164967859162\\
19.6 -0.855300382270189\\
19.7 -0.858973068842972\\
19.8 -0.8269611341663\\
19.9 -0.760868210475931\\
20 -0.664070594243569\\
20.1 -0.541423146111724\\
20.2 -0.398840984615655\\
20.3 -0.24287458593114\\
20.4 -0.0803503214613368\\
20.5 0.081910380471184\\
20.6 0.237319887060637\\
20.7 0.379735426058643\\
20.8 0.503670039361687\\
20.9 0.604499004677423\\
21 0.678645596684683\\
21.1 0.723741478252399\\
21.2 0.738777308347576\\
21.3 0.722908961246311\\
21.4 0.67770770387656\\
21.5 0.605953457135893\\
21.6 0.511060176523855\\
21.7 0.397218369055474\\
21.8 0.269352648678049\\
21.9 0.132923659488542\\
22 -0.00633883953353465\\
22.1 -0.142707248126338\\
22.2 -0.270702310098944\\
22.3 -0.385310585221182\\
22.4 -0.482177521729829\\
22.5 -0.55777470568149\\
22.6 -0.609530559550663\\
22.7 -0.635909566655657\\
22.8 -0.636430541360514\\
22.9 -0.611628400802259\\
23 -0.562977320323587\\
23.1 -0.492796684528456\\
23.2 -0.404154638971705\\
23.3 -0.300772091479435\\
23.4 -0.186918184029713\\
23.5 -0.0672818509694735\\
23.6 0.0531939388019622\\
23.7 0.169518752171073\\
23.8 0.276891470680865\\
23.9 0.370944131079993\\
24 0.447964006082195\\
24.1 0.505068555145563\\
24.2 0.540318568606882\\
24.3 0.552767911927188\\
24.4 0.542458584574422\\
24.5 0.510374385093075\\
24.6 0.458365656795025\\
24.7 0.389054467323675\\
24.8 0.305729313038769\\
24.9 0.212255635503627\\
25 0.113018517448429\\
25.1 0.0120537263830798\\
25.2 -0.0875228268782848\\
25.3 -0.182374080217009\\
25.4 -0.268830913729789\\
25.5 -0.343264694719063\\
25.6 -0.40246824091609\\
25.7 -0.443970743780639\\
25.8 -0.466235678769142\\
25.9 -0.468724792877247\\
26 -0.451849467927249\\
26.1 -0.41685484258226\\
26.2 -0.365682782143391\\
26.3 -0.300842036050366\\
26.4 -0.225291334263791\\
26.5 -0.1423262568467\\
26.6 -0.0554581667179934\\
26.7 0.0317199652210154\\
26.8 0.115677190952275\\
26.9 0.193088340939685\\
27 0.260967740508448\\
27.1 0.316785250055044\\
27.2 0.358560256993286\\
27.3 0.38493142936445\\
27.4 0.395200910806502\\
27.5 0.389352169686041\\
27.6 0.368042627650645\\
27.7 0.332610274408973\\
27.8 0.284277947248092\\
27.9 0.225269696661663\\
28 0.158185456125649\\
28.1 0.085903040425225\\
28.2 0.0114629927941561\\
28.3 -0.0620717459649107\\
28.4 -0.131754938678716\\
28.5 -0.194875610790472\\
28.6 -0.249051042845888\\
28.7 -0.292298185740771\\
28.8 -0.323089851291602\\
28.9 -0.340400022581907\\
29 -0.343739011166727\\
29.1 -0.333175784318648\\
29.2 -0.309342532273217\\
29.3 -0.273415984562716\\
29.4 -0.227071394590965\\
29.5 -0.172408297293819\\
29.6 -0.111851279235641\\
29.7 -0.048032818890535\\
29.8 0.0163324327960881\\
29.9 0.0785723400763398\\
30 0.136172973410603\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76342793813034\\
0.1 2.82518656022516\\
0.2 0.0324682912344505\\
0.3 -1.07696080457758\\
0.4 -0.942591691211573\\
0.5 -0.482358728446068\\
0.6 -0.244970741503391\\
0.7 -0.520957429418067\\
0.8 -1.2513658250642\\
0.9 -2.03252430867652\\
1 -2.68783267937043\\
1.1 -3.16666593101132\\
1.2 -3.4461061986762\\
1.3 -3.52707766023481\\
1.4 -3.42843918196594\\
1.5 -3.17850423713643\\
1.6 -2.80650209891202\\
1.7 -2.33711956353042\\
1.8 -1.78959487282341\\
1.9 -1.18030459313736\\
2 -0.526325640892068\\
2.1 0.153266871117441\\
2.2 0.84189700038603\\
2.3 1.51577375338663\\
2.4 2.06857039312365\\
2.5 2.46060628585936\\
2.6 2.70258221641187\\
2.7 2.81469497713948\\
2.8 2.81664138342347\\
2.9 2.72072899328613\\
3 2.53043402627428\\
3.1 2.24428290640066\\
3.2 1.8623460703277\\
3.3 1.39157027260246\\
3.4 0.847204578864617\\
3.5 0.24987907952557\\
3.6 -0.38228402202046\\
3.7 -1.03645634520382\\
3.8 -1.61642570182708\\
3.9 -2.07779979630363\\
4 -2.41871420851463\\
4.1 -2.6477103533946\\
4.2 -2.7760129371546\\
4.3 -2.81125972592985\\
4.4 -2.75494086563271\\
4.5 -2.60401000127219\\
4.6 -2.35529282235478\\
4.7 -2.01017342442272\\
4.8 -1.57736129253179\\
4.9 -1.07286918451783\\
5 -0.517618182028228\\
5.1 0.0668069868099894\\
5.2 0.665200638146834\\
5.3 1.27155137945869\\
5.4 1.798983914714\\
5.5 2.2006978279699\\
5.6 2.47914311229305\\
5.7 2.64644570807636\\
5.8 2.71666560315858\\
5.9 2.6996984853037\\
6 2.59907330465836\\
6.1 2.41382259233112\\
6.2 2.14285544782487\\
6.3 1.78932589851426\\
6.4 1.36291382939202\\
6.5 0.879273803815971\\
6.6 0.356704610077999\\
6.7 -0.189743007076334\\
6.8 -0.747154103377122\\
6.9 -1.24519940089315\\
7 -1.65843785752731\\
7.1 -1.98009460300231\\
7.2 -2.2103694106413\\
7.3 -2.35261942615172\\
7.4 -2.40998370063582\\
7.5 -2.38374986315442\\
7.6 -2.2738893517456\\
7.7 -2.08113772559946\\
7.8 -1.8092751804783\\
7.9 -1.46579703890521\\
8 -1.06059926807512\\
8.1 -0.609036294948869\\
8.2 -0.137951210445021\\
8.3 0.325962754197497\\
8.4 0.759900034607352\\
8.5 1.14672810606611\\
8.6 1.47495765044288\\
8.7 1.73724834722534\\
8.8 1.928499531971\\
8.9 2.04458897929259\\
9 2.08222728681606\\
9.1 2.03971918183639\\
9.2 1.91803406823779\\
9.3 1.7215637632265\\
9.4 1.45805464311405\\
9.5 1.13673900936008\\
9.6 0.763646957439364\\
9.7 0.361085776947764\\
9.8 -0.0468985663020565\\
9.9 -0.438834046879551\\
10 -0.797706173564013\\
10.1 -1.11138482098085\\
10.2 -1.37173925923328\\
10.3 -1.57314479435397\\
10.4 -1.71123189462785\\
10.5 -1.78242121395641\\
10.6 -1.78428123694352\\
10.7 -1.71634036941159\\
10.8 -1.58084020775805\\
10.9 -1.38301901377217\\
11 -1.13072347230713\\
11.1 -0.832606763820602\\
11.2 -0.496702022319905\\
11.3 -0.1435453409281\\
11.4 0.207193528699468\\
11.5 0.538267824599758\\
11.6 0.835941011889011\\
11.7 1.09030768138488\\
11.8 1.29474099527462\\
11.9 1.44488776768668\\
12 1.53778729597619\\
12.1 1.57153584697488\\
12.2 1.54557245562157\\
12.3 1.46143704754314\\
12.4 1.32598845090776\\
12.5 1.13417262729062\\
12.6 0.88594175254146\\
12.7 0.59880657645636\\
12.8 0.291039025044088\\
12.9 -0.0202431419819501\\
13 -0.320465292254083\\
13.1 -0.59815580821024\\
13.2 -0.844765220138348\\
13.3 -1.05417778001209\\
13.4 -1.22271258757053\\
13.5 -1.35767707341931\\
13.6 -1.43908051594284\\
13.7 -1.44342213828141\\
13.8 -1.37607057284403\\
13.9 -1.24640288627285\\
14 -1.06652216841039\\
14.1 -0.849675575832625\\
14.2 -0.608753459398065\\
14.3 -0.35525289607916\\
14.4 -0.0989072161022664\\
14.5 0.152081377397071\\
14.6 0.390480835808392\\
14.7 0.609488426555596\\
14.8 0.802485528405747\\
14.9 0.963202082233671\\
15 1.08625203929987\\
15.1 1.16800452689634\\
15.2 1.20948986302682\\
15.3 1.21064684612531\\
15.4 1.14632338063516\\
15.5 1.02529171987591\\
15.6 0.859224782208879\\
15.7 0.660985701698039\\
15.8 0.443127086190176\\
15.9 0.216840311709766\\
16 -0.0084900363664282\\
16.1 -0.2251670433994\\
16.2 -0.426719316968637\\
16.3 -0.607395828498815\\
16.4 -0.761867218572105\\
16.5 -0.885243698931534\\
16.6 -0.973365511011814\\
16.7 -1.02322134298704\\
16.8 -1.03334070103288\\
16.9 -1.00411424049083\\
17 -0.939385457254131\\
17.1 -0.83680553257025\\
17.2 -0.693471722640622\\
17.3 -0.519656846052028\\
17.4 -0.325696809359088\\
17.5 -0.121296732850656\\
17.6 0.0855423060907001\\
17.7 0.28939822639328\\
17.8 0.475271480008883\\
17.9 0.634940483240612\\
18 0.762280268620654\\
18.1 0.853133487083955\\
18.2 0.905491573801068\\
18.3 0.919241570618406\\
18.4 0.895843880965238\\
18.5 0.83801775459288\\
18.6 0.74943773286915\\
18.7 0.634469117879387\\
18.8 0.497950261884024\\
18.9 0.344981544673722\\
19 0.180532771473487\\
19.1 0.00802428749997075\\
19.2 -0.162147840851467\\
19.3 -0.320430207868027\\
19.4 -0.459711997692109\\
19.5 -0.57470150123399\\
19.6 -0.661950999649089\\
19.7 -0.719577289691558\\
19.8 -0.746986527868883\\
19.9 -0.744628908814431\\
20 -0.713808011260451\\
20.1 -0.656557155880015\\
20.2 -0.575577373045276\\
20.3 -0.474213062325256\\
20.4 -0.356428816319889\\
20.5 -0.22674989212206\\
20.6 -0.0901404600148012\\
20.7 0.0481869488691951\\
20.8 0.183019822809772\\
20.9 0.30943688376082\\
21 0.423158966952182\\
21.1 0.521188412465544\\
21.2 0.604485372213376\\
21.3 0.65827716811549\\
21.4 0.677817411124393\\
21.5 0.665175394032096\\
21.6 0.623653831275977\\
21.7 0.55728996134477\\
21.8 0.47048931022615\\
21.9 0.367789933219689\\
22 0.253740040549331\\
22.1 0.132856655699294\\
22.2 0.00962284312057893\\
22.3 -0.111516699650135\\
22.4 -0.226186751459533\\
22.5 -0.33014498689707\\
22.6 -0.419374959966126\\
22.7 -0.490222523247676\\
22.8 -0.539616959246631\\
22.9 -0.565391093667548\\
23 -0.566605972271555\\
23.1 -0.543722532831771\\
23.2 -0.498542960756711\\
23.3 -0.433965232578711\\
23.4 -0.353648630114186\\
23.5 -0.261680068779297\\
23.6 -0.162297552424785\\
23.7 -0.0596907505754387\\
23.8 0.0421289870354053\\
23.9 0.1394114076219\\
24 0.228727514173307\\
24.1 0.307026026508166\\
24.2 0.371696018257584\\
24.3 0.420636660514982\\
24.4 0.452328156702308\\
24.5 0.465894118971631\\
24.6 0.461145153172584\\
24.7 0.438596693568188\\
24.8 0.399464912865955\\
24.9 0.34571601019171\\
25 0.279012360932876\\
25.1 0.198412076256329\\
25.2 0.109552332853276\\
25.3 0.018167943668832\\
25.4 -0.07072780012943\\
25.5 -0.153100220830829\\
25.6 -0.225912025291382\\
25.7 -0.286976837647447\\
25.8 -0.334757100108202\\
25.9 -0.368194774898496\\
26 -0.386620649758596\\
26.1 -0.389745710602024\\
26.2 -0.377708127956231\\
26.3 -0.351136200871588\\
26.4 -0.311190028693743\\
26.5 -0.259558032882049\\
26.6 -0.198401991278407\\
26.7 -0.130259312727522\\
26.8 -0.0579195003118231\\
26.9 0.0157076934224389\\
27 0.0877196941075193\\
27.1 0.155337777053658\\
27.2 0.216011582027936\\
27.3 0.267512500006642\\
27.4 0.308018121302775\\
27.5 0.336193975950268\\
27.6 0.351303286019991\\
27.7 0.353960270636808\\
27.8 0.341522442970604\\
27.9 0.312850330823448\\
28 0.270318277243608\\
28.1 0.216553602699431\\
28.2 0.154425255103846\\
28.3 0.0869988828124075\\
28.4 0.0174829272239876\\
28.5 -0.0508717367817653\\
28.6 -0.114931687109827\\
28.7 -0.171878269337114\\
28.8 -0.219395781050558\\
28.9 -0.255804530859697\\
29 -0.280112954073951\\
29.1 -0.291989180992807\\
29.2 -0.291673487628493\\
29.3 -0.279863130447628\\
29.4 -0.257599540572707\\
29.5 -0.226177917978195\\
29.6 -0.187085985940179\\
29.7 -0.141966901612145\\
29.8 -0.0925942315410149\\
29.9 -0.0408454258165198\\
30 0.0113365897814233\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76342793813034\\
0.1 5.83376197299569\\
0.2 4.72539949301339\\
0.3 3.58382488940875\\
0.4 2.47807709187673\\
0.5 1.43338761633092\\
0.6 0.46595092566878\\
0.7 -0.407735660715996\\
0.8 -1.16643795505978\\
0.9 -1.78595503927216\\
1 -2.24583265110923\\
1.1 -2.53047470721259\\
1.2 -2.64805656592051\\
1.3 -2.59445682662391\\
1.4 -2.3714811801707\\
1.5 -1.98840460743211\\
1.6 -1.46251812319113\\
1.7 -0.81866188957415\\
1.8 -0.0879605555097986\\
1.9 0.694567803600135\\
2 1.49254617891932\\
2.1 2.26808646784498\\
2.2 2.98328761054124\\
2.3 3.59951558264154\\
2.4 4.06270179178531\\
2.5 4.35122664070463\\
2.6 4.46352879047549\\
2.7 4.40293039332568\\
2.8 4.17657850753874\\
2.9 3.79507582730491\\
3 3.27249113218726\\
3.1 2.62650963090374\\
3.2 1.87854988574347\\
3.3 1.05339933948946\\
3.4 0.178469996651548\\
3.5 -0.718364455511881\\
3.6 -1.60973334072051\\
3.7 -2.45602042768344\\
3.8 -3.19664681584074\\
3.9 -3.80040034505816\\
4 -4.25278124688392\\
4.1 -4.54431147597537\\
4.2 -4.67060645577727\\
4.3 -4.63242605957739\\
4.4 -4.43552160615029\\
4.5 -4.09034208196094\\
4.6 -3.61169304331834\\
4.7 -3.01837742763356\\
4.8 -2.33278000916124\\
4.9 -1.5803722172824\\
5 -0.788709141370154\\
5.1 0.0134936755859072\\
5.2 0.798153604431151\\
5.3 1.54213511608288\\
5.4 2.20068626461984\\
5.5 2.74347800515602\\
5.6 3.15636417263964\\
5.7 3.42980841799887\\
5.8 3.55927895569774\\
5.9 3.54552353964164\\
6 3.3944633250664\\
6.1 3.11677234170191\\
6.2 2.7272848383367\\
6.3 2.24432777124641\\
6.4 1.68904302594959\\
6.5 1.08441978094089\\
6.6 0.454194822799453\\
6.7 -0.179320498846178\\
6.8 -0.793078800911533\\
6.9 -1.34482894179904\\
7 -1.81390547195853\\
7.1 -2.18684990931154\\
7.2 -2.45365566683974\\
7.3 -2.60822769723627\\
7.4 -2.64860603343325\\
7.5 -2.57691296028635\\
7.6 -2.39910008089932\\
7.7 -2.12454414667629\\
7.8 -1.76537819471628\\
7.9 -1.33309736956997\\
8 -0.845694529072936\\
8.1 -0.340508793456906\\
8.2 0.16213728615137\\
8.3 0.643518026700154\\
8.4 1.08619715403237\\
8.5 1.47449678469652\\
8.6 1.79490370151145\\
8.7 2.03644252873837\\
8.8 2.19102231416373\\
8.9 2.25374421312242\\
9 2.22313808401128\\
9.1 2.10127867841002\\
9.2 1.89371296761296\\
9.3 1.60904905140741\\
9.4 1.25669386051706\\
9.5 0.849235499095144\\
9.6 0.41901244237078\\
9.7 -0.0164954818250793\\
9.8 -0.440868720393473\\
9.9 -0.838540482299583\\
10 -1.19524410269304\\
10.1 -1.49840324641467\\
10.2 -1.73748964015119\\
10.3 -1.90435669231688\\
10.4 -1.99354054409129\\
10.5 -2.00250400535727\\
10.6 -1.93178871250795\\
10.7 -1.78503928691996\\
10.8 -1.56886768051966\\
10.9 -1.29252367168927\\
11 -0.967279771226936\\
11.1 -0.604117990701976\\
11.2 -0.218836934970613\\
11.3 0.161553550435275\\
11.4 0.52307305480694\\
11.5 0.853068249165229\\
11.6 1.14041081037112\\
11.7 1.37577099468582\\
11.8 1.55179473802827\\
11.9 1.66324159443805\\
12 1.70710840327694\\
12.1 1.68272446176166\\
12.2 1.5917593589892\\
12.3 1.43797755988475\\
12.4 1.2251085584691\\
12.5 0.967415252559334\\
12.6 0.678881178438018\\
12.7 0.371412445471707\\
12.8 0.0572974200613111\\
12.9 -0.251306745964367\\
13 -0.542767110226295\\
13.1 -0.806315538623546\\
13.2 -1.03237152392873\\
13.3 -1.21286117928487\\
13.4 -1.3415437810368\\
13.5 -1.41472621981769\\
13.6 -1.42771158130231\\
13.7 -1.38042275296738\\
13.8 -1.27708795763798\\
13.9 -1.12395542333761\\
14 -0.928942649225588\\
14.1 -0.701243048440316\\
14.2 -0.450916756688754\\
14.3 -0.1884952398177\\
14.4 0.0753880716490531\\
14.5 0.330343898993962\\
14.6 0.566558010899938\\
14.7 0.775110936250418\\
14.8 0.948281701712871\\
14.9 1.07982169490011\\
15 1.16517733387606\\
15.1 1.20162842559081\\
15.2 1.18812293499832\\
15.3 1.12533325620663\\
15.4 1.01755028627265\\
15.5 0.87060505699919\\
15.6 0.691657032061628\\
15.7 0.488840327914502\\
15.8 0.270917562506341\\
15.9 0.0469375749495882\\
16 -0.174093816726582\\
16.1 -0.38352406023459\\
16.2 -0.573343213629077\\
16.3 -0.736451122275034\\
16.4 -0.866898210374702\\
16.5 -0.960091141388911\\
16.6 -1.01295071835349\\
16.7 -1.02400692886441\\
16.8 -0.993412030465288\\
16.9 -0.922833073774313\\
17 -0.814781360362596\\
17.1 -0.675462361746218\\
17.2 -0.512623743178495\\
17.3 -0.333261679162424\\
17.4 -0.144748359600005\\
17.5 0.0455327000998091\\
17.6 0.23065908481128\\
17.7 0.405086981438343\\
17.8 0.55714913181835\\
17.9 0.681416979884437\\
18 0.774136133267713\\
18.1 0.832839397838081\\
18.2 0.856491828317306\\
18.3 0.845425072330221\\
18.4 0.801212583505031\\
18.5 0.726533507837599\\
18.6 0.625042662187999\\
18.7 0.501238674349683\\
18.8 0.360309930095776\\
18.9 0.207930895933374\\
19 0.0499255502091369\\
19.1 -0.109127510579994\\
19.2 -0.259353389577939\\
19.3 -0.393358547329354\\
19.4 -0.506551153190927\\
19.5 -0.595337505880782\\
19.6 -0.657211049528534\\
19.7 -0.690759116739494\\
19.8 -0.695624408428372\\
19.9 -0.672454033529605\\
20 -0.622849614390939\\
20.1 -0.549313248928796\\
20.2 -0.455175670344561\\
20.3 -0.344494437266187\\
20.4 -0.221916696509004\\
20.5 -0.0925083273937135\\
20.6 0.0384434142771268\\
20.7 0.165643720534896\\
20.8 0.284009410140374\\
20.9 0.388882673797007\\
21 0.476231501656494\\
21.1 0.542848388228357\\
21.2 0.586663183583146\\
21.3 0.604663743180262\\
21.4 0.59660879675079\\
21.5 0.563832042904296\\
21.6 0.508551632903814\\
21.7 0.433745022344442\\
21.8 0.34300259105109\\
21.9 0.240372561973622\\
22 0.130207504632383\\
22.1 0.0170155182988694\\
22.2 -0.0946856173517165\\
22.3 -0.200513644350606\\
22.4 -0.296366580107964\\
22.5 -0.378565270269407\\
22.6 -0.443992652742859\\
22.7 -0.490230811186384\\
22.8 -0.515691786420733\\
22.9 -0.51971849552371\\
23 -0.502619584588971\\
23.1 -0.46562464540969\\
23.2 -0.410778834933796\\
23.3 -0.340803803487025\\
23.4 -0.258943373859167\\
23.5 -0.168804488718795\\
23.6 -0.074199674331652\\
23.7 0.0210050897579122\\
23.8 0.113034570649904\\
23.9 0.198338608386363\\
24 0.273714600644286\\
24.1 0.336415827884937\\
24.2 0.384242910198496\\
24.3 0.415615453509409\\
24.4 0.429620950005003\\
24.5 0.426038206682024\\
24.6 0.40533274696984\\
24.7 0.368620879358366\\
24.8 0.317593160190009\\
24.9 0.254335940940695\\
25 0.180723631470507\\
25.1 0.101885453116951\\
25.2 0.0214506554275591\\
25.3 -0.0574172307852532\\
25.4 -0.131748663788117\\
25.5 -0.198861400918226\\
25.6 -0.256423323463549\\
25.7 -0.302500097368891\\
25.8 -0.335599893231425\\
25.9 -0.354717825172131\\
26 -0.359375027759713\\
26.1 -0.349644231253593\\
26.2 -0.326154704374908\\
26.3 -0.290072488693084\\
26.4 -0.243055150163339\\
26.5 -0.187182898641207\\
26.6 -0.124869713259065\\
26.7 -0.0587592523443572\\
26.8 0.00838896596933569\\
26.9 0.0738172521536682\\
27 0.134885396430008\\
27.1 0.189178676831758\\
27.2 0.234603251304655\\
27.3 0.269464854390201\\
27.4 0.292527718057423\\
27.5 0.303051372390939\\
27.6 0.300802004396577\\
27.7 0.286019919097508\\
27.8 0.259579425359938\\
27.9 0.222999563819849\\
28 0.178082775187133\\
28.1 0.126896118869573\\
28.2 0.0716880511343332\\
28.3 0.0148095074112966\\
28.4 -0.0413739178382837\\
28.5 -0.0945794053335245\\
28.6 -0.142705905732779\\
28.7 -0.183923427734035\\
28.8 -0.216744052863735\\
28.9 -0.240070972176154\\
29 -0.253225694292928\\
29.1 -0.255955642403688\\
29.2 -0.248425054241086\\
29.3 -0.231191976919375\\
29.4 -0.205173647862699\\
29.5 -0.171602002033312\\
29.6 -0.131970658826175\\
29.7 -0.0879746159496602\\
29.8 -0.0414440083599104\\
29.9 0.00572639260572849\\
30 0.0516498620422685\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76342793813034\\
0.1 4.24271466526177\\
0.2 2.64468018609936\\
0.3 2.00150954955909\\
0.4 1.85879459369803\\
0.5 1.74750941279414\\
0.6 1.42780437190098\\
0.7 0.883075496803052\\
0.8 0.210108530482817\\
0.9 -0.48381942159671\\
1 -1.13124340487466\\
1.1 -1.68509589302811\\
1.2 -2.1018655054161\\
1.3 -2.35106730384203\\
1.4 -2.41430383533872\\
1.5 -2.2832287494158\\
1.6 -1.96150406424802\\
1.7 -1.46558062461113\\
1.8 -0.830189583227029\\
1.9 -0.118062998425867\\
2 0.614467546557776\\
2.1 1.32453241989886\\
2.2 1.9819465069456\\
2.3 2.56293613317827\\
2.4 3.04087789890215\\
2.5 3.40351168119304\\
2.6 3.63974933794533\\
2.7 3.73648550611735\\
2.8 3.68399536402197\\
2.9 3.47994265127304\\
3 3.13063362282418\\
3.1 2.65009237634708\\
3.2 2.05867124465368\\
3.3 1.37958517519654\\
3.4 0.638842045436991\\
3.5 -0.13421667451561\\
3.6 -0.908778012673209\\
3.7 -1.65275737549054\\
3.8 -2.33359420059366\\
3.9 -2.94183031794157\\
4 -3.45763237961538\\
4.1 -3.84865694990141\\
4.2 -4.09231182287118\\
4.3 -4.18011724507975\\
4.4 -4.11529966333703\\
4.5 -3.90826940047089\\
4.6 -3.57306466322624\\
4.7 -3.12571901236423\\
4.8 -2.58408026446495\\
4.9 -1.96851362938259\\
5 -1.29951895690873\\
5.1 -0.600151883671479\\
5.2 0.104136751753488\\
5.3 0.787853761543549\\
5.4 1.42142844859256\\
5.5 1.99487698124976\\
5.6 2.49762333697438\\
5.7 2.9003696623665\\
5.8 3.18030911850122\\
5.9 3.32789235091656\\
6 3.34509662704302\\
6.1 3.24095498744819\\
6.2 3.02783633192095\\
6.3 2.71967152079464\\
6.4 2.33209961206913\\
6.5 1.88100691602573\\
6.6 1.38343663468488\\
6.7 0.859249744917388\\
6.8 0.330636245736433\\
6.9 -0.179508319448005\\
7 -0.666815539022558\\
7.1 -1.11578977692592\\
7.2 -1.50106591939499\\
7.3 -1.8045139411439\\
7.4 -2.01730148402088\\
7.5 -2.13785413991907\\
7.6 -2.16895889863301\\
7.7 -2.1158210977419\\
7.8 -1.98582543987614\\
7.9 -1.78650001175203\\
8 -1.52847034209017\\
8.1 -1.22543278798356\\
8.2 -0.890353872557069\\
8.3 -0.538471901174957\\
8.4 -0.185592631812862\\
8.5 0.153278251418956\\
8.6 0.464835188756052\\
8.7 0.737919723665799\\
8.8 0.963648439532894\\
8.9 1.13540113114874\\
9 1.24881027542119\\
9.1 1.30179884217473\\
9.2 1.2946337694063\\
9.3 1.22994529893104\\
9.4 1.11292275458397\\
9.5 0.949609585766764\\
9.6 0.749382674545313\\
9.7 0.522009399919329\\
9.8 0.279130072456397\\
9.9 0.0328269957080973\\
10 -0.20533327139227\\
10.1 -0.424869880490395\\
10.2 -0.616715825150596\\
10.3 -0.773418092791106\\
10.4 -0.889272085672539\\
10.5 -0.960418576451899\\
10.6 -0.984910599448718\\
10.7 -0.962743540599739\\
10.8 -0.895834624565735\\
10.9 -0.787941057618262\\
11 -0.644699451992105\\
11.1 -0.472889266125654\\
11.2 -0.279901130441985\\
11.3 -0.073385469231094\\
11.4 0.135613909834267\\
11.5 0.335655952682762\\
11.6 0.517340876338789\\
11.7 0.673509277530089\\
11.8 0.798762032135029\\
11.9 0.889010889721369\\
12 0.941327971199761\\
12.1 0.954042765892645\\
12.2 0.926929791006128\\
12.3 0.861686388603516\\
12.4 0.760705227209589\\
12.5 0.627139752990504\\
12.6 0.466666528535035\\
12.7 0.288233684898292\\
12.8 0.100475432250458\\
12.9 -0.0888519436492306\\
13 -0.272673098352881\\
13.1 -0.444322578013419\\
13.2 -0.597507588101844\\
13.3 -0.726503264887079\\
13.4 -0.826432356150127\\
13.5 -0.893633152885555\\
13.6 -0.926894141254709\\
13.7 -0.923742158847113\\
13.8 -0.883237242009727\\
13.9 -0.807148320504051\\
14 -0.699635863192699\\
14.1 -0.566394032911144\\
14.2 -0.413835704897603\\
14.3 -0.248581152323252\\
14.4 -0.0772296616240515\\
14.5 0.0937290830759068\\
14.6 0.257994659110001\\
14.7 0.409588205067062\\
14.8 0.543036643382133\\
14.9 0.653578189331415\\
15 0.737356480474008\\
15.1 0.791580913229492\\
15.2 0.814701040953024\\
15.3 0.806547943159662\\
15.4 0.767759651408782\\
15.5 0.699950301901096\\
15.6 0.606275238340068\\
15.7 0.491246440102183\\
15.8 0.360307026313007\\
15.9 0.219353110551573\\
16 0.0743441637212285\\
16.1 -0.0689590008741821\\
16.2 -0.205158258854484\\
16.3 -0.329334170650091\\
16.4 -0.437151674910215\\
16.5 -0.52497048006787\\
16.6 -0.589956715331676\\
16.7 -0.630183485269614\\
16.8 -0.644708815210362\\
16.9 -0.633714783407606\\
17 -0.598522175012164\\
17.1 -0.539925746817672\\
17.2 -0.461368738256349\\
17.3 -0.367510575829318\\
17.4 -0.262949047520668\\
17.5 -0.152147171650486\\
17.6 -0.0395943764640498\\
17.7 0.0710202111564824\\
17.8 0.175934514328886\\
17.9 0.271066548520974\\
18 0.350204255615608\\
18.1 0.409066300283181\\
18.2 0.446502878274768\\
18.3 0.463228605691563\\
18.4 0.460583305005027\\
18.5 0.439942139375382\\
18.6 0.402715035670957\\
18.7 0.350599887951539\\
18.8 0.285795580719576\\
18.9 0.211051641793925\\
19 0.129598398277633\\
19.1 0.0450818386387604\\
19.2 -0.0403060721683772\\
19.3 -0.123248577835575\\
19.4 -0.197785248191966\\
19.5 -0.259689467306117\\
19.6 -0.306947571235353\\
19.7 -0.338987755372108\\
19.8 -0.355846839505828\\
19.9 -0.357739824965328\\
20 -0.345036643108533\\
20.1 -0.318434606905428\\
20.2 -0.279119884227009\\
20.3 -0.228818065795204\\
20.4 -0.169735080609941\\
20.5 -0.10443707648153\\
20.6 -0.0357159595365673\\
20.7 0.0335364436599854\\
20.8 0.100443753861498\\
20.9 0.162256206915845\\
21 0.216460475875579\\
21.1 0.260877370168974\\
21.2 0.293708675975853\\
21.3 0.314466268931722\\
21.4 0.321887799234828\\
21.5 0.315128061861464\\
21.6 0.294524931864941\\
21.7 0.261461626429701\\
21.8 0.21797154121809\\
21.9 0.166377578337394\\
22 0.109084741468938\\
22.1 0.0485062677955437\\
22.2 -0.012951263405439\\
22.3 -0.0729067407503834\\
22.4 -0.129053227152749\\
22.5 -0.179232276257205\\
22.6 -0.221517481691446\\
22.7 -0.254293564653432\\
22.8 -0.276326402758777\\
22.9 -0.286826607315817\\
23 -0.285506403175861\\
23.1 -0.272615397015806\\
23.2 -0.248932585612597\\
23.3 -0.215706637965701\\
23.4 -0.174560140698443\\
23.5 -0.127382553157716\\
23.6 -0.0762292090084502\\
23.7 -0.0232318685374184\\
23.8 0.0294810810555744\\
23.9 0.0798581737160882\\
24 0.125993686252265\\
24.1 0.166190937439155\\
24.2 0.199018034004589\\
24.3 0.223354000652349\\
24.4 0.238423806387211\\
24.5 0.243821378572483\\
24.6 0.239520017982857\\
24.7 0.225869832555221\\
24.8 0.203582730488867\\
24.9 0.173716364483074\\
25 0.137872281815374\\
25.1 0.0964903924881355\\
25.2 0.0517338169169275\\
25.3 0.00646311805716238\\
25.4 -0.0371011055560855\\
25.5 -0.0774067149605511\\
25.6 -0.113302147665698\\
25.7 -0.143797508177471\\
25.8 -0.167981310671711\\
25.9 -0.185068990343322\\
26 -0.194500702480832\\
26.1 -0.19601979266054\\
26.2 -0.189704482372142\\
26.3 -0.175958547244658\\
26.4 -0.155479346764684\\
26.5 -0.129218012746025\\
26.6 -0.0983374244629029\\
26.7 -0.0641668084825469\\
26.8 -0.0281500760077829\\
26.9 0.00821299674349829\\
27 0.0434306057530156\\
27.1 0.0760835569835097\\
27.2 0.104886019274981\\
27.3 0.128738493601943\\
27.4 0.1467704699092\\
27.5 0.158371883745477\\
27.6 0.163217060535736\\
27.7 0.161450961674493\\
27.8 0.152874580780991\\
27.9 0.137971469513245\\
28 0.11791830524557\\
28.1 0.0938427340406749\\
28.2 0.0668009950643045\\
28.3 0.0378623207053099\\
28.4 0.00816640030924098\\
28.5 -0.0210851628965489\\
28.6 -0.0486891724131997\\
28.7 -0.0735206221264022\\
28.8 -0.0946042851846407\\
28.9 -0.111164122690385\\
29 -0.122649291789468\\
29.1 -0.128742403798997\\
29.2 -0.129356562365716\\
29.3 -0.124625386424732\\
29.4 -0.114887627025908\\
29.5 -0.100666620355039\\
29.6 -0.0826447131559398\\
29.7 -0.0616332806035951\\
29.8 -0.0385393963200595\\
29.9 -0.0143303437996245\\
30 0.0100029586365302\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76342793813034\\
0.1 5.88191750243258\\
0.2 4.61992442952117\\
0.3 3.15295213673298\\
0.4 1.65426947362264\\
0.5 0.262185052922701\\
0.6 -0.892260734654397\\
0.7 -1.70059571763581\\
0.8 -2.10540965828174\\
0.9 -2.10800766436453\\
1 -1.78059458857144\\
1.1 -1.22581918872917\\
1.2 -0.529273945551369\\
1.3 0.224138302057876\\
1.4 0.962849146029035\\
1.5 1.63618874764937\\
1.6 2.21778371281116\\
1.7 2.70857356793617\\
1.8 3.13093976153456\\
1.9 3.47818294840416\\
2 3.73625103203317\\
2.1 3.89005065495864\\
2.2 3.92813160253087\\
2.3 3.84437783488289\\
2.4 3.6273008333653\\
2.5 3.2812482940027\\
2.6 2.82221748297515\\
2.7 2.27086809008277\\
2.8 1.65141508525369\\
2.9 0.989800123281624\\
3 0.312221163077361\\
3.1 -0.355627834749564\\
3.2 -0.989253070316368\\
3.3 -1.56626042270763\\
3.4 -2.06692900959135\\
3.5 -2.47447390216234\\
3.6 -2.77536731747352\\
3.7 -2.95847290437001\\
3.8 -3.00685447541367\\
3.9 -2.93810312194496\\
4 -2.77603505116168\\
4.1 -2.52703195270936\\
4.2 -2.19881532713135\\
4.3 -1.80174696629824\\
4.4 -1.34889665051883\\
4.5 -0.856038171942884\\
4.6 -0.341401314765581\\
4.7 0.174938980754694\\
4.8 0.671968277168644\\
4.9 1.12877600949007\\
5 1.52607509153115\\
5.1 1.84730333015488\\
5.2 2.07940244603029\\
5.3 2.21259243178118\\
5.4 2.2316065758153\\
5.5 2.14836860572446\\
5.6 1.99574207097042\\
5.7 1.78306978778565\\
5.8 1.51759970097046\\
5.9 1.20794244407901\\
6 0.864287006024653\\
6.1 0.498322225137939\\
6.2 0.123076624078283\\
6.3 -0.247392406140447\\
6.4 -0.598408955891327\\
6.5 -0.915463193454845\\
6.6 -1.1850821796416\\
6.7 -1.39521980043761\\
6.8 -1.533643602401\\
6.9 -1.58451493616852\\
7 -1.56352815740605\\
7.1 -1.4875707183331\\
7.2 -1.35965610190937\\
7.3 -1.18495260342596\\
7.4 -0.970675266952791\\
7.5 -0.725519764276909\\
7.6 -0.459360916854735\\
7.7 -0.182933645310019\\
7.8 0.0924077187331379\\
7.9 0.355128793149822\\
8 0.593364546796732\\
8.1 0.799148310573239\\
8.2 0.965817727209936\\
8.3 1.0874840828383\\
8.4 1.16004120208077\\
8.5 1.18162761218183\\
8.6 1.15260632915988\\
8.7 1.07531361732155\\
8.8 0.953917336648733\\
8.9 0.794349948523406\\
9 0.604161259153539\\
9.1 0.392247976569409\\
9.2 0.168475648334222\\
9.3 -0.056767418416992\\
9.4 -0.273024414979642\\
9.5 -0.470538975006603\\
9.6 -0.64248055503747\\
9.7 -0.782645858660932\\
9.8 -0.885897731460791\\
9.9 -0.94872678268592\\
10 -0.96952363532197\\
10.1 -0.948549749165467\\
10.2 -0.887723952023558\\
10.3 -0.790420801842572\\
10.4 -0.661340135634525\\
10.5 -0.506385732835652\\
10.6 -0.332491670475967\\
10.7 -0.147371877752725\\
10.8 0.0407988022290473\\
10.9 0.223735547292918\\
11 0.393340024010306\\
11.1 0.541881633521\\
11.2 0.661559210132497\\
11.3 0.753289390498743\\
11.4 0.814687073160466\\
11.5 0.843101803719536\\
11.6 0.837284051120612\\
11.7 0.797625548070225\\
11.8 0.726107642844571\\
11.9 0.626109552079787\\
12 0.502221118122183\\
12.1 0.360075501753929\\
12.2 0.206161584210321\\
12.3 0.0476784891764428\\
12.4 -0.107150319477309\\
12.5 -0.252860081742317\\
12.6 -0.387234146805868\\
12.7 -0.504729135886076\\
12.8 -0.600381000655386\\
12.9 -0.670250138153526\\
13 -0.711657563203568\\
13.1 -0.723251058009249\\
13.2 -0.704985974667685\\
13.3 -0.658075978504735\\
13.4 -0.584857923015046\\
13.5 -0.488466176790889\\
13.6 -0.376912340334226\\
13.7 -0.255008180685985\\
13.8 -0.126738485973301\\
13.9 0.00354224480686205\\
14 0.131200467221591\\
14.1 0.251503161199806\\
14.2 0.35985084715045\\
14.3 0.45202534504676\\
14.4 0.524426213478034\\
14.5 0.574279242274412\\
14.6 0.599802775157585\\
14.7 0.600317532396326\\
14.8 0.576288203356207\\
14.9 0.52929208843853\\
15 0.461919982097459\\
15.1 0.377623972391955\\
15.2 0.280430947447069\\
15.3 0.175493755643942\\
15.4 0.068076456344552\\
15.5 -0.0380811185192051\\
15.6 -0.139305021570262\\
15.7 -0.232067997149109\\
15.8 -0.31311121469358\\
15.9 -0.379574877573905\\
16 -0.429122768104454\\
16.1 -0.460056932122999\\
16.2 -0.471418939202518\\
16.3 -0.463067436520902\\
16.4 -0.435717122206142\\
16.5 -0.390926666305106\\
16.6 -0.331031542369781\\
16.7 -0.259028629105256\\
16.8 -0.178429724301062\\
16.9 -0.0931216445981971\\
17 -0.00736240711386316\\
17.1 0.0752715163226685\\
17.2 0.152067899595943\\
17.3 0.220109067755171\\
17.4 0.276808074012206\\
17.5 0.319851083849969\\
17.6 0.346873233729595\\
17.7 0.357824099021119\\
17.8 0.355977307377148\\
17.9 0.341346580214561\\
18 0.314146129863215\\
18.1 0.275010338544996\\
18.2 0.225192096329186\\
18.3 0.166567254047908\\
18.4 0.101553790528399\\
18.5 0.032979354356593\\
18.6 -0.0360803358178963\\
18.7 -0.102476520568065\\
18.8 -0.163158087102201\\
18.9 -0.215304994128232\\
19 -0.256293317933742\\
19.1 -0.283200965373031\\
19.2 -0.298691521795732\\
19.3 -0.303066461747523\\
19.4 -0.295967429297068\\
19.5 -0.277419135719623\\
19.6 -0.247954032551299\\
19.7 -0.208647883575134\\
19.8 -0.161091943296629\\
19.9 -0.107318200636983\\
20 -0.0496905883033132\\
20.1 0.00922753409441013\\
20.2 0.0668188226214874\\
20.3 0.120558092933289\\
20.4 0.168146976421376\\
20.5 0.207627036942633\\
20.6 0.237464759059858\\
20.7 0.256605499453606\\
20.8 0.264496561351787\\
20.9 0.261081279179692\\
21 0.246764218392289\\
21.1 0.222323002748253\\
21.2 0.188679253829927\\
21.3 0.149002837942063\\
21.4 0.105053977060131\\
21.5 0.0583209018188917\\
21.6 0.0104205724757409\\
21.7 -0.0369235719644534\\
21.8 -0.0819382799484574\\
21.9 -0.12288190462535\\
22 -0.158136877521709\\
22.1 -0.186302788105287\\
22.2 -0.206282405161512\\
22.3 -0.217353591788276\\
22.4 -0.219219487453657\\
22.5 -0.212028975916331\\
22.6 -0.196360116516081\\
22.7 -0.17316258163048\\
22.8 -0.143665478971537\\
22.9 -0.10927343264234\\
23 -0.0714798601811566\\
23.1 -0.0318102159681297\\
23.2 0.00821269114649859\\
23.3 0.0470955422817836\\
23.4 0.0834035019954351\\
23.5 0.115795822261497\\
23.6 0.143068627991467\\
23.7 0.164202698573942\\
23.8 0.178411972331061\\
23.9 0.185187216516364\\
24 0.184329120326418\\
24.1 0.175966046746677\\
24.2 0.160553542061335\\
24.3 0.138854955551666\\
24.4 0.111904684610205\\
24.5 0.0809573559209236\\
24.6 0.0474277415758086\\
24.7 0.0128281010504594\\
24.8 -0.0212844997710793\\
24.9 -0.0532929707854812\\
25 -0.0812089457303991\\
25.1 -0.105418012532649\\
25.2 -0.125255444281422\\
25.3 -0.139927261556274\\
25.4 -0.148819963895916\\
25.5 -0.151558001913988\\
25.6 -0.14803842591707\\
25.7 -0.138443762991683\\
25.8 -0.123236105237623\\
25.9 -0.103134354632439\\
26 -0.0790763592640635\\
26.1 -0.0521686425534016\\
26.2 -0.0236276211133077\\
26.3 0.00528316503546744\\
26.4 0.0333153895255953\\
26.5 0.0592940301447538\\
26.6 0.0821682454743424\\
26.7 0.10105300902688\\
26.8 0.115260428510044\\
26.9 0.124320567396695\\
27 0.127992289254033\\
27.1 0.126265050127995\\
27.2 0.119352632859154\\
27.3 0.107679622427787\\
27.4 0.0918611311796138\\
27.5 0.0726761358568885\\
27.6 0.0510352995253407\\
27.7 0.0279511720232146\\
27.8 0.00456632942557667\\
27.9 -0.018189611756986\\
28 -0.0395216096744804\\
28.1 -0.0586760584055854\\
28.2 -0.0749843509722625\\
28.3 -0.0878963551850021\\
28.4 -0.0970062792442921\\
28.5 -0.102066092771329\\
28.6 -0.102986320023154\\
28.7 -0.0998287827511977\\
28.8 -0.092796377491343\\
28.9 -0.0822225564988059\\
29 -0.0685607092393763\\
29.1 -0.0523722450748227\\
29.2 -0.0343117308443652\\
29.3 -0.0151076301610775\\
29.4 0.00446216880830974\\
29.5 0.0235999247991341\\
29.6 0.0415215923528116\\
29.7 0.0574923549224238\\
29.8 0.0708615947147262\\
29.9 0.0810946017081049\\
30 0.0877985642716146\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0.113300513836901\\
0.1 7.1809080899813\\
0.2 15.0955033626904\\
0.3 24.9981874497153\\
0.4 33.0142118824046\\
0.5 35.8927150988848\\
0.6 33.0340688106545\\
0.7 26.9675379202516\\
0.8 20.7747015827911\\
0.9 16.2324320241717\\
1 13.4860163353816\\
1.1 11.9021989569861\\
1.2 11.0900049699101\\
1.3 10.9258451676151\\
1.4 11.2930010770826\\
1.5 11.9289489792198\\
1.6 12.6137327426237\\
1.7 13.201910274166\\
1.8 13.5814068511914\\
1.9 13.597189459401\\
2 13.1014771989278\\
2.1 12.1506140266968\\
2.2 10.6783719106059\\
2.3 8.69673431669867\\
2.4 6.53775820724272\\
2.5 4.37366300789888\\
2.6 2.06968659983825\\
2.7 -0.584522674002527\\
2.8 -3.59823086140761\\
2.9 -6.8034900532355\\
3 -10.0099695883107\\
3.1 -13.0308631723225\\
3.2 -15.6720332034569\\
3.3 -17.674935513176\\
3.4 -18.964365676145\\
3.5 -19.5572850055494\\
3.6 -19.4074244738518\\
3.7 -18.5631840096133\\
3.8 -17.333798877495\\
3.9 -15.8847628642853\\
4 -14.134130779107\\
4.1 -11.9005907669752\\
4.2 -9.13182150924001\\
4.3 -5.93881238037304\\
4.4 -2.49935811652489\\
4.5 1.00164365261029\\
4.6 4.37826723862494\\
4.7 7.4487713419548\\
4.8 10.0490418668687\\
4.9 12.0432625703156\\
5 13.242832398161\\
5.1 13.6917840202006\\
5.2 13.4743990841514\\
5.3 12.6218817573741\\
5.4 11.4051752464549\\
5.5 10.001176065585\\
5.6 8.42276996094091\\
5.7 6.55776675843024\\
5.8 4.35256375784774\\
5.9 1.86546611849221\\
6 -0.77936756110866\\
6.1 -3.43556162663513\\
6.2 -5.94763738194502\\
6.3 -8.16017252233506\\
6.4 -9.91139025220994\\
6.5 -11.0029071681797\\
6.6 -11.5638739680478\\
6.7 -11.5799653971243\\
6.8 -11.1401585328431\\
6.9 -10.4796534421059\\
7 -9.66423510906003\\
7.1 -8.59577357647656\\
7.2 -7.15172098059687\\
7.3 -5.3262618332055\\
7.4 -3.2271948799092\\
7.5 -0.999366066717709\\
7.6 1.20956705681448\\
7.7 3.25256485759284\\
7.8 4.90431329105124\\
7.9 6.22599242348507\\
8 7.45905978773519\\
8.1 8.77816940583\\
8.2 10.0472441509577\\
8.3 10.9350943483323\\
8.4 11.1423915688188\\
8.5 10.5751554824246\\
8.6 9.3458840821917\\
8.7 7.65452166741473\\
8.8 5.68237561251876\\
8.9 3.56160264500115\\
9 1.39222879842103\\
9.1 -0.731404894636178\\
9.2 -2.70289347565533\\
9.3 -4.3692337816525\\
9.4 -5.56010678158849\\
9.5 -6.6109267350822\\
9.6 -7.6747415351346\\
9.7 -8.68813370106084\\
9.8 -9.44544771270262\\
9.9 -9.72625663802798\\
10 -9.421796826132\\
10.1 -8.56530431937428\\
10.2 -7.27897440997895\\
10.3 -5.70177554450949\\
10.4 -3.94893171591026\\
10.5 -2.10812416461344\\
10.6 -0.253669985520961\\
10.7 1.53917765209717\\
10.8 3.18806895690769\\
10.9 4.60180302440193\\
11 5.59159888815443\\
11.1 6.22134151154136\\
11.2 6.71224208990964\\
11.3 7.12692576250159\\
11.4 7.42955533017617\\
11.5 7.49472879631512\\
11.6 7.20232501423498\\
11.7 6.51392986941399\\
11.8 5.47827442570562\\
11.9 4.18965421331391\\
12 2.74803204577732\\
12.1 1.2458997185533\\
12.2 -0.225380947517332\\
12.3 -1.53598193502931\\
12.4 -2.61458550662878\\
12.5 -3.76550161370441\\
12.6 -4.92895034143694\\
12.7 -5.98447331557507\\
12.8 -6.77759811140322\\
12.9 -7.19570003040838\\
13 -7.20523616509449\\
13.1 -6.84089339158128\\
13.2 -6.16967415892659\\
13.3 -5.2612198919714\\
13.4 -4.17866838614897\\
13.5 -2.93032864689675\\
13.6 -1.60508172925174\\
13.7 -0.276006290209915\\
13.8 1.07790156304726\\
13.9 2.38381677382686\\
14 3.56754846602537\\
14.1 4.5667234452153\\
14.2 5.33925940275746\\
14.3 5.86465303475957\\
14.4 6.13897295400659\\
14.5 6.16764583675895\\
14.6 5.96025679568877\\
14.7 5.52936900260636\\
14.8 4.8927333693024\\
14.9 4.076755676672\\
15 3.11926716285961\\
15.1 2.07141678361698\\
15.2 0.990478654348328\\
15.3 -0.0718979128164055\\
15.4 -1.15834619652854\\
15.5 -2.23507517413478\\
15.6 -3.23087265900905\\
15.7 -4.07417981010381\\
15.8 -4.71040212053312\\
15.9 -5.11116459730299\\
16 -5.27283056088708\\
16.1 -5.20797863723072\\
16.2 -4.93626810288624\\
16.3 -4.47929442974552\\
16.4 -3.86026755997157\\
16.5 -3.10651333427144\\
16.6 -2.2520999394811\\
16.7 -1.33895604066878\\
16.8 -0.416732680913627\\
16.9 0.453630106201491\\
17 1.14849662722229\\
17.1 1.89066040085504\\
17.2 2.61316625201594\\
17.3 3.25851324269842\\
17.4 3.76032590039161\\
17.5 4.06372486967433\\
17.6 4.13165216875208\\
17.7 3.86955150928434\\
17.8 3.44468096678853\\
17.9 2.95548029749745\\
18 2.52112078829364\\
18.1 2.00080489542645\\
18.2 1.39091419885235\\
18.3 0.705512375380311\\
18.4 -0.0302883679075491\\
18.5 -0.781535847218325\\
18.6 -1.5073804944679\\
18.7 -2.16638200857666\\
18.8 -2.72095332928952\\
18.9 -3.1391684012478\\
19 -3.39107313186175\\
19.1 -3.36940585514032\\
19.2 -3.16934820418944\\
19.3 -3.02651929864337\\
19.4 -2.81996612253256\\
19.5 -2.52531850973026\\
19.6 -2.1365768800571\\
19.7 -1.6515235347566\\
19.8 -1.07823696131673\\
19.9 -0.437989464533887\\
20 0.236667726496265\\
20.1 0.9071431596025\\
20.2 1.53486980832919\\
20.3 2.08605042380921\\
20.4 2.53413143988628\\
20.5 2.86028824465656\\
20.6 3.05286648966936\\
20.7 3.10667870025051\\
20.8 3.02258425623273\\
20.9 2.80728084070702\\
21 2.47289927665279\\
21.1 2.03497608352186\\
21.2 1.44794917023576\\
21.3 0.883683458209822\\
21.4 0.336261822299379\\
21.5 -0.216702186112965\\
21.6 -0.75643851805082\\
21.7 -1.26284918617458\\
21.8 -1.71548768766239\\
21.9 -2.09517476751063\\
22 -2.38582823139785\\
22.1 -2.57576606074057\\
22.2 -2.65832559026651\\
22.3 -2.63204472160239\\
22.4 -2.50068195634451\\
22.5 -2.27313410514288\\
22.6 -1.96304575222796\\
22.7 -1.58775851683382\\
22.8 -1.16642228643475\\
22.9 -0.717721744218204\\
23 -0.258235881222276\\
23.1 0.19790573248491\\
23.2 0.638310029920054\\
23.3 1.0512193787592\\
23.4 1.42457200021254\\
23.5 1.74557047905931\\
23.6 2.00096375767109\\
23.7 2.17807150808055\\
23.8 2.26634259145859\\
23.9 2.25903647392991\\
24 2.15455678405018\\
24.1 1.95708438225268\\
24.2 1.67639580233542\\
24.3 1.32700148164235\\
24.4 0.926897121554061\\
24.5 0.496251035178914\\
24.6 0.0562852506752103\\
24.7 -0.371447600461638\\
24.8 -0.764965127563237\\
24.9 -1.09756692782914\\
25 -1.27841353767599\\
25.1 -1.49277240486138\\
25.2 -1.66039722214312\\
25.3 -1.77522544080321\\
25.4 -1.82928520367899\\
25.5 -1.8125973728636\\
25.6 -1.71762614948688\\
25.7 -1.54287481990847\\
25.8 -1.29439783286862\\
25.9 -0.985119745763546\\
26 -0.632657114315054\\
26.1 -0.256691625221069\\
26.2 0.123222091146524\\
26.3 0.489013835129282\\
26.4 0.824705827007729\\
26.5 1.1166142827057\\
26.6 1.35347592400749\\
26.7 1.52666057955029\\
26.8 1.63045284248953\\
26.9 1.66229552022303\\
27 1.62289654014331\\
27.1 1.51616218463682\\
27.2 1.34897659984052\\
27.3 1.13087123678239\\
27.4 0.873625295152548\\
27.5 0.590842526225206\\
27.6 0.297643473795031\\
27.7 0.0123793981919835\\
27.8 -0.255293292648412\\
27.9 -0.509989601040858\\
28 -0.742854126854709\\
28.1 -0.944585575941099\\
28.2 -1.10723349933446\\
28.3 -1.22490433408966\\
28.4 -1.29406076636495\\
28.5 -1.31337974504579\\
28.6 -1.28336677816131\\
28.7 -1.20596570066908\\
28.8 -1.08430355697223\\
28.9 -0.922606281843879\\
29 -0.726257007120321\\
29.1 -0.501927206086737\\
29.2 -0.257681186338412\\
29.3 -0.00294628058335356\\
29.4 0.251733904717009\\
29.5 0.495189021476133\\
29.6 0.716309090818687\\
29.7 0.904824845727013\\
29.8 1.05205151022638\\
29.9 1.15148141657382\\
30 1.19915654790093\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0.113300513836901\\
0.1 3.13991290410376\\
0.2 3.88365835233362\\
0.3 2.90774760312997\\
0.4 1.93035167265991\\
0.5 1.55602491561016\\
0.6 1.97948491648411\\
0.7 3.08166900848842\\
0.8 4.28463442649123\\
0.9 5.11911100263736\\
1 5.7131447226809\\
1.1 6.06140463736256\\
1.2 6.17243793287316\\
1.3 6.07109777937478\\
1.4 5.78961281634209\\
1.5 5.35734385972789\\
1.6 4.79553943621687\\
1.7 4.11828033425131\\
1.8 3.33753963454706\\
1.9 2.46884484479872\\
2 1.53364050970378\\
2.1 0.55704933472099\\
2.2 -0.441574255983888\\
2.3 -1.38883489848677\\
2.4 -2.11383208036374\\
2.5 -2.69223227440417\\
2.6 -3.14247798802201\\
2.7 -3.47949025489885\\
2.8 -3.70604314925507\\
2.9 -3.8124755139266\\
3 -3.78339961083028\\
3.1 -3.60734771184324\\
3.2 -3.284148794562\\
3.3 -2.82666540978262\\
3.4 -2.25693908359617\\
3.5 -1.59957894478132\\
3.6 -0.864675681194236\\
3.7 -0.0995680984874103\\
3.8 0.529375261201282\\
3.9 1.0748388391233\\
4 1.54350379558643\\
4.1 1.94210219295177\\
4.2 2.26945840229125\\
4.3 2.51446372884475\\
4.4 2.65965960962949\\
4.5 2.6881621388657\\
4.6 2.59034227575249\\
4.7 2.36739849974332\\
4.8 2.03099409076085\\
4.9 1.59997393259639\\
5 1.09555604794542\\
5.1 0.535588527561013\\
5.2 -0.0773096256686365\\
5.3 -0.709021481361362\\
5.4 -1.18845420165949\\
5.5 -1.57827290013415\\
5.6 -1.89017203475548\\
5.7 -2.13509097044814\\
5.8 -2.31540841837733\\
5.9 -2.42346558186474\\
6 -2.44547524834422\\
6.1 -2.36834103519949\\
6.2 -2.18589390527732\\
6.3 -1.90184611998637\\
6.4 -1.52878606620543\\
6.5 -1.08394542856082\\
6.6 -0.58453041402048\\
6.7 -0.0359504970133537\\
6.8 0.512539265114198\\
6.9 0.972306842722484\\
7 1.36723083417987\\
7.1 1.69661881679037\\
7.2 1.96130207827633\\
7.3 2.15924603671367\\
7.4 2.28415519168153\\
7.5 2.32709774804437\\
7.6 2.28003765838678\\
7.7 2.13933758380823\\
7.8 1.90739744917427\\
7.9 1.59177509793922\\
8 1.19857406701045\\
8.1 0.758037159812913\\
8.2 0.302319141782227\\
8.3 -0.145820106974908\\
8.4 -0.569907662909518\\
8.5 -0.958754583162365\\
8.6 -1.30395681227834\\
8.7 -1.5974299238358\\
8.8 -1.8302320014581\\
8.9 -1.99300366965878\\
9 -2.07752564095064\\
9.1 -2.07851558706336\\
9.2 -1.99486454903196\\
9.3 -1.82987534993558\\
9.4 -1.59029939784283\\
9.5 -1.27692675322739\\
9.6 -0.905578151384975\\
9.7 -0.50962852025576\\
9.8 -0.110630469807236\\
9.9 0.274924771284629\\
10 0.635352653994606\\
10.1 0.9620704709733\\
10.2 1.24752320370641\\
10.3 1.48381129059111\\
10.4 1.66255689761155\\
10.5 1.7758679644611\\
10.6 1.81779800957159\\
10.7 1.78560066890802\\
10.8 1.6802910639251\\
10.9 1.50635166533634\\
11 1.27035783766362\\
11.1 0.977660920517294\\
11.2 0.63974088663296\\
11.3 0.288012619407195\\
11.4 -0.0611417714980862\\
11.5 -0.393602840613642\\
11.6 -0.699046911235583\\
11.7 -0.969830297686114\\
11.8 -1.19954591026562\\
11.9 -1.38201894577487\\
12 -1.51119569180758\\
12.1 -1.58186907445736\\
12.2 -1.59084802235115\\
12.3 -1.53839612463259\\
12.4 -1.43504850626005\\
12.5 -1.24088148642145\\
12.6 -0.99508882235227\\
12.7 -0.715636643659761\\
12.8 -0.418849756385211\\
12.9 -0.118256019697773\\
13 0.175534608713727\\
13.1 0.454166894993069\\
13.2 0.710663087420257\\
13.3 0.939043924934307\\
13.4 1.13586445221171\\
13.5 1.32260625940831\\
13.6 1.40204043905298\\
13.7 1.40990306005649\\
13.8 1.35400481012308\\
13.9 1.24448863397602\\
14 1.09222643994021\\
14.1 0.907403264354366\\
14.2 0.698698855904738\\
14.3 0.473266263130709\\
14.4 0.237361741513314\\
14.5 -0.0027645222718764\\
14.6 -0.240158920162747\\
14.7 -0.466946192748651\\
14.8 -0.67468338592748\\
14.9 -0.85515943848368\\
15 -1.00144993360093\\
15.1 -1.10938866608388\\
15.2 -1.19436666925813\\
15.3 -1.19658723972887\\
15.4 -1.13374844025122\\
15.5 -1.02145925332654\\
15.6 -0.871348723354962\\
15.7 -0.694231015228003\\
15.8 -0.499289189500177\\
15.9 -0.293971819204052\\
16 -0.0844866723169888\\
16.1 0.123424330771269\\
16.2 0.323810122125614\\
16.3 0.510218269648773\\
16.4 0.675871787329127\\
16.5 0.814205353600896\\
16.6 0.9195381095507\\
16.7 0.987664449097705\\
16.8 1.0162583360536\\
16.9 1.00527955095274\\
17 0.96470460666712\\
17.1 0.858406403325918\\
17.2 0.717447131814939\\
17.3 0.549230507199993\\
17.4 0.362684031748757\\
17.5 0.165354312565128\\
17.6 -0.0383301194197996\\
17.7 -0.239482781318432\\
17.8 -0.419948310298498\\
17.9 -0.576073007393447\\
18 -0.702408390994315\\
18.1 -0.795732926183572\\
18.2 -0.854595551615533\\
18.3 -0.878757693111174\\
18.4 -0.869021660581077\\
18.5 -0.827027667404681\\
18.6 -0.75510801641773\\
18.7 -0.656207965143553\\
18.8 -0.533829276389414\\
18.9 -0.391868908860483\\
19 -0.233806810801354\\
19.1 -0.062761909200499\\
19.2 0.102976616637201\\
19.3 0.25757871531568\\
19.4 0.395014622483166\\
19.5 0.511260397173871\\
19.6 0.603475822430063\\
19.7 0.669765384328555\\
19.8 0.708984663467807\\
19.9 0.72063301864946\\
20 0.704840918998203\\
20.1 0.662435802906538\\
20.2 0.595046520761955\\
20.3 0.505191755770261\\
20.4 0.396300323771437\\
20.5 0.27263114884498\\
20.6 0.139089703405917\\
20.7 0.000962847326656302\\
20.8 -0.13639731726413\\
20.9 -0.267931089500092\\
21 -0.389361523899987\\
21.1 -0.498636721257427\\
21.2 -0.594585115083607\\
21.3 -0.645793822262746\\
21.4 -0.66594469844982\\
21.5 -0.657565987094371\\
21.6 -0.623569202613766\\
21.7 -0.567038413965174\\
21.8 -0.491138828059416\\
21.9 -0.399136787349759\\
22 -0.294483281270309\\
22.1 -0.180904303061622\\
22.2 -0.0624481693986869\\
22.3 0.0565365164664313\\
22.4 0.1714893040351\\
22.5 0.277772979732628\\
22.6 0.370850329734659\\
22.7 0.446543957643438\\
22.8 0.501430327966853\\
22.9 0.533290458842012\\
23 0.541387211600165\\
23.1 0.52642635746782\\
23.2 0.490277266055944\\
23.3 0.435611859181571\\
23.4 0.365579200493371\\
23.5 0.283570415684756\\
23.6 0.193079442055899\\
23.7 0.097634386795221\\
23.8 0.000762536559103744\\
23.9 -0.0940444806606076\\
24 -0.183387040399053\\
24.1 -0.264043206545262\\
24.2 -0.333079765491042\\
24.3 -0.387976516036534\\
24.4 -0.426747795106956\\
24.5 -0.448045398375278\\
24.6 -0.451231124641926\\
24.7 -0.436416101841326\\
24.8 -0.404491342987339\\
24.9 -0.35748140315158\\
25 -0.291861829387999\\
25.1 -0.211329219185424\\
25.2 -0.12471764743135\\
25.3 -0.036910394849679\\
25.4 0.0482421944231355\\
25.5 0.127844427942738\\
25.6 0.199677582216143\\
25.7 0.26191222017689\\
25.8 0.312919092220845\\
25.9 0.351218116378363\\
26 0.375548311065196\\
26.1 0.385007858945496\\
26.2 0.379203929652114\\
26.3 0.358362011328105\\
26.4 0.323366583923494\\
26.5 0.27572971778366\\
26.6 0.217503174610973\\
26.7 0.151157997849307\\
26.8 0.0794535528207394\\
26.9 0.00530970031865508\\
27 -0.0683132056812017\\
27.1 -0.138527493046897\\
27.2 -0.202626928368773\\
27.3 -0.25819251589132\\
27.4 -0.3031975166477\\
27.5 -0.336125278800349\\
27.6 -0.356190945570706\\
27.7 -0.364489636856979\\
27.8 -0.351204352840387\\
27.9 -0.322701435776733\\
28 -0.281222055999954\\
28.1 -0.229233857089418\\
28.2 -0.169402378163377\\
28.3 -0.104629561523543\\
28.4 -0.0379861561730923\\
28.5 0.0274415895607052\\
28.6 0.0887645602091263\\
28.7 0.143499426303164\\
28.8 0.189712851445906\\
28.9 0.22607238509834\\
29 0.251810958046889\\
29.1 0.266636381713793\\
29.2 0.270625577297335\\
29.3 0.264137050534813\\
29.4 0.2477598454635\\
29.5 0.222299786800313\\
29.6 0.188790193951025\\
29.7 0.148507694622133\\
29.8 0.102974552893992\\
29.9 0.0539350872359492\\
30 0.00330230962634737\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0.113300513836901\\
0.1 0.998410787959507\\
0.2 1.46293899803875\\
0.3 1.82296628458788\\
0.4 2.18933499838644\\
0.5 2.56654402949116\\
0.6 2.93213583579982\\
0.7 3.2567883124395\\
0.8 3.51866436588984\\
0.9 3.70016239457526\\
1 3.72291120863897\\
1.1 3.71575769346354\\
1.2 3.55789232398842\\
1.3 3.24685415701278\\
1.4 2.80824813938368\\
1.5 2.27891038986502\\
1.6 1.69933314788441\\
1.7 1.10708981776489\\
1.8 0.532065791853837\\
1.9 -0.0028396796464123\\
2 -0.47133121811148\\
2.1 -0.840589737341167\\
2.2 -1.09256846264851\\
2.3 -1.18181910456056\\
2.4 -1.12577492354762\\
2.5 -1.07157842043566\\
2.6 -0.992622125380497\\
2.7 -0.862057112129035\\
2.8 -0.660485750454596\\
2.9 -0.379536326569141\\
3 -0.0230128123584628\\
3.1 0.393987319185242\\
3.2 0.847578820868046\\
3.3 1.30804113511304\\
3.4 1.74439253441935\\
3.5 2.13602245897076\\
3.6 2.42405588729752\\
3.7 2.52049414721671\\
3.8 2.4508270273861\\
3.9 2.35159731930956\\
4 2.21087484962829\\
4.1 2.01633755296873\\
4.2 1.75818614588815\\
4.3 1.43099705798161\\
4.4 1.03521932410073\\
4.5 0.578065428064042\\
4.6 0.0735539511913199\\
4.7 -0.458352293054553\\
4.8 -0.993382184329201\\
4.9 -1.5052322763091\\
5 -1.96730003087396\\
5.1 -2.35586720532399\\
5.2 -2.65859412769222\\
5.3 -2.83947893863058\\
5.4 -2.82495756309448\\
5.5 -2.74453212871661\\
5.6 -2.59513214740961\\
5.7 -2.37662386127267\\
5.8 -2.09189273849577\\
5.9 -1.74664589361753\\
6 -1.34943199076873\\
6.1 -0.911743052335641\\
6.2 -0.447945574421003\\
6.3 0.0251355737905703\\
6.4 0.489149419589154\\
6.5 0.924983923473233\\
6.6 1.31483046836556\\
6.7 1.65117985706162\\
6.8 1.85305494562673\\
6.9 1.94461655346083\\
7 1.98602722975319\\
7.1 1.96986263367602\\
7.2 1.89161168891529\\
7.3 1.74964298707513\\
7.4 1.54551135649708\\
7.5 1.28431273838245\\
7.6 0.974796017167037\\
7.7 0.628886291533226\\
7.8 0.259296514301841\\
7.9 -0.137949476206277\\
8 -0.432664826675721\\
8.1 -0.694180496594693\\
8.2 -0.939669646897946\\
8.3 -1.15587310517444\\
8.4 -1.32961449057194\\
8.5 -1.44891907262917\\
8.6 -1.50436594712815\\
8.7 -1.49025622537262\\
8.8 -1.40536379327073\\
8.9 -1.25315400696188\\
9 -1.04146727903645\\
9.1 -0.781742950677495\\
9.2 -0.487838074276317\\
9.3 -0.173927949658834\\
9.4 0.166642363409558\\
9.5 0.419736713214391\\
9.6 0.641417324283636\\
9.7 0.848852489720181\\
9.8 1.03165304180012\\
9.9 1.17931974122024\\
10 1.28213553354775\\
10.1 1.33224500493065\\
10.2 1.32462150595997\\
10.3 1.25772812121035\\
10.4 1.1337693313343\\
10.5 0.958523577099932\\
10.6 0.740823538989094\\
10.7 0.491792926276203\\
10.8 0.223944373307559\\
10.9 -0.0498455540473568\\
11 -0.318133669260891\\
11.1 -0.585385665556188\\
11.2 -0.753416922310356\\
11.3 -0.893890446578046\\
11.4 -1.0126034393916\\
11.5 -1.10249497584109\\
11.6 -1.15675739125721\\
11.7 -1.16956722375152\\
11.8 -1.13700015964438\\
11.9 -1.05778820269903\\
12 -0.933719603694165\\
12.1 -0.769591027332155\\
12.2 -0.572631244529911\\
12.3 -0.350227355045537\\
12.4 -0.115482096447508\\
12.5 0.0827568524981284\\
12.6 0.280193427593938\\
12.7 0.468798027986342\\
12.8 0.640714344565678\\
12.9 0.788062973226092\\
13 0.903468262623847\\
13.1 0.980759156363813\\
13.2 1.01561916147095\\
13.3 1.00605405417366\\
13.4 0.952724996500161\\
13.5 0.85630193505671\\
13.6 0.717174406240311\\
13.7 0.561067135818991\\
13.8 0.392284474009753\\
13.9 0.215224247509248\\
14 0.0347385223893468\\
14.1 -0.143736468674054\\
14.2 -0.31420359188681\\
14.3 -0.47031426119203\\
14.4 -0.605746646836966\\
14.5 -0.714684385267978\\
14.6 -0.792304217154753\\
14.7 -0.835187911416632\\
14.8 -0.841600584479218\\
14.9 -0.81160883939614\\
15 -0.747029664522003\\
15.1 -0.651139197015299\\
15.2 -0.524497078136363\\
15.3 -0.386884481282685\\
15.4 -0.240001578783079\\
15.5 -0.0885086420078798\\
15.6 0.0629098973257203\\
15.7 0.209317210463867\\
15.8 0.345579191363902\\
15.9 0.466554882426677\\
16 0.567383698240948\\
16.1 0.643824808465546\\
16.2 0.692592372381996\\
16.3 0.711631459910558\\
16.4 0.700294407973528\\
16.5 0.659399303624911\\
16.6 0.59117232788233\\
16.7 0.499085032827127\\
16.8 0.387577627359816\\
16.9 0.261410809272684\\
17 0.124832082382444\\
17.1 0.00365001667152498\\
17.2 -0.116810672536751\\
17.3 -0.231941663847421\\
17.4 -0.337458296617514\\
17.5 -0.429264978068044\\
17.6 -0.505150201638688\\
17.7 -0.549954073844639\\
17.8 -0.562267786761939\\
17.9 -0.558854579752436\\
18 -0.539077895710076\\
18.1 -0.502719885007629\\
18.2 -0.449783823151276\\
18.3 -0.380857033659108\\
18.4 -0.297431764248497\\
18.5 -0.202068829620267\\
18.6 -0.0983592313825215\\
18.7 0.00929371235186682\\
18.8 0.116020062884195\\
18.9 0.216943963716386\\
19 0.308242817457906\\
19.1 0.384424775370841\\
19.2 0.422487182514898\\
19.3 0.448442674208821\\
19.4 0.461369484027101\\
19.5 0.459947859541115\\
19.6 0.442989027039641\\
19.7 0.409805196644233\\
19.8 0.360541679784022\\
19.9 0.296386368475745\\
20 0.219610174225303\\
20.1 0.133446730416545\\
20.2 0.041853817385233\\
20.3 -0.0507909284196728\\
20.4 -0.140013090535158\\
20.5 -0.221547991511347\\
20.6 -0.291606636663177\\
20.7 -0.347086080234629\\
20.8 -0.385716465805203\\
20.9 -0.406144302372141\\
21 -0.407966082567674\\
21.1 -0.391858787168479\\
21.2 -0.356624715710238\\
21.3 -0.304283717408893\\
21.4 -0.244830421875486\\
21.5 -0.179640271208517\\
21.6 -0.11023070704741\\
21.7 -0.0383856643170573\\
21.8 0.0337894816973368\\
21.9 0.103881291263845\\
22 0.169262811998293\\
22.1 0.227258210283712\\
22.2 0.275347798813792\\
22.3 0.311378340809468\\
22.4 0.333750112986794\\
22.5 0.341565475579304\\
22.6 0.33473401214497\\
22.7 0.314017204966215\\
22.8 0.280952273850562\\
22.9 0.237602893669363\\
23 0.186232631590304\\
23.1 0.129087132179603\\
23.2 0.0683400928400886\\
23.3 0.00612633841523902\\
23.4 -0.0554178641022895\\
23.5 -0.114145726192662\\
23.6 -0.167932090415081\\
23.7 -0.214742597842899\\
23.8 -0.252728537555772\\
23.9 -0.280332879519375\\
24 -0.296392649556844\\
24.1 -0.300224509462637\\
24.2 -0.291683409319177\\
24.3 -0.271187820989475\\
24.4 -0.23970877990675\\
24.5 -0.198723185599465\\
24.6 -0.150133532155431\\
24.7 -0.0961527357378582\\
24.8 -0.0391186112062893\\
24.9 0.0193150647500095\\
25 0.0728678021530804\\
25.1 0.115122714314793\\
25.2 0.154062019438187\\
25.3 0.188331846279487\\
25.4 0.216398434461364\\
25.5 0.236719180439963\\
25.6 0.247945830040563\\
25.7 0.24912753459764\\
25.8 0.239861806909498\\
25.9 0.220367067750321\\
26 0.191476348774426\\
26.1 0.154567665917646\\
26.2 0.11145205222302\\
26.3 0.0642389403764119\\
26.4 0.0151945858162437\\
26.5 -0.0333949104491893\\
26.6 -0.0793477656688601\\
26.7 -0.120692267637194\\
26.8 -0.15575072491924\\
26.9 -0.183200221965112\\
27 -0.202110566193001\\
27.1 -0.211961241985247\\
27.2 -0.212640096299317\\
27.3 -0.204426710010459\\
27.4 -0.187962651223877\\
27.5 -0.164207511728339\\
27.6 -0.134359296368739\\
27.7 -0.0995259382795499\\
27.8 -0.0640783932441131\\
27.9 -0.0275385082463604\\
28 0.00891573017153746\\
28.1 0.044084649957461\\
28.2 0.0767188772876941\\
28.3 0.105631783356705\\
28.4 0.129809594558967\\
28.5 0.14847507404164\\
28.6 0.16109558683854\\
28.7 0.167358554598796\\
28.8 0.167145130218163\\
28.9 0.160519642307132\\
29 0.147736009821421\\
29.1 0.129252818175736\\
29.2 0.105746119662928\\
29.3 0.0781105333324179\\
29.4 0.0474426840122169\\
29.5 0.015005037533582\\
29.6 -0.0178281435528298\\
29.7 -0.0496382235156752\\
29.8 -0.0790368429072732\\
29.9 -0.104741094888531\\
30 -0.125642910487118\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0.113300513836901\\
0.1 -44.7770846832448\\
0.2 -37.0937646210623\\
0.3 -4.58697555584482\\
0.4 27.4505090833861\\
0.5 46.7531438048074\\
0.6 52.2057905102463\\
0.7 48.0868594123943\\
0.8 38.8825200491041\\
0.9 27.292308900375\\
1 14.6688437799762\\
1.1 2.47494273775139\\
1.2 -7.9757074018907\\
1.3 -15.8761594897846\\
1.4 -20.6584027128261\\
1.5 -22.0887650295498\\
1.6 -20.4081314872741\\
1.7 -16.4046583458658\\
1.8 -11.5400254728519\\
1.9 -6.94268320186984\\
2 -2.92196798761872\\
2.1 0.628886335616886\\
2.2 3.99444981754974\\
2.3 7.38883091685501\\
2.4 10.9709862212693\\
2.5 14.5707786468034\\
2.6 17.8843167322899\\
2.7 20.555987070087\\
2.8 22.3528075365679\\
2.9 23.2112117795186\\
3 23.1903352468686\\
3.1 22.4043822863994\\
3.2 21.0299485358109\\
3.3 18.9584353959356\\
3.4 16.2887129459314\\
3.5 13.1692456667039\\
3.6 9.71988997218584\\
3.7 5.9181404279717\\
3.8 1.57591368585508\\
3.9 -3.07928258872443\\
4 -7.29746253783524\\
4.1 -10.5318035679372\\
4.2 -12.7099264376563\\
4.3 -14.0675718397066\\
4.4 -14.91198467626\\
4.5 -15.4631844349452\\
4.6 -15.8073352841744\\
4.7 -15.926715191029\\
4.8 -15.7740872656791\\
4.9 -15.3004085736971\\
5 -14.2484780404689\\
5.1 -12.6492331619872\\
5.2 -10.5810969102806\\
5.3 -8.08704636833063\\
5.4 -4.99863313511576\\
5.5 -1.41110016057242\\
5.6 2.04550846372851\\
5.7 4.73587912004531\\
5.8 6.4913891823226\\
5.9 7.48680888530303\\
6 8.00612005780872\\
6.1 8.27404687498109\\
6.2 8.39976450225778\\
6.3 8.4029694772295\\
6.4 8.3286745775161\\
6.5 7.92849182565961\\
6.6 7.17983565713386\\
6.7 6.14039532589795\\
6.8 4.76109234432221\\
6.9 2.87334745792686\\
7 0.5894170714066\\
7.1 -1.55238478950496\\
7.2 -3.17046422953234\\
7.3 -4.20924040615135\\
7.4 -4.80131875784605\\
7.5 -5.11343454112713\\
7.6 -5.25855253879648\\
7.7 -5.28462559667903\\
7.8 -5.26911664669986\\
7.9 -4.97843083368405\\
8 -4.29971437833492\\
8.1 -3.36380459262181\\
8.2 -2.31684673587141\\
8.3 -1.25817148147953\\
8.4 -0.261169519981244\\
8.5 0.637860363997592\\
8.6 1.43432855989521\\
8.7 2.13997205340182\\
8.8 2.76638317551776\\
8.9 3.31435747147344\\
9 3.77123547689493\\
9.1 4.11442100033335\\
9.2 4.31819125815324\\
9.3 4.36962647482035\\
9.4 4.3210986796001\\
9.5 3.83387815146907\\
9.6 3.05853623070493\\
9.7 2.14037899074855\\
9.8 1.16889713225726\\
9.9 0.20970288877063\\
10 -0.696773110988895\\
10.1 -1.52934203009276\\
10.2 -2.27780939734339\\
10.3 -2.93552419104861\\
10.4 -3.49424729635666\\
10.5 -3.94187158861324\\
10.6 -4.26273180886044\\
10.7 -4.43973997584652\\
10.8 -4.45751124819448\\
10.9 -4.30675534949283\\
11 -4.0424076551381\\
11.1 -3.55899639888998\\
11.2 -2.6612697656055\\
11.3 -1.59841401425423\\
11.4 -0.57422496106341\\
11.5 0.331791444359354\\
11.6 1.11522356190264\\
11.7 1.80234298182487\\
11.8 2.41594916500393\\
11.9 2.96124179741646\\
12 3.42699412069368\\
12.1 3.79329596490581\\
12.2 4.04159197761938\\
12.3 4.22167168742659\\
12.4 4.10168262039659\\
12.5 3.64243144337109\\
12.6 3.07692569846813\\
12.7 2.49167787275272\\
12.8 1.90606525415267\\
12.9 1.30756522877352\\
13 0.681830714947441\\
13.1 0.0272793741081045\\
13.2 -0.643889430817173\\
13.3 -1.31108159546245\\
13.4 -1.95198959298367\\
13.5 -2.55768929405433\\
13.6 -3.07169732620407\\
13.7 -3.38997017706808\\
13.8 -3.49072849456938\\
13.9 -3.4103351703044\\
14 -3.20508337402438\\
14.1 -2.92146555761837\\
14.2 -2.58470438046373\\
14.3 -2.20203204634001\\
14.4 -1.77223562307226\\
14.5 -1.29453394080044\\
14.6 -0.773718713013523\\
14.7 -0.221594266731556\\
14.8 0.343935804511899\\
14.9 0.900845623729987\\
15 1.42536999577548\\
15.1 1.89526999237133\\
15.2 2.33109603273611\\
15.3 2.5889957934963\\
15.4 2.69696839789509\\
15.5 2.65731917304826\\
15.6 2.49191402848686\\
15.7 2.23400484812538\\
15.8 1.91530600763009\\
15.9 1.55858610714947\\
16 1.17683667494168\\
16.1 0.776663041978767\\
16.2 0.362869934598672\\
16.3 -0.0579035675794639\\
16.4 -0.475378277823248\\
16.5 -0.875582650765905\\
16.6 -1.24203062746479\\
16.7 -1.55759638459624\\
16.8 -1.8072077001848\\
16.9 -2.01504509351578\\
17 -2.10382294768611\\
17.1 -1.9427990917281\\
17.2 -1.70875417954869\\
17.3 -1.43840467901361\\
17.4 -1.13803229952168\\
17.5 -0.803457154145977\\
17.6 -0.429173107104831\\
17.7 -0.064663234805296\\
17.8 0.399288866681818\\
17.9 0.89242384647835\\
18 1.1864475659654\\
18.1 1.30455629745139\\
18.2 1.32652645792999\\
18.3 1.31946821290803\\
18.4 1.31231636654598\\
18.5 1.30159431628152\\
18.6 1.26918884461739\\
18.7 1.19737915109413\\
18.8 1.07562499783272\\
18.9 0.900567776421057\\
19 0.673381151786733\\
19.1 0.441094540104751\\
19.2 0.0309883652472704\\
19.3 -0.392451758277555\\
19.4 -0.682667600618426\\
19.5 -0.846199605670982\\
19.6 -0.932939818737788\\
19.7 -0.989483439202562\\
19.8 -1.03859863743341\\
19.9 -1.08059687839527\\
20 -1.10440307554787\\
20.1 -1.09793058871913\\
20.2 -1.05333211204544\\
20.3 -0.967672167396175\\
20.4 -0.841557474040853\\
20.5 -0.67783421506056\\
20.6 -0.481127146283733\\
20.7 -0.257947208683124\\
20.8 -0.0167556659332355\\
20.9 0.232429347524226\\
21 0.478947180655499\\
21.1 0.712666611005529\\
21.2 0.924273104848488\\
21.3 1.12939322997008\\
21.4 1.2522231840912\\
21.5 1.27981811834643\\
21.6 1.22860458082837\\
21.7 1.12466452503436\\
21.8 0.989433473204361\\
21.9 0.834555417311307\\
22 0.663712418709683\\
22.1 0.477134294338096\\
22.2 0.275517788177644\\
22.3 0.0620969845467778\\
22.4 -0.156911488938957\\
22.5 -0.372750363855937\\
22.6 -0.574878719645175\\
22.7 -0.751865143726922\\
22.8 -0.89259181381972\\
22.9 -0.988066524738571\\
23 -1.03357716642647\\
23.1 -1.02992267952985\\
23.2 -0.982693445466073\\
23.3 -0.900124234018475\\
23.4 -0.790866241220216\\
23.5 -0.662568088309532\\
23.6 -0.521390520276146\\
23.7 -0.372152305635405\\
23.8 -0.218746072378633\\
23.9 -0.0645835875840381\\
24 0.0870347256456343\\
24.1 0.232654440811425\\
24.2 0.368514211586872\\
24.3 0.490517020231507\\
24.4 0.59433537328945\\
24.5 0.675642316348503\\
24.6 0.730432389897484\\
24.7 0.755376642115542\\
24.8 0.748209313221998\\
24.9 0.709456440296973\\
25 0.658125937677827\\
25.1 0.474509472605765\\
25.2 0.296796678118213\\
25.3 0.155084031873126\\
25.4 0.0457279744930768\\
25.5 -0.0470720863901222\\
25.6 -0.136291360206491\\
25.7 -0.226464479470651\\
25.8 -0.315082057332554\\
25.9 -0.396525828334764\\
26 -0.465243751269551\\
26.1 -0.517071274505751\\
26.2 -0.549182291628708\\
26.3 -0.559623189927087\\
26.4 -0.547082667825488\\
26.5 -0.511038957276142\\
26.6 -0.452087040979132\\
26.7 -0.37218072688411\\
26.8 -0.274636596804543\\
26.9 -0.163898699412137\\
27 -0.0451604533890393\\
27.1 0.0760400189100903\\
27.2 0.194169308745279\\
27.3 0.303964587849485\\
27.4 0.400643003421104\\
27.5 0.480189401595148\\
27.6 0.540912969378807\\
27.7 0.607585230352461\\
27.8 0.570950290769188\\
27.9 0.51119576391081\\
28 0.443130356520173\\
28.1 0.367796112131497\\
28.2 0.282686300526352\\
28.3 0.187338994550702\\
28.4 0.0850356219165176\\
28.5 -0.018222272888323\\
28.6 -0.115766460977398\\
28.7 -0.202031863970196\\
28.8 -0.273441098813696\\
28.9 -0.328433613687102\\
29 -0.366994482570615\\
29.1 -0.390052037545321\\
29.2 -0.398966136041515\\
29.3 -0.395176232111518\\
29.4 -0.379994974810977\\
29.5 -0.35451507992058\\
29.6 -0.319608035830797\\
29.7 -0.276001748222692\\
29.8 -0.224419709788316\\
29.9 -0.165751945866694\\
30 -0.101218196823037\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0.113300513836901\\
0.1 2.79357614219229\\
0.2 4.9624317490229\\
0.3 5.84605946033559\\
0.4 5.82030841075695\\
0.5 4.91009598866097\\
0.6 3.29108361139172\\
0.7 1.29812445277272\\
0.8 -0.663606624830597\\
0.9 -2.19550616482105\\
1 -2.82239175611039\\
1.1 -2.82547237583136\\
1.2 -2.24658581615038\\
1.3 -1.22442551245534\\
1.4 0.0453513329602884\\
1.5 1.34964091886425\\
1.6 2.49223942543248\\
1.7 3.21536384123917\\
1.8 3.6276196845508\\
1.9 3.8923857768065\\
2 4.04881033013216\\
2.1 4.11857840064487\\
2.2 4.09177877563597\\
2.3 4.0086090529849\\
2.4 3.92057289145126\\
2.5 3.69052304225279\\
2.6 3.32653917941128\\
2.7 2.84716653528858\\
2.8 2.27809159530354\\
2.9 1.64869934977777\\
3 0.989077707374015\\
3.1 0.328241521452405\\
3.2 -0.307301755313736\\
3.3 -0.895493320150391\\
3.4 -1.41949144397288\\
3.5 -1.86711339309201\\
3.6 -2.23210909985295\\
3.7 -2.55859561839995\\
3.8 -2.84748516422796\\
3.9 -2.77018141554417\\
4 -2.58284567636957\\
4.1 -2.33447953483894\\
4.2 -2.04385616558507\\
4.3 -1.72374881471881\\
4.4 -1.38261236933945\\
4.5 -1.02565955940059\\
4.6 -0.656372025739792\\
4.7 -0.27829170315934\\
4.8 0.103218282809546\\
4.9 0.479467866077023\\
5 0.839247753190552\\
5.1 1.16945413524063\\
5.2 1.45738040598714\\
5.3 1.72338100500548\\
5.4 2.00602370107895\\
5.5 1.96645536356804\\
5.6 1.77051011608018\\
5.7 1.530267009854\\
5.8 1.26598604573144\\
5.9 0.99029711714136\\
6 0.71238029160707\\
6.1 0.43847239323116\\
6.2 0.172169994002044\\
6.3 -0.084674260181445\\
6.4 -0.330387474225077\\
6.5 -0.562847715110226\\
6.6 -0.779443841452281\\
6.7 -0.97803110606026\\
6.8 -1.22012790422682\\
6.9 -1.42360434149091\\
7 -1.36870446436051\\
7.1 -1.2538740129811\\
7.2 -1.10519759124638\\
7.3 -0.928024435105035\\
7.4 -0.729922163722081\\
7.5 -0.518919323308939\\
7.6 -0.302412596216796\\
7.7 -0.086484180518779\\
7.8 0.124138593641151\\
7.9 0.328904704025992\\
8 0.536573670696799\\
8.1 0.704058623575279\\
8.2 0.830251026290415\\
8.3 0.913691882058841\\
8.4 0.954921315637883\\
8.5 0.956110765879076\\
8.6 0.920273270370183\\
8.7 0.850537375868782\\
8.8 0.750043287059524\\
8.9 0.622257424835572\\
9 0.471317275968756\\
9.1 0.302253375121175\\
9.2 0.121027717733577\\
9.3 -0.065703748716162\\
9.4 -0.251663016870653\\
9.5 -0.436639048888546\\
9.6 -0.595969127848727\\
9.7 -0.723833753494732\\
9.8 -0.815353283100599\\
9.9 -0.868085447700292\\
10 -0.88205974541869\\
10.1 -0.859267227782487\\
10.2 -0.802870937413186\\
10.3 -0.716605856212045\\
10.4 -0.604541742010824\\
10.5 -0.471093811433581\\
10.6 -0.32111741075348\\
10.7 -0.159963927228798\\
10.8 0.00657827056272531\\
10.9 0.172512739145878\\
11 0.332132758743589\\
11.1 0.483566201600251\\
11.2 0.621627523461911\\
11.3 0.698770083667554\\
11.4 0.749438758701117\\
11.5 0.772830413185083\\
11.6 0.768540319085807\\
11.7 0.737139774759733\\
11.8 0.680067360891575\\
11.9 0.599379651596812\\
12 0.497664290939641\\
12.1 0.378083478486945\\
12.2 0.244296415063594\\
12.3 0.0997998060491394\\
12.4 -0.0701661154402942\\
12.5 -0.196203536702869\\
12.6 -0.311727901141622\\
12.7 -0.414189425720801\\
12.8 -0.500169600438258\\
12.9 -0.566859214483861\\
13 -0.612195147025906\\
13.1 -0.634797454675768\\
13.2 -0.633972743670098\\
13.3 -0.61001550410187\\
13.4 -0.565818879793357\\
13.5 -0.491997150956493\\
13.6 -0.378659245310102\\
13.7 -0.262473281059848\\
13.8 -0.146980056980035\\
13.9 -0.0349581352588235\\
14 0.0714193066788518\\
14.1 0.170302004828962\\
14.2 0.259921271638861\\
14.3 0.338419883143519\\
14.4 0.403783961449746\\
14.5 0.453904142821241\\
14.6 0.486764808183882\\
14.7 0.500721135981916\\
14.8 0.494796751630357\\
14.9 0.468933158143667\\
15 0.424151170269109\\
15.1 0.362702053688936\\
15.2 0.291720254537067\\
15.3 0.190223305376202\\
15.4 0.0890503988526863\\
15.5 -0.0075856889767314\\
15.6 -0.0965226521838747\\
15.7 -0.175524684732896\\
15.8 -0.243093218003146\\
15.9 -0.29823262055289\\
16 -0.340218054778117\\
16.1 -0.368431464497414\\
16.2 -0.38231440972269\\
16.3 -0.381443245462459\\
16.4 -0.365688492725155\\
16.5 -0.33539559843978\\
16.6 -0.291523492137074\\
16.7 -0.235693160809801\\
16.8 -0.170113741466647\\
16.9 -0.0973708039340169\\
17 -0.0159422611581199\\
17.1 0.0597256941296402\\
17.2 0.130841180389997\\
17.3 0.193304523749577\\
17.4 0.246095607745\\
17.5 0.290126204868581\\
17.6 0.33049929103864\\
17.7 0.326432559055321\\
17.8 0.307088544984034\\
17.9 0.281400748452561\\
18 0.250323415108888\\
18.1 0.214178955897399\\
18.2 0.173217453373904\\
18.3 0.127798869468124\\
18.4 0.0784984460302434\\
18.5 0.0261812202108709\\
18.6 -0.0279373229958564\\
18.7 -0.0822808463385853\\
18.8 -0.135031891418223\\
18.9 -0.184589200154105\\
19 -0.232346516989927\\
19.1 -0.266044796047053\\
19.2 -0.268114047466301\\
19.3 -0.262841691460914\\
19.4 -0.250617777345531\\
19.5 -0.231708051418937\\
19.6 -0.206356405896921\\
19.7 -0.174913527310058\\
19.8 -0.137920380658134\\
19.9 -0.0961668591737017\\
20 -0.0507415747428355\\
20.1 -0.00306189934237366\\
20.2 0.0451391383359674\\
20.3 0.0918853437046741\\
20.4 0.135087616431869\\
20.5 0.172712882998441\\
20.6 0.202962671406377\\
20.7 0.224432222526271\\
20.8 0.236230209485464\\
20.9 0.238058834297792\\
21 0.230310551524159\\
21.1 0.214750021801358\\
21.2 0.187779154984019\\
21.3 0.145363458425361\\
21.4 0.101100434267201\\
21.5 0.0564922226291866\\
21.6 0.0127777524590407\\
21.7 -0.0290275400052948\\
21.8 -0.0680391824440258\\
21.9 -0.10342743217129\\
22 -0.134359693648587\\
22.1 -0.159968223891234\\
22.2 -0.179356560691211\\
22.3 -0.191654722622346\\
22.4 -0.196122721642294\\
22.5 -0.192293067819901\\
22.6 -0.180136619066579\\
22.7 -0.160212747878271\\
22.8 -0.133714193480548\\
22.9 -0.102321229546458\\
23 -0.0679171436291783\\
23.1 -0.0323238066614326\\
23.2 0.00285167506134254\\
23.3 0.0362706118321317\\
23.4 0.0668564301358527\\
23.5 0.0937585281761182\\
23.6 0.116306541377447\\
23.7 0.133969791525123\\
23.8 0.146331932492759\\
23.9 0.153085330195834\\
24 0.154044169917721\\
24.1 0.149170793168537\\
24.2 0.138607018884202\\
24.3 0.122701264469518\\
24.4 0.102022760050999\\
24.5 0.0773553013083337\\
24.6 0.0496631408083701\\
24.7 0.0200144340406982\\
24.8 -0.0106074257880469\\
24.9 -0.0425032354269854\\
25 -0.0713528726678057\\
25.1 -0.0895369556867855\\
25.2 -0.104305868241142\\
25.3 -0.115239887600143\\
25.4 -0.122015981007199\\
25.5 -0.124407472350869\\
25.6 -0.122305049755882\\
25.7 -0.115726311181526\\
25.8 -0.104826537344366\\
25.9 -0.0899166728750479\\
26 -0.0714827255658728\\
26.1 -0.0501952528512648\\
26.2 -0.0268992710839067\\
26.3 -0.00258070014349343\\
26.4 0.0216881054372369\\
26.5 0.0448163290309402\\
26.6 0.065766396299054\\
26.7 0.0836197607448383\\
26.8 0.097629177881398\\
26.9 0.107253069644539\\
27 0.112171055355629\\
27.1 0.112282743589567\\
27.2 0.107693968445091\\
27.3 0.0986956699263004\\
27.4 0.0857407131357757\\
27.5 0.0694238882519134\\
27.6 0.050479148698388\\
27.7 0.0297707549852735\\
27.8 0.00624403427587694\\
27.9 -0.0159138939970829\\
28 -0.036132205418375\\
28.1 -0.0538512063744632\\
28.2 -0.0685892589972439\\
28.3 -0.0799263696514934\\
28.4 -0.087534599303128\\
28.5 -0.0912388943498336\\
28.6 -0.0910598877292716\\
28.7 -0.0872126973931993\\
28.8 -0.0800700202721951\\
28.9 -0.0701105409831815\\
29 -0.057869535391661\\
29.1 -0.0439008797277287\\
29.2 -0.0287536086134859\\
29.3 -0.0129619302813868\\
29.4 0.00295516429518461\\
29.5 0.0184899324090946\\
29.6 0.0331428027782721\\
29.7 0.0464243501449477\\
29.8 0.0578646838475585\\
29.9 0.0670305601613173\\
30 0.0735486105625238\\
};
\end{axis}
\end{tikzpicture}%

==> nonlinear_states.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=3.5in,
height=2in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=30,
xlabel={$t$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-50,
ymax=40,
%ylabel={$x$}
]
\addplot [
color=red,
solid, thick,
forget plot
]
table[row sep=crcr]{
0 1.81072044279788\\
0.1 3.76202143544029\\
0.2 5.57489589340074\\
0.3 7.17704119544276\\
0.4 8.50440824815799\\
0.5 9.50331994063674\\
0.6 10.1317875996405\\
0.7 10.3589371109748\\
0.8 10.152232025888\\
0.9 9.33978789904494\\
1 8.15562091923649\\
1.1 6.68750428310345\\
1.2 5.00314380148832\\
1.3 3.17261674443492\\
1.4 1.26862077342215\\
1.5 -0.635293575958815\\
1.6 -2.46706154883303\\
1.7 -4.15857590048129\\
1.8 -5.64806399172049\\
1.9 -6.88219884359993\\
2 -7.81776768524859\\
2.1 -8.42261744670584\\
2.2 -8.67504794454779\\
2.3 -8.55558755704375\\
2.4 -7.91461880451465\\
2.5 -6.93151207227661\\
2.6 -5.72051138951211\\
2.7 -4.34773620602879\\
2.8 -2.8786906070703\\
2.9 -1.37913377347475\\
3 0.0863663921167166\\
3.1 1.45643340615517\\
3.2 2.67495292614765\\
3.3 3.69297512030643\\
3.4 4.4702561392958\\
3.5 4.97617077464482\\
3.6 5.18926284375413\\
3.7 5.090612529527\\
3.8 4.53872694433639\\
3.9 3.67954365411405\\
4 2.63252887178514\\
4.1 1.4581365523582\\
4.2 0.215427218120147\\
4.3 -1.03657833280499\\
4.4 -2.24006738813664\\
4.5 -3.34019754512013\\
4.6 -4.28695775032554\\
4.7 -5.03689790196322\\
4.8 -5.55455533137703\\
4.9 -5.81336705579182\\
5 -5.79558257564364\\
5.1 -5.48885211188306\\
5.2 -4.80044437336786\\
5.3 -3.7482416854879\\
5.4 -2.51215696939972\\
5.5 -1.15593588273969\\
5.6 0.261514885126108\\
5.7 1.68231039426164\\
5.8 3.05020718784676\\
5.9 4.31210283661483\\
6 5.41972316346373\\
6.1 6.33123665756476\\
6.2 7.01264648227763\\
6.3 7.43884080422932\\
6.4 7.59416259569381\\
6.5 7.47222090339183\\
6.6 7.07390679992843\\
6.7 6.39117773456316\\
6.8 5.28718813396705\\
6.9 4.00550619013788\\
7 2.62786283154318\\
7.1 1.21781828399865\\
7.2 -0.165593237794645\\
7.3 -1.46755595727253\\
7.4 -2.63864283899393\\
7.5 -3.63624028606016\\
7.6 -4.4258666236009\\
7.7 -4.98221338687565\\
7.8 -5.28978994068116\\
7.9 -5.34303540341705\\
8 -5.14559895005671\\
8.1 -4.70751990380235\\
8.2 -4.00685892853441\\
8.3 -2.97173438776286\\
8.4 -1.82885281437907\\
8.5 -0.654491145134361\\
8.6 0.488423161546198\\
8.7 1.54299271346981\\
8.8 2.45857160819806\\
8.9 3.19198877205589\\
9 3.70883549264998\\
9.1 3.98450376850991\\
9.2 4.0047879376719\\
9.3 3.76581558931195\\
9.4 3.2726352923188\\
9.5 2.53172677692464\\
9.6 1.43324356404967\\
9.7 0.14026798745986\\
9.8 -1.22366662338515\\
9.9 -2.58905622643048\\
10 -3.89181887226568\\
10.1 -5.07255522092382\\
10.2 -6.07784603193996\\
10.3 -6.861887153696\\
10.4 -7.3880202755312\\
10.5 -7.6299607628212\\
10.6 -7.57258666950016\\
10.7 -7.21213625698401\\
10.8 -6.55547920846056\\
10.9 -5.61699393903607\\
11 -4.36705183584343\\
11.1 -2.77221207024848\\
11.2 -1.05384917404472\\
11.3 0.704538295856817\\
11.4 2.43005572402881\\
11.5 4.05507876378775\\
11.6 5.51801054243953\\
11.7 6.76492087558913\\
11.8 7.75123259084649\\
11.9 8.44317057736055\\
12 8.81882910893285\\
12.1 8.86876207043229\\
12.2 8.59601081683694\\
12.3 8.01543546335587\\
12.4 7.15193785115909\\
12.5 6.03518980540323\\
12.6 4.61099219467074\\
12.7 2.96231296850706\\
12.8 1.27160747677158\\
12.9 -0.3781737414077\\
13 -1.91468116219571\\
13.1 -3.274145837871\\
13.2 -4.40249438336594\\
13.3 -5.25684384877243\\
13.4 -5.80679469754668\\
13.5 -6.03529658053858\\
13.6 -5.93895130967724\\
13.7 -5.52760344863991\\
13.8 -4.82284259111689\\
13.9 -3.85340286441082\\
14 -2.57888078280381\\
14.1 -1.06292980228127\\
14.2 0.508085412497967\\
14.3 2.04749636021876\\
14.4 3.47801059373033\\
14.5 4.72989729737003\\
14.6 5.74244732766847\\
14.7 6.46582510316651\\
14.8 6.86269947354317\\
14.9 6.90937483884805\\
15 6.59614703113658\\
15.1 5.92618050369974\\
15.2 4.90774448702494\\
15.3 3.44182185624717\\
15.4 1.71073777656795\\
15.5 -0.165831810912732\\
15.6 -2.10406987709354\\
15.7 -4.02216717725845\\
15.8 -5.84077396274372\\
15.9 -7.4852065130055\\
16 -8.88796552602498\\
16.1 -9.99114908919491\\
16.2 -10.7485512234637\\
16.3 -11.1273009751586\\
16.4 -11.1089124801788\\
16.5 -10.68957315362\\
16.6 -9.87923417919089\\
16.7 -8.69717204617408\\
16.8 -7.08740427802836\\
16.9 -5.13024586633872\\
17 -3.00714680261909\\
17.1 -0.810095966938142\\
17.2 1.37409715946711\\
17.3 3.46254775878513\\
17.4 5.37819595167409\\
17.5 7.05221412876488\\
17.6 8.42633592163783\\
17.7 9.45486223695959\\
17.8 10.1061997289906\\
17.9 10.3638280623929\\
18 10.2266042956741\\
18.1 9.70827314403945\\
18.2 8.83580182191273\\
18.3 7.64429103755159\\
18.4 6.09486625642456\\
18.5 4.28906309925575\\
18.6 2.40123304625261\\
18.7 0.524286850075039\\
18.8 -1.25719144508487\\
18.9 -2.86620304681307\\
19 -4.23517496872446\\
19.1 -5.30805199244177\\
19.2 -6.04208272531838\\
19.3 -6.40899397281584\\
19.4 -6.39511151952492\\
19.5 -5.99851977038525\\
19.6 -5.16128186452031\\
19.7 -3.92919411494979\\
19.8 -2.46066071256449\\
19.9 -0.835672256759757\\
20 0.865906126677204\\
20.1 2.56329658387649\\
20.2 4.17689837825752\\
20.3 5.63098741642573\\
20.4 6.85644855469001\\
20.5 7.79324225887336\\
20.6 8.39229682708153\\
20.7 8.61611439741595\\
20.8 8.43327089995305\\
20.9 7.71604996759042\\
21 6.60039428044333\\
21.1 5.1712728188643\\
21.2 3.48729227261857\\
21.3 1.61293928817905\\
21.4 -0.381334153313652\\
21.5 -2.4209767493386\\
21.6 -4.4298304044629\\
21.7 -6.33286076177516\\
21.8 -8.05891901155419\\
21.9 -9.54338115532171\\
22 -10.7305311251518\\
22.1 -11.5755603677464\\
22.2 -12.0460414031833\\
22.3 -12.1226424923294\\
22.4 -11.7983644161421\\
22.5 -11.070160863578\\
22.6 -9.83530932336882\\
22.7 -8.27830260635823\\
22.8 -6.49439499900282\\
22.9 -4.55773924365871\\
23 -2.54302222011818\\
23.1 -0.524947568947426\\
23.2 1.42381073115721\\
23.3 3.2349938048097\\
23.4 4.84711752610518\\
23.5 6.207615916864\\
23.6 7.27463267303779\\
23.7 8.01834072972999\\
23.8 8.42164121487781\\
23.9 8.47990133514371\\
24 8.19797021510369\\
24.1 7.5278027142191\\
24.2 6.52898670535367\\
24.3 5.33766880994908\\
24.4 4.02401850419487\\
24.5 2.65659842041051\\
24.6 1.30332805505256\\
24.7 0.0302981480343024\\
24.8 -1.0985669657982\\
24.9 -1.99052556295956\\
25 -2.54426112659075\\
25.1 -2.84746219708426\\
25.2 -2.90122951952185\\
25.3 -2.70944503804051\\
25.4 -2.28439127118294\\
25.5 -1.64753344912341\\
25.6 -0.829151534800167\\
25.7 0.132627818998587\\
25.8 1.19321023788089\\
25.9 2.30320645744983\\
26 3.41029032155475\\
26.1 4.46111181791838\\
26.2 5.40305844400766\\
26.3 6.18534017328765\\
26.4 6.75646248406808\\
26.5 6.97978653120246\\
26.6 6.89568079463905\\
26.7 6.5672320936317\\
26.8 6.0047298089937\\
26.9 5.22201225769944\\
27 4.2391963374557\\
27.1 3.08298897077823\\
27.2 1.78620074252782\\
27.3 0.386822795023128\\
27.4 -1.07318834189906\\
27.5 -2.54932709611596\\
27.6 -3.9960802886651\\
27.7 -5.36852118493599\\
27.8 -6.62388380149116\\
27.9 -7.72304313455533\\
28 -8.63181973923017\\
28.1 -9.32200052971173\\
28.2 -9.77185988808631\\
28.3 -9.96537591643035\\
28.4 -9.87092654764081\\
28.5 -9.41821238719623\\
28.6 -8.74810009936812\\
28.7 -7.90253703245115\\
28.8 -6.91826309302181\\
28.9 -5.83288048799388\\
29 -4.6850170920654\\
29.1 -3.51362589360349\\
29.2 -2.35723989110612\\
29.3 -1.25407304776911\\
29.4 -0.260542817310738\\
29.5 0.535680551102531\\
29.6 1.22020723731013\\
29.7 1.79666634423357\\
29.8 2.2656058796904\\
29.9 2.63053606671079\\
30 2.89985883421688\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
0 6.72015577816978\\
0.1 7.26268290580928\\
0.2 7.49560248259267\\
0.3 7.40847500011587\\
0.4 7.00362761923506\\
0.5 6.29609616882646\\
0.6 5.31311981102746\\
0.7 4.09328592557922\\
0.8 2.68578267019235\\
0.9 1.1581073746212\\
1 -0.417744675967921\\
1.1 -1.98181440237508\\
1.2 -3.47640260894717\\
1.3 -4.84714205303267\\
1.4 -6.04472172200035\\
1.5 -7.02659581899677\\
1.6 -7.75850447716206\\
1.7 -8.21571232075856\\
1.8 -8.38390355095717\\
1.9 -8.25969551580816\\
2 -7.85075583810274\\
2.1 -7.17553785064468\\
2.2 -6.26270682054185\\
2.3 -5.15057625637699\\
2.4 -3.8928767894395\\
2.5 -2.55306145172062\\
2.6 -1.18184057013516\\
2.7 0.171945653584907\\
2.8 1.46153135524863\\
2.9 2.64359397869255\\
3 3.67969018566339\\
3.1 4.53757907028639\\
3.2 5.19234378656355\\
3.3 5.62725577177473\\
3.4 5.83434866623083\\
3.5 5.81469534641003\\
3.6 5.57843189709816\\
3.7 5.14477788515816\\
3.8 4.54748264492712\\
3.9 3.83271326940039\\
4 3.03550714911338\\
4.1 2.19073704644782\\
4.2 1.33368035843142\\
4.3 0.499033377706722\\
4.4 -0.280263716697645\\
4.5 -0.974212202686038\\
4.6 -1.55686441670822\\
4.7 -2.00730041734252\\
4.8 -2.31043180934857\\
4.9 -2.45761157142567\\
5 -2.44706288173254\\
5.1 -2.28425477584454\\
5.2 -1.98461783831312\\
5.3 -1.58151967679958\\
5.4 -1.09915918618353\\
5.5 -0.559344646819669\\
5.6 0.014688168401661\\
5.7 0.598628014177725\\
5.8 1.1678090145848\\
5.9 1.69805772102203\\
6 2.16657663538811\\
6.1 2.55280891644043\\
6.2 2.83924250763785\\
6.3 3.01212134059285\\
6.4 3.06204246527086\\
6.5 2.98443828903743\\
6.6 2.78000146665071\\
6.7 2.45548243867989\\
6.8 2.03307560275179\\
6.9 1.5365640912812\\
7 0.980470520816552\\
7.1 0.380089704568101\\
7.2 -0.248053477000713\\
7.3 -0.886439429434399\\
7.4 -1.5169937118856\\
7.5 -2.12162289577312\\
7.6 -2.68279608997298\\
7.7 -3.18413902747582\\
7.8 -3.61101626156125\\
7.9 -3.9510862383116\\
8 -4.19483310003152\\
8.1 -4.33614456039925\\
8.2 -4.37367899765431\\
8.3 -4.32105624870513\\
8.4 -4.18760135643612\\
8.5 -3.9757837274287\\
8.6 -3.68904306935254\\
8.7 -3.33246215801907\\
8.8 -2.91292073452414\\
8.9 -2.43904943392979\\
9 -1.92105582460629\\
9.1 -1.37045061341931\\
9.2 -0.799687468963277\\
9.3 -0.221717110022114\\
9.4 0.350578070872263\\
9.5 0.905288777874795\\
9.6 1.43792615397227\\
9.7 1.95000091711086\\
9.8 2.4296391503562\\
9.9 2.8634241524002\\
10 3.23857787765664\\
10.1 3.5438177099123\\
10.2 3.76996340496933\\
10.3 3.91038727863095\\
10.4 3.96132479425513\\
10.5 3.92204535235192\\
10.6 3.79487823638509\\
10.7 3.58508479072213\\
10.8 3.30055416707437\\
10.9 2.95123385436209\\
11 2.54722532435116\\
11.1 2.08832879519433\\
11.2 1.58508544764137\\
11.3 1.05720410636451\\
11.4 0.52611630451717\\
11.5 0.0134367998879186\\
11.6 -0.460180684332999\\
11.7 -0.876023520734756\\
11.8 -1.21816176501525\\
11.9 -1.47414024357663\\
12 -1.63550225244156\\
12.1 -1.69812615357701\\
12.2 -1.66235822377134\\
12.3 -1.53292431004139\\
12.4 -1.3185868712612\\
12.5 -1.03141407229149\\
12.6 -0.682973279569661\\
12.7 -0.277555290758885\\
12.8 0.164827455192077\\
12.9 0.618030709595771\\
13 1.05445155067981\\
13.1 1.44671986013004\\
13.2 1.76911365938225\\
13.3 1.99881199712635\\
13.4 2.1169804761258\\
13.5 2.10966066275525\\
13.6 1.96842979062692\\
13.7 1.69079533293394\\
13.8 1.2802764184905\\
13.9 0.746041602837004\\
14 0.0999563326625648\\
14.1 -0.650684102933035\\
14.2 -1.48161303575965\\
14.3 -2.35965319433907\\
14.4 -3.24783214872645\\
14.5 -4.10735958659402\\
14.6 -4.89941890073357\\
14.7 -5.58687322011098\\
14.8 -6.13586061077567\\
14.9 -6.51722455331508\\
15 -6.70771222390083\\
15.1 -6.69084317346741\\
15.2 -6.4571638113906\\
15.3 -5.99842149460405\\
15.4 -5.31170571837051\\
15.5 -4.41532391349866\\
15.6 -3.3377957183651\\
15.7 -2.11549821127616\\
15.8 -0.790939038078124\\
15.9 0.589049279110956\\
16 1.97522112719197\\
16.1 3.31789033171668\\
16.2 4.56889647568354\\
16.3 5.68349020666532\\
16.4 6.62206005846766\\
16.5 7.35162067542457\\
16.6 7.84696772180501\\
16.7 8.09131187456824\\
16.8 8.07375873735676\\
16.9 7.78367492791328\\
17 7.23329256911568\\
17.1 6.44889375645548\\
17.2 5.46634294054364\\
17.3 4.32913784009031\\
17.4 3.08641478150946\\
17.5 1.79082544766469\\
17.6 0.496325483008292\\
17.7 -0.744053041537488\\
17.8 -1.88036272002667\\
17.9 -2.8677504908068\\
18 -3.6682324836651\\
18.1 -4.25215210674337\\
18.2 -4.599229590373\\
18.3 -4.69902516984493\\
18.4 -4.54816721865782\\
18.5 -4.14565905602424\\
18.6 -3.51316179457875\\
18.7 -2.68577590190536\\
18.8 -1.70767617310703\\
18.9 -0.629816933095744\\
19 0.492406691061198\\
19.1 1.60158961340681\\
19.2 2.64077747351592\\
19.3 3.55586240959213\\
19.4 4.29779395983104\\
19.5 4.82440372787456\\
19.6 5.09978927693963\\
19.7 5.08992565365994\\
19.8 4.78344528626335\\
19.9 4.18575487449204\\
20 3.31562738654533\\
20.1 2.20408316453005\\
20.2 0.893005185108929\\
20.3 -0.566605295427214\\
20.4 -2.11670065139302\\
20.5 -3.69451229227071\\
20.6 -5.23502724922827\\
20.7 -6.67347152099251\\
20.8 -7.94747070163633\\
20.9 -8.9937685176871\\
21 -9.75414694352687\\
21.1 -10.1923421666457\\
21.2 -10.2859921794951\\
21.3 -10.0263813331974\\
21.4 -9.4185198572605\\
21.5 -8.48083509514928\\
21.6 -7.244394849241\\
21.7 -5.75166480391479\\
21.8 -4.05483781366144\\
21.9 -2.21379647291753\\
22 -0.293788417007964\\
22.1 1.63709185936274\\
22.2 3.51050873372425\\
22.3 5.26045867793379\\
22.4 6.8256560411097\\
22.5 8.15136382816238\\
22.6 9.18491325158413\\
22.7 9.88404955749206\\
22.8 10.2303514507344\\
22.9 10.2205445288408\\
23 9.86554193749285\\
23.1 9.18960071728727\\
23.2 8.22909751336174\\
23.3 7.03088952016865\\
23.4 5.65030007644972\\
23.5 4.1487996921844\\
23.6 2.59147224329962\\
23.7 1.04436927698557\\
23.8 -0.428133536818154\\
23.9 -1.7658461498101\\
24 -2.91493481320652\\
24.1 -3.82773473053204\\
24.2 -4.46031459448818\\
24.3 -4.79093171868252\\
24.4 -4.81440721349905\\
24.5 -4.53969283101156\\
24.6 -3.98909262119434\\
24.7 -3.19717449960949\\
24.8 -2.20936103839388\\
24.9 -1.08092571864196\\
25 0.118316305617975\\
25.1 1.32103637182412\\
25.2 2.46516312080365\\
25.3 3.49181538255551\\
25.4 4.34731098710256\\
25.5 4.98524314959593\\
25.6 5.36834648712033\\
25.7 5.47003292257136\\
25.8 5.27552020622086\\
25.9 4.78250170078004\\
26 4.00132924753857\\
26.1 2.95470494811172\\
26.2 1.67690577228281\\
26.3 0.212608631178413\\
26.4 -1.38447845550715\\
26.5 -3.04982044412042\\
26.6 -4.70853104284421\\
26.7 -6.29613336424118\\
26.8 -7.75232919314285\\
26.9 -9.02143985351622\\
27 -10.0542478666329\\
27.1 -10.8097720900482\\
27.2 -11.256794118922\\
27.3 -11.3750422259022\\
27.4 -11.1559725892889\\
27.5 -10.6031105279636\\
27.6 -9.7319349224491\\
27.7 -8.56930867376029\\
27.8 -7.1524771004894\\
27.9 -5.52767437219263\\
28 -3.74839530949064\\
28.1 -1.87340684179526\\
28.2 0.0354059690297381\\
28.3 1.91521881868219\\
28.4 3.70395017815706\\
28.5 5.3359710566568\\
28.6 6.75642756524236\\
28.7 7.92545703027419\\
28.8 8.81398777677297\\
28.9 9.40417853054695\\
29 9.6897592678361\\
29.1 9.6760251594158\\
29.2 9.3794472591462\\
29.3 8.82694738692937\\
29.4 8.05525640752172\\
29.5 7.11492102588833\\
29.6 6.0578490083433\\
29.7 4.93353503501003\\
29.8 3.79154559364553\\
29.9 2.67988493772576\\
30 1.64310909857539\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -1.79358596113373\\
0.2 -3.10654061945338\\
0.3 -2.58770715988717\\
0.4 -0.336121831534804\\
0.5 2.90080114962444\\
0.6 5.61892966216179\\
0.7 6.88829484225703\\
0.8 7.1219065491403\\
0.9 6.64929972257165\\
1 6.01609966330561\\
1.1 5.40900934498518\\
1.2 4.61910386540041\\
1.3 3.65998132705717\\
1.4 2.54665276096241\\
1.5 1.30336734384367\\
1.6 -0.012809182036018\\
1.7 -1.33117803937875\\
1.8 -2.57748478449237\\
1.9 -3.70365006069628\\
2 -4.67628963264464\\
2.1 -5.47381846502351\\
2.2 -6.07667004183985\\
2.3 -6.45911423043011\\
2.4 -6.52592374008545\\
2.5 -6.15216671232899\\
2.6 -5.58071757990435\\
2.7 -4.85638901999714\\
2.8 -4.02271092563251\\
2.9 -3.11264476148024\\
3 -2.17072252314962\\
3.1 -1.23965608747091\\
3.2 -0.362254573210045\\
3.3 0.422278304573626\\
3.4 1.08543368495291\\
3.5 1.60788893496522\\
3.6 1.97542443624821\\
3.7 2.17182960107764\\
3.8 2.09269715383153\\
3.9 1.6894828037032\\
4 1.16315282025572\\
4.1 0.557050857104941\\
4.2 -0.0997064959441837\\
4.3 -0.770300806890065\\
4.4 -1.41647492325018\\
4.5 -2.01095856421517\\
4.6 -2.51374889598262\\
4.7 -2.90012555192969\\
4.8 -3.14702241181474\\
4.9 -3.23926060615109\\
5 -3.16805638758392\\
5.1 -2.92761569128521\\
5.2 -2.44310502497421\\
5.3 -1.64895225442226\\
5.4 -0.75030395492098\\
5.5 0.201299622160648\\
5.6 1.16372980798572\\
5.7 2.09821369698625\\
5.8 2.96866914023733\\
5.9 3.74249902057962\\
6 4.39163547367986\\
6.1 4.89334319771816\\
6.2 5.23063405992768\\
6.3 5.39234350886624\\
6.4 5.37295652518876\\
6.5 5.17192213815551\\
6.6 4.79279957306145\\
6.7 4.23565011956697\\
6.8 3.33159860783883\\
6.9 2.30369926698063\\
7 1.24275885918452\\
7.1 0.200276898614113\\
7.2 -0.780081270363579\\
7.3 -1.66063135832543\\
7.4 -2.40978285817039\\
7.5 -3.00264445233238\\
7.6 -3.42153632497656\\
7.7 -3.65623777083213\\
7.8 -3.70394371998872\\
7.9 -3.56887571155298\\
8 -3.26109254799312\\
8.1 -2.79514097334137\\
8.2 -2.15972605656361\\
8.3 -1.24666067623944\\
8.4 -0.288708355147028\\
8.5 0.643623166367169\\
8.6 1.49575742508308\\
8.7 2.22278137374996\\
8.8 2.78829617082271\\
8.9 3.16430444713601\\
9 3.33153392932737\\
9.1 3.27974629270865\\
9.2 3.00773876811667\\
9.3 2.52260390866702\\
9.4 1.83805613737908\\
9.5 0.963666163176871\\
9.6 -0.163025382223738\\
9.7 -1.43244280264341\\
9.8 -2.72902390122987\\
9.9 -3.97687515689995\\
10 -5.10818023197845\\
10.1 -6.06700975931827\\
10.2 -6.81011872207128\\
10.3 -7.30514616456126\\
10.4 -7.52942406300473\\
10.5 -7.4700502875704\\
10.6 -7.12429136352817\\
10.7 -6.49952782880059\\
10.8 -5.61197750853732\\
10.9 -4.48257587843696\\
11 -3.10607273104715\\
11.1 -1.47284818082264\\
11.2 0.256448534320896\\
11.3 1.9923555120567\\
11.4 3.65189653258493\\
11.5 5.16035162537202\\
11.6 6.4571891949659\\
11.7 7.49707738676951\\
11.8 8.24767557123387\\
11.9 8.68790305118913\\
12 8.80765995461367\\
12.1 8.6081713372043\\
12.2 8.10211680657589\\
12.3 7.31297178971931\\
12.4 6.27274023346774\\
12.5 5.01550679338472\\
12.6 3.51620363572831\\
12.7 1.84847676466927\\
12.8 0.16638571086356\\
12.9 -1.44221381312287\\
13 -2.8990185721427\\
13.1 -4.13793229478266\\
13.2 -5.10844037759823\\
13.3 -5.77578766241045\\
13.4 -6.11959420371674\\
13.5 -6.13283782270092\\
13.6 -5.82141400739961\\
13.7 -5.20353508546475\\
13.8 -4.30789478231091\\
13.9 -3.17063688756064\\
14 -1.78233646071283\\
14.1 -0.203128958441449\\
14.2 1.41669588867009\\
14.3 2.9825534216467\\
14.4 4.40653601880366\\
14.5 5.61152940490087\\
14.6 6.53638334112816\\
14.7 7.13672399565756\\
14.8 7.38318355431967\\
14.9 7.26000806096134\\
15 6.76444070471925\\
15.1 5.90508341050867\\
15.2 4.69610532621987\\
15.3 3.10931072117744\\
15.4 1.26147877300145\\
15.5 -0.733433636120562\\
15.6 -2.78054887884545\\
15.7 -4.78317430572664\\
15.8 -6.6500605161979\\
15.9 -8.30173887077204\\
16 -9.67245408515487\\
16.1 -10.709449490016\\
16.2 -11.3723906465158\\
16.3 -11.6338443421264\\
16.4 -11.4802742337042\\
16.5 -10.9126343523586\\
16.6 -9.94534003501115\\
16.7 -8.60035043197524\\
16.8 -6.86040333737872\\
16.9 -4.80176795890805\\
17 -2.57610808642257\\
17.1 -0.281480440715637\\
17.2 1.98478663699152\\
17.3 4.12921628669285\\
17.4 6.06829384060449\\
17.5 7.73209649140203\\
17.6 9.0651437377283\\
17.7 10.0261945094777\\
17.8 10.5883132048777\\
17.9 10.7393600278138\\
18 10.4824249032213\\
18.1 9.83555217898211\\
18.2 8.8298787438589\\
18.3 7.5035763339936\\
18.4 5.84954561166568\\
18.5 3.96138885585031\\
18.6 1.99306524069592\\
18.7 0.043292965578509\\
18.8 -1.79510198600025\\
18.9 -3.43772255278487\\
19 -4.8131502369319\\
19.1 -5.86536235507424\\
19.2 -6.55406169137401\\
19.3 -6.85418124529973\\
19.4 -6.75492563850327\\
19.5 -6.2557568428581\\
19.6 -5.3208442810763\\
19.7 -4.00020433426741\\
19.8 -2.43419508888915\\
19.9 -0.707179749458248\\
20 1.09433816772428\\
20.1 2.88206337426845\\
20.2 4.57008953718394\\
20.3 6.07875097688031\\
20.4 7.33726716315701\\
20.5 8.28542093583068\\
20.6 8.87463179860142\\
20.7 9.06792152888554\\
20.8 8.83241052086312\\
20.9 8.05848381462311\\
21 6.87686799902002\\
21.1 5.37030785203399\\
21.2 3.59969202762074\\
21.3 1.63324813829013\\
21.4 -0.453738980461812\\
21.5 -2.58164088353646\\
21.6 -4.66979109147716\\
21.7 -6.63967796996862\\
21.8 -8.41776827596379\\
21.9 -9.93795879540934\\
22 -11.1437246300696\\
22.1 -11.9899687371393\\
22.2 -12.4444483713933\\
22.3 -12.4884574999037\\
22.4 -12.1157990127029\\
22.5 -11.3204869560566\\
22.6 -10.0283005746049\\
22.7 -8.40601477184797\\
22.8 -6.54986181839705\\
22.9 -4.53679655377325\\
23 -2.44554925781816\\
23.1 -0.355375205817592\\
23.2 1.65692276253714\\
23.3 3.51997861823834\\
23.4 5.17034459092847\\
23.5 6.55442809679766\\
23.6 7.62999585559403\\
23.7 8.3672936515527\\
23.8 8.74965826387847\\
23.9 8.77317406979951\\
24 8.44323382382524\\
24.1 7.72031267353309\\
24.2 6.6678117938818\\
24.3 5.41616744069375\\
24.4 4.03803743928424\\
24.5 2.60500808783541\\
24.6 1.18841532292813\\
24.7 -0.142438069091336\\
24.8 -1.32121680003607\\
24.9 -2.25328475000035\\
25 -2.82796296881516\\
25.1 -3.14145472608602\\
25.2 -3.19566794897419\\
25.3 -2.99445330343154\\
25.4 -2.54994426345972\\
25.5 -1.88369942803594\\
25.6 -1.02663072229135\\
25.7 -0.0182046146666508\\
25.8 1.09496648570684\\
25.9 2.26100510227269\\
26 3.42491983868491\\
26.1 4.53079045378002\\
26.2 5.52372046417362\\
26.3 6.3510626800946\\
26.4 6.96036232306281\\
26.5 7.20964278039793\\
26.6 7.13745042480873\\
26.7 6.81311195480668\\
26.8 6.24684934910694\\
26.9 5.45217165824936\\
27 4.44894923604449\\
27.1 3.26405813075231\\
27.2 1.93111993206924\\
27.3 0.48961255691414\\
27.4 -1.01649954314029\\
27.5 -2.54044278057572\\
27.6 -4.03443559161418\\
27.7 -5.45146424633267\\
27.8 -6.74694290715014\\
27.9 -7.88021322007511\\
28 -8.81584622263216\\
28.1 -9.52466730251375\\
28.2 -9.98428791994696\\
28.3 -10.1783012225228\\
28.4 -10.074661350847\\
28.5 -9.60582927726562\\
28.6 -8.91291437775435\\
28.7 -8.03868847110312\\
28.8 -7.02078720080271\\
28.9 -5.89800203890676\\
29 -4.71044016753847\\
29.1 -3.49871679221549\\
29.2 -2.30304600455473\\
29.3 -1.16310729495884\\
29.4 -0.131807014947964\\
29.5 0.682319923854745\\
29.6 1.38384339240029\\
29.7 1.971025211476\\
29.8 2.44423620602687\\
29.9 2.8066314224016\\
30 3.06640314043976\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 0.196148272081762\\
0.2 0.472862085013034\\
0.3 0.735075541236604\\
0.4 0.849454484057694\\
0.5 0.704235365083407\\
0.6 0.273652716837915\\
0.7 -0.349035879170422\\
0.8 -1.06071692982797\\
0.9 -1.77964446589188\\
1 -2.4584222967557\\
1.1 -3.09416252070652\\
1.2 -3.67574745517408\\
1.3 -4.18827105819534\\
1.4 -4.61678114261819\\
1.5 -4.9457782888129\\
1.6 -5.16024968395285\\
1.7 -5.24849710984218\\
1.8 -5.20550876707388\\
1.9 -5.03163364883541\\
2 -4.73161161914192\\
2.1 -4.31391323017398\\
2.2 -3.79048586729652\\
2.3 -3.17736450112318\\
2.4 -2.49848377289636\\
2.5 -1.79295660938847\\
2.6 -1.09030982679575\\
2.7 -0.411122069696628\\
2.8 0.226085116050099\\
2.9 0.804935147241951\\
3 1.31127770956393\\
3.1 1.73392047066757\\
3.2 2.06496946200154\\
3.3 2.30015830447148\\
3.4 2.43847518263825\\
3.5 2.48186681092432\\
3.6 2.43525092601095\\
3.7 2.30669328353156\\
3.8 2.11088487218118\\
3.9 1.87799164010713\\
4 1.62588019212936\\
4.1 1.3665732792875\\
4.2 1.11124123708253\\
4.3 0.870151371339534\\
4.4 0.652569187522903\\
4.5 0.466572938625676\\
4.6 0.318802388263467\\
4.7 0.213925441120686\\
4.8 0.154789261930634\\
4.9 0.142349800057186\\
5 0.175613816383596\\
5.1 0.25126610618502\\
5.2 0.361576511155555\\
5.3 0.483236368871876\\
5.4 0.604157032328532\\
5.5 0.718884042670977\\
5.6 0.822887039025788\\
5.7 0.912079725728031\\
5.8 0.982681631017819\\
5.9 1.0311691716433\\
6 1.0542612738004\\
6.1 1.04894659412988\\
6.2 1.0125717941169\\
6.3 0.942998514799127\\
6.4 0.838818783124406\\
6.5 0.699576520025386\\
6.6 0.526176910929341\\
6.7 0.321676393507995\\
6.8 0.100765130916448\\
6.9 -0.120621639307265\\
7 -0.340746738324693\\
7.1 -0.559263408571304\\
7.2 -0.776201528889424\\
7.3 -0.991457740595695\\
7.4 -1.2044806341162\\
7.5 -1.41406023882496\\
7.6 -1.61821047825053\\
7.7 -1.81415226129634\\
7.8 -1.99839788580855\\
7.9 -2.16692534308779\\
8 -2.31538824818678\\
8.1 -2.43968727331109\\
8.2 -2.53709664418455\\
8.3 -2.6175451885103\\
8.4 -2.68379873350588\\
8.5 -2.72859331934511\\
8.6 -2.74366289565702\\
8.7 -2.72073587494979\\
8.8 -2.65233573840467\\
8.9 -2.53237838438519\\
9 -2.3566159003217\\
9.1 -2.12293973855346\\
9.2 -1.83153919372105\\
9.3 -1.48492447978257\\
9.4 -1.0877198444107\\
9.5 -0.645787437539483\\
9.6 -0.160847457027747\\
9.7 0.367632145958668\\
9.8 0.926625943487925\\
9.9 1.49915356490216\\
10 2.06588909731519\\
10.1 2.60646653706482\\
10.2 3.10085880130743\\
10.3 3.53055978797807\\
10.4 3.87946659506776\\
10.5 4.13452524203432\\
10.6 4.28619947811393\\
10.7 4.32876860309751\\
10.8 4.26043012035603\\
10.9 4.08307571557119\\
11 3.80052611409075\\
11.1 3.41129334007515\\
11.2 2.9244128401117\\
11.3 2.35844282951873\\
11.4 1.7364003278136\\
11.5 1.08443154920957\\
11.6 0.430213574993609\\
11.7 -0.198802322053556\\
11.8 -0.776935553124756\\
11.9 -1.28146813649344\\
12 -1.69354230071954\\
12.1 -1.99883767017811\\
12.2 -2.18805106293015\\
12.3 -2.25715934472437\\
12.4 -2.20742356574649\\
12.5 -2.04490890583442\\
12.6 -1.7769235721628\\
12.7 -1.40763329303705\\
12.8 -0.955968102224723\\
12.9 -0.44832055952698\\
13 0.0851854807207767\\
13.1 0.612424887158757\\
13.2 1.10112861192991\\
13.3 1.52072204126448\\
13.4 1.84391713545275\\
13.5 2.04798470364954\\
13.6 2.11573005724477\\
13.7 2.03618664710804\\
13.8 1.80499737369917\\
13.9 1.42433407129145\\
14 0.900497295311856\\
14.1 0.239116293633316\\
14.2 -0.538993679774549\\
14.3 -1.40335361413289\\
14.4 -2.31754315646045\\
14.5 -3.24101708807974\\
14.6 -4.13123852085775\\
14.7 -4.94593696488028\\
14.8 -5.64515965625038\\
14.9 -6.19298628463004\\
15 -6.55892471319895\\
15.1 -6.71895948887532\\
15.2 -6.65602396399292\\
15.3 -6.35658497529597\\
15.4 -5.81392126073112\\
15.5 -5.03948114307873\\
15.6 -4.05588197261828\\
15.7 -2.89542047900116\\
15.8 -1.59865768787293\\
15.9 -0.212408123278522\\
16 1.21260215460944\\
16.1 2.62406354753066\\
16.2 3.97023786797875\\
16.3 5.20193648735887\\
16.4 6.27434083910263\\
16.5 7.14863814465511\\
16.6 7.79337272188718\\
16.7 8.18525520280867\\
16.8 8.30745291630784\\
16.9 8.14656792489752\\
17 7.70947478872101\\
17.1 7.01709297428583\\
17.2 6.10112420821229\\
17.3 5.00253827784859\\
17.4 3.76961204399061\\
17.5 2.4555580083111\\
17.6 1.11601055779575\\
17.7 -0.19341480655988\\
17.8 -1.41940049636241\\
17.9 -2.51302167927266\\
18 -3.43163173808647\\
18.1 -4.14047958510188\\
18.2 -4.61395071072738\\
18.3 -4.83621316387093\\
18.4 -4.79913850333597\\
18.5 -4.49938547214368\\
18.6 -3.95426608306948\\
18.7 -3.19482117372396\\
18.8 -2.26227297415138\\
18.9 -1.20599074786192\\
19 -0.0811191663631159\\
19.1 1.05406242820256\\
19.2 2.14081834229671\\
19.3 3.12249256567877\\
19.4 3.94679445306114\\
19.5 4.56765685270155\\
19.6 4.94498112451695\\
19.7 5.04222005852683\\
19.8 4.84342536366183\\
19.9 4.34908855511164\\
20 3.57339981985916\\
20.1 2.54346376773852\\
20.2 1.29809240737289\\
20.3 -0.113912437552487\\
20.4 -1.63587509941771\\
20.5 -3.20561216035927\\
20.6 -4.75791912482924\\
20.7 -6.22704262644443\\
20.8 -7.54879659852672\\
20.9 -8.65761191620581\\
21 -9.49320996046488\\
21.1 -10.0160195574985\\
21.2 -10.1999112333014\\
21.3 -10.0322002991996\\
21.4 -9.51397172478354\\
21.5 -8.65998078740052\\
21.6 -7.49802493709882\\
21.7 -6.06779519504916\\
21.8 -4.41926716064509\\
21.9 -2.61071300215854\\
22 -0.706421148555501\\
22.1 1.22578756118335\\
22.2 3.11715157042288\\
22.3 4.90055494373044\\
22.4 6.51294783538608\\
22.5 7.89717230531171\\
22.6 8.99809511253456\\
22.7 9.77139846551608\\
22.8 10.1953579044725\\
22.9 10.2632555102247\\
23 9.98263358486226\\
23.1 9.37466003583796\\
23.2 8.47304718570259\\
23.3 7.32248820926985\\
23.4 5.97667614202529\\
23.5 4.49600368964773\\
23.6 2.94504680960739\\
23.7 1.38993261364246\\
23.8 -0.10430394055611\\
23.9 -1.47624905219133\\
24 -2.67030956162335\\
24.1 -3.63663489131997\\
24.2 -4.32964684510653\\
24.3 -4.72502147848656\\
24.4 -4.81472963006298\\
24.5 -4.60486273465188\\
24.6 -4.11501205429382\\
24.7 -3.37730534046911\\
24.8 -2.43507321213017\\
24.9 -1.3417986195936\\
25 -0.166627440206537\\
25.1 1.02363173104931\\
25.2 2.16738753167287\\
25.3 3.20567492578752\\
25.4 4.08421285181344\\
25.5 4.75548921746434\\
25.6 5.18067304529386\\
25.7 5.33123685896852\\
25.8 5.19019826583044\\
25.9 4.75291111960522\\
26 4.02736300822558\\
26.1 3.03396723158599\\
26.2 1.8048722262626\\
26.3 0.382856950015318\\
26.4 -1.17999282336475\\
26.5 -2.82041212645298\\
26.6 -4.4637133440995\\
26.7 -6.04594766171989\\
26.8 -7.50698160716671\\
26.9 -8.79087001015734\\
27 -9.84768207605583\\
27.1 -10.6352979731864\\
27.2 -11.1209985984972\\
27.3 -11.2827426234207\\
27.4 -11.1100529008196\\
27.5 -10.6044593897251\\
27.6 -9.77947320710788\\
27.7 -8.66009347150708\\
27.8 -7.28187180851213\\
27.9 -5.68957759421015\\
28 -3.93552170561252\\
28.1 -2.07761091942035\\
28.2 -0.177224865934941\\
28.3 1.7029453943149\\
28.4 3.50056944591469\\
28.5 5.14938347558916\\
28.6 6.59379790371009\\
28.7 7.79289858227294\\
28.8 8.71628244401007\\
28.9 9.34458559406313\\
29 9.66989866317362\\
29.1 9.69583957368719\\
29.2 9.43723917744256\\
29.3 8.91947957088467\\
29.4 8.17786231781833\\
29.5 7.26207892218738\\
29.6 6.22334991644125\\
29.7 5.11041836055235\\
29.8 3.9724564194076\\
29.9 2.85743102470732\\
30 1.81018905763568\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 18.5939104699534\\
0.2 34.3180949414875\\
0.3 31.2735498001772\\
0.4 11.4825893984365\\
0.5 -13.8948408032345\\
0.6 -33.0315558008785\\
0.7 -41.228768783533\\
0.8 -40.6362191878415\\
0.9 -36.2724471455956\\
1 -31.7173984632784\\
1.1 -28.2511247965438\\
1.2 -26.1221496991725\\
1.3 -25.3608495976892\\
1.4 -25.6687357314172\\
1.5 -26.4932844997586\\
1.6 -27.2481717662626\\
1.7 -27.4762958495591\\
1.8 -26.8668940956679\\
1.9 -25.2250845786522\\
2 -22.4705129191327\\
2.1 -18.6035833703163\\
2.2 -13.7866960809396\\
2.3 -8.36871357319186\\
2.4 -2.78000972263001\\
2.5 2.34492572273322\\
2.6 6.96796488014705\\
2.7 11.1216300753559\\
2.8 14.8340846767978\\
2.9 18.0947191765947\\
3 20.8487003563493\\
3.1 22.9845721828035\\
3.2 24.3470588369826\\
3.3 24.7507351722498\\
3.4 23.9587345827414\\
3.5 21.9830443258798\\
3.6 18.9302285339623\\
3.7 14.9520002761522\\
3.8 10.3560286369609\\
3.9 5.60469159688764\\
4 0.86059855401329\\
4.1 -3.76363887184504\\
4.2 -8.18346714508129\\
4.3 -12.3165617434407\\
4.4 -16.0577914683125\\
4.5 -19.2703529354586\\
4.6 -21.7986549324048\\
4.7 -23.4738160658131\\
4.8 -24.1424590556251\\
4.9 -23.6114751524215\\
5 -21.9592932251215\\
5.1 -19.3002900614126\\
5.2 -15.7512153130592\\
5.3 -11.5897906853396\\
5.4 -7.13171641884527\\
5.5 -2.58021196729211\\
5.6 1.9488147163166\\
5.7 6.37252998861507\\
5.8 10.5929384598198\\
5.9 14.4696830259735\\
6 17.8224777835337\\
6.1 20.4588418204945\\
6.2 22.2121080485196\\
6.3 22.9720615723099\\
6.4 22.6933939349694\\
6.5 21.2962077466703\\
6.6 19.0076428665717\\
6.7 15.9771563624732\\
6.8 12.3692139830596\\
6.9 8.44460581115479\\
7 4.42282552718538\\
7.1 0.432494073844639\\
7.2 -3.44495110615426\\
7.3 -7.1326064402132\\
7.4 -10.5279221957766\\
7.5 -13.4946604349129\\
7.6 -15.8778800052877\\
7.7 -17.5326837955518\\
7.8 -18.3518754653975\\
7.9 -18.2656460551086\\
8 -17.1871846434707\\
8.1 -15.3593659879947\\
8.2 -12.8743824785467\\
8.3 -9.84711513550441\\
8.4 -6.53689073295228\\
8.5 -3.14578091038602\\
8.6 0.205009274369368\\
8.7 3.4310389800587\\
8.8 6.45137843928757\\
8.9 9.16845238927446\\
9 11.4640766528881\\
9.1 13.2104416747618\\
9.2 14.2871326439198\\
9.3 14.5196765750745\\
9.4 13.9385589750116\\
9.5 12.6355556555989\\
9.6 10.627217383583\\
9.7 8.15071983806407\\
9.8 5.42708314402172\\
9.9 2.54445039988041\\
10 -0.447280161359046\\
10.1 -3.47946786071314\\
10.2 -6.44868957671208\\
10.3 -9.22519956032099\\
10.4 -11.6685613192993\\
10.5 -13.6428967072017\\
10.6 -15.0298359390337\\
10.7 -15.7361450123378\\
10.8 -15.6306011057202\\
10.9 -14.7110659781918\\
11 -13.1006256543245\\
11.1 -10.9075206572506\\
11.2 -8.40304758054599\\
11.3 -5.70976119287531\\
11.4 -2.85880588594026\\
11.5 0.120837087943077\\
11.6 3.15726382592072\\
11.7 6.13461922466173\\
11.8 8.91466466923746\\
11.9 11.3595838039233\\
12 13.3474862321202\\
12.1 14.780997515643\\
12.2 15.590989028065\\
12.3 15.7347085219051\\
12.4 15.1154715443642\\
12.5 13.8045825711494\\
12.6 11.9247493879432\\
12.7 9.62395022731915\\
12.8 7.13090329764969\\
12.9 4.5522127335023\\
13 1.93770036418002\\
13.1 -0.662254366895818\\
13.2 -3.17183314581888\\
13.3 -5.49230155337803\\
13.4 -7.51668924316883\\
13.5 -9.14424911958028\\
13.6 -10.2900651697069\\
13.7 -10.888550808578\\
13.8 -10.8401809807164\\
13.9 -10.1210567711347\\
14 -8.87463102679346\\
14.1 -7.24978867832179\\
14.2 -5.43693354760098\\
14.3 -3.50756856738145\\
14.4 -1.48634296031121\\
14.5 0.58788516550934\\
14.6 2.63877822452898\\
14.7 4.56173440226118\\
14.8 6.245145023908\\
14.9 7.58636536041668\\
15 8.49699161986259\\
15.1 8.89349956739772\\
15.2 8.5888434849103\\
15.3 7.76695122665581\\
15.4 6.63492514678024\\
15.5 5.27514998282316\\
15.6 3.68535092887475\\
15.7 1.85253317091363\\
15.8 -0.195326530143327\\
15.9 -2.37550663444213\\
16 -4.568558516571\\
16.1 -6.64701151704365\\
16.2 -8.49666470965329\\
16.3 -10.0248376433141\\
16.4 -11.1591779501306\\
16.5 -11.8427509769755\\
16.6 -12.0274588590071\\
16.7 -11.6073510786058\\
16.8 -10.556096442973\\
16.9 -9.13364281841548\\
17 -7.47619596967238\\
17.1 -5.63096588942629\\
17.2 -3.61217157607602\\
17.3 -1.44684172907446\\
17.4 0.802575096649758\\
17.5 3.04175743220635\\
17.6 5.16332431786112\\
17.7 7.06618163827076\\
17.8 8.66677453494526\\
17.9 9.9016861596038\\
18 10.7253050259816\\
18.1 11.1061443967188\\
18.2 11.0212804766926\\
18.3 10.3759741392043\\
18.4 9.23483072852574\\
18.5 7.81195577572122\\
18.6 6.23357974510617\\
18.7 4.5589022544644\\
18.8 2.82229889790642\\
18.9 1.06589362419353\\
19 -0.646944870208112\\
19.1 -2.23661565713946\\
19.2 -3.6210082045355\\
19.3 -4.72715625764255\\
19.4 -5.49528677974061\\
19.5 -5.87217473437091\\
19.6 -5.72168462792773\\
19.7 -5.19439025280415\\
19.8 -4.42681935398769\\
19.9 -3.45166844891649\\
20 -2.29227705766908\\
20.1 -0.981906856992949\\
20.2 0.426234273734273\\
20.3 1.85999956858959\\
20.4 3.23730212523861\\
20.5 4.47696210477958\\
20.6 5.50628856610754\\
20.7 6.26318800021268\\
20.8 6.69051603647462\\
20.9 6.67357523273703\\
21 6.2221797542936\\
21.1 5.47833553582518\\
21.2 4.46853953031951\\
21.3 3.22226282891402\\
21.4 1.77766695342892\\
21.5 0.183794053412968\\
21.6 -1.49979522394671\\
21.7 -3.20622292338391\\
21.8 -4.86619172689009\\
21.9 -6.41279075838127\\
22 -7.78489126634169\\
22.1 -8.92881877971101\\
22.2 -9.79878322428584\\
22.3 -10.356655800767\\
22.4 -10.570729086358\\
22.5 -10.4072220117016\\
22.6 -9.73867669892416\\
22.7 -8.73902865592919\\
22.8 -7.50603968384744\\
22.9 -6.08391522892718\\
23 -4.51622246302229\\
23.1 -2.85141778284179\\
23.2 -1.14493445655421\\
23.3 0.542341493456396\\
23.4 2.14830392646166\\
23.5 3.6145449944257\\
23.6 4.89013967851405\\
23.7 5.93353822626813\\
23.8 6.71279498172939\\
23.9 7.20456642034996\\
24 7.39080245384058\\
24.1 7.21285797171336\\
24.2 6.67740504749467\\
24.3 5.94982361984136\\
24.4 5.07798399426138\\
24.5 4.10521861650053\\
24.6 3.07610962402485\\
24.7 2.0377910185983\\
24.8 1.03914338027174\\
24.9 0.128037206670479\\
25 -0.617067901924992\\
25.1 -1.04542539697906\\
25.2 -1.2447792539366\\
25.3 -1.25434955947958\\
25.4 -1.08658875976242\\
25.5 -0.760414115474553\\
25.6 -0.298581448420515\\
25.7 0.274504481776829\\
25.8 0.933248998098342\\
25.9 1.6501364914787\\
26 2.39482204286405\\
26.1 3.13386282707858\\
26.2 3.83137649901776\\
26.3 4.45037265152484\\
26.4 4.95405297777004\\
26.5 5.29600341431776\\
26.6 5.31009980999255\\
26.7 5.09323583052691\\
26.8 4.68577279180084\\
26.9 4.10228977926107\\
27 3.36412866250597\\
27.1 2.49567166209332\\
27.2 1.52136515660431\\
27.3 0.464894127619135\\
27.4 -0.649998550315792\\
27.5 -1.79813546238304\\
27.6 -2.95195813702058\\
27.7 -4.08150918525191\\
27.8 -5.15530245519498\\
27.9 -6.14170832892391\\
28 -7.01042632457107\\
28.1 -7.73373951569082\\
28.2 -8.28736540017675\\
28.3 -8.65059079660919\\
28.4 -8.80324409865123\\
28.5 -8.67128030256682\\
28.6 -8.25752807776599\\
28.7 -7.68068264960468\\
28.8 -6.97022779878692\\
28.9 -6.15431919679827\\
29 -5.26118739732634\\
29.1 -4.31845665315374\\
29.2 -3.35273574878041\\
29.3 -2.3893928025971\\
29.4 -1.45219977753751\\
29.5 -0.583981255314825\\
29.6 0.161941731901642\\
29.7 0.749585844478219\\
29.8 1.27140822134856\\
29.9 1.73544733432353\\
30 2.15053022221786\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 1.35091928736002\\
0.2 2.71241880588391\\
0.3 2.77825313537071\\
0.4 1.50421079032417\\
0.5 -0.445763343379154\\
0.6 -2.25924037530293\\
0.7 -3.48734697327197\\
0.8 -4.158934664309\\
0.9 -4.54094806612607\\
1 -4.84552137056868\\
1.1 -5.16182847031644\\
1.2 -5.49254339628164\\
1.3 -5.82628075456344\\
1.4 -6.13361136899678\\
1.5 -6.36950063336397\\
1.6 -6.48714318572417\\
1.7 -6.45137863343757\\
1.8 -6.2414253798666\\
1.9 -5.84867448180462\\
2 -5.27634425850858\\
2.1 -4.54000314325472\\
2.2 -3.66844968401983\\
2.3 -2.69716332847691\\
2.4 -1.67841480265146\\
2.5 -0.692904645124818\\
2.6 0.230160163022696\\
2.7 1.07650646717764\\
2.8 1.83447965940556\\
2.9 2.49274796543995\\
3 3.03983326120929\\
3.1 3.46349874244255\\
3.2 3.75147718648091\\
3.3 3.89254878176956\\
3.4 3.88048804965965\\
3.5 3.71753006486569\\
3.6 3.41339795246713\\
3.7 2.98818147987278\\
3.8 2.47805735264638\\
3.9 1.94303459711701\\
4 1.41016187275022\\
4.1 0.896433698426441\\
4.2 0.415212138439926\\
4.3 -0.0220984279295499\\
4.4 -0.404237340702686\\
4.5 -0.719300230184496\\
4.6 -0.955481221649132\\
4.7 -1.10159445088552\\
4.8 -1.14904129557715\\
4.9 -1.09482381983665\\
5 -0.942880611248789\\
5.1 -0.700884629714245\\
5.2 -0.383928489644635\\
5.3 -0.0309492508857231\\
5.4 0.325557130621978\\
5.5 0.667883146850015\\
5.6 0.986204068502847\\
5.7 1.2744634093478\\
5.8 1.52677572507429\\
5.9 1.73512553414908\\
6 1.88902832437094\\
6.1 1.97703449078811\\
6.2 1.98918978248073\\
6.3 1.91930089657567\\
6.4 1.7662411799682\\
6.5 1.53511444133405\\
6.6 1.23542039063756\\
6.7 0.876628677416366\\
6.8 0.480259217017663\\
6.9 0.0767306740677303\\
7 -0.319394436924837\\
7.1 -0.70206636336675\\
7.2 -1.06963158942048\\
7.3 -1.42133876901428\\
7.4 -1.75467857848425\\
7.5 -2.06419506129104\\
7.6 -2.34196106002846\\
7.7 -2.57923701995956\\
7.8 -2.76842245511003\\
7.9 -2.90456472324053\\
8 -2.98742061734481\\
8.1 -3.0180139363563\\
8.2 -2.99760153876847\\
8.3 -2.93860338831369\\
8.4 -2.85845006241589\\
8.5 -2.76108623958848\\
8.6 -2.64299653246766\\
8.7 -2.49754039970151\\
8.8 -2.31816517988199\\
8.9 -2.10064550275845\\
9 -1.84414373756519\\
9.1 -1.55106186255314\\
9.2 -1.22601200060703\\
9.3 -0.873928643828201\\
9.4 -0.498602770073714\\
9.5 -0.106602677710918\\
9.6 0.298765464652269\\
9.7 0.730806685772725\\
9.8 1.18957616581729\\
9.9 1.66056839781355\\
10 2.12363733071373\\
10.1 2.55856651532085\\
10.2 2.94776533746688\\
10.3 3.27703903528211\\
10.4 3.53558882368747\\
10.5 3.71581368950031\\
10.6 3.81302989076499\\
10.7 3.82514071389753\\
10.8 3.75196116720441\\
10.9 3.59387962583178\\
11 3.35621755850011\\
11.1 3.03386390958502\\
11.2 2.61981691223715\\
11.3 2.12775687705185\\
11.4 1.58299342878135\\
11.5 1.01446802662537\\
11.6 0.449686693440656\\
11.7 -0.0872975615085352\\
11.8 -0.576045309046108\\
11.9 -0.999458564991585\\
12 -1.34374572889043\\
12.1 -1.59863214544441\\
12.2 -1.75762838718287\\
12.3 -1.81819529721318\\
12.4 -1.78122656174063\\
12.5 -1.6501627380451\\
12.6 -1.43391110490441\\
12.7 -1.13116895962051\\
12.8 -0.748716817316658\\
12.9 -0.309895713571729\\
13 0.153920110396783\\
13.1 0.609379353454778\\
13.2 1.02499122569024\\
13.3 1.37295152702238\\
13.4 1.62983590708523\\
13.5 1.77697668792999\\
13.6 1.80084129027527\\
13.7 1.6933733337623\\
13.8 1.45192689449876\\
13.9 1.07793403714262\\
14 0.579430570552496\\
14.1 -0.0442683353042673\\
14.2 -0.782078661364416\\
14.3 -1.60408610905628\\
14.4 -2.47074800822617\\
14.5 -3.33939661323936\\
14.6 -4.16830152993556\\
14.7 -4.91844409385756\\
14.8 -5.55415923968216\\
14.9 -6.0437853731393\\
15 -6.36068631818911\\
15.1 -6.48438352051721\\
15.2 -6.40020391479545\\
15.3 -6.09377515543879\\
15.4 -5.54796226672023\\
15.5 -4.77192064766945\\
15.6 -3.79282529914603\\
15.7 -2.64880050126585\\
15.8 -1.38346144800415\\
15.9 -0.0426228161226335\\
16 1.3269395565263\\
16.1 2.67786519987296\\
16.2 3.96291629901424\\
16.3 5.13644958904472\\
16.4 6.15641070329239\\
16.5 6.98637027209223\\
16.6 7.59720287278773\\
16.7 7.96794167014515\\
16.8 8.08260991612672\\
16.9 7.9215654197724\\
17 7.4862731697957\\
17.1 6.79901360841351\\
17.2 5.89555798292876\\
17.3 4.82012617880258\\
17.4 3.62152822306844\\
17.5 2.350834759883\\
17.6 1.06007754467426\\
17.7 -0.19889102474014\\
17.8 -1.37594207263497\\
17.9 -2.42464717950455\\
18 -3.30438100289369\\
18.1 -3.98218714111906\\
18.2 -4.43415004494143\\
18.3 -4.64566442923651\\
18.4 -4.60860085703949\\
18.5 -4.3149890557234\\
18.6 -3.77800313224455\\
18.7 -3.02949063380783\\
18.8 -2.11329399265619\\
18.9 -1.08065258447603\\
19 0.013369851064994\\
19.1 1.11233879402336\\
19.2 2.16024802437719\\
19.3 3.10327227916666\\
19.4 3.89175147515526\\
19.5 4.48225029420443\\
19.6 4.83709026532362\\
19.7 4.91458366983825\\
19.8 4.69732800568309\\
19.9 4.1878086646183\\
20 3.40307371005148\\
20.1 2.37256182918644\\
20.2 1.13599051329482\\
20.3 -0.258484240750292\\
20.4 -1.75589950489307\\
20.5 -3.2961964920924\\
20.6 -4.81625467818721\\
20.7 -6.25226263447225\\
20.8 -7.5421496905942\\
20.9 -8.62286736628388\\
21 -9.43094112283748\\
21.1 -9.92768711476866\\
21.2 -10.0887394231893\\
21.3 -9.9030253874603\\
21.4 -9.37293415724368\\
21.5 -8.51398071951547\\
21.6 -7.35406192275989\\
21.7 -5.93238913120683\\
21.8 -4.29809230324697\\
21.9 -2.50845026644737\\
22 -0.626736620772345\\
22.1 1.28025261674195\\
22.2 3.1448527792781\\
22.3 4.90119314286569\\
22.4 6.48768785350449\\
22.5 7.84909546083058\\
22.6 8.93168690850992\\
22.7 9.68783201088454\\
22.8 10.0965618606894\\
22.9 10.1524371843534\\
23 9.86431362180467\\
23.1 9.25432630117203\\
23.2 8.35653163673681\\
23.3 7.21530929745483\\
23.4 5.8835563040825\\
23.5 4.42063308040848\\
23.6 2.89003220675929\\
23.7 1.35681500526637\\
23.8 -0.115057712482621\\
23.9 -1.46532426100326\\
24 -2.63972948586437\\
24.1 -3.59019857289108\\
24.2 -4.26914438815885\\
24.3 -4.65185243099614\\
24.4 -4.73127742913597\\
24.5 -4.51447835063979\\
24.6 -4.02182741009967\\
24.7 -3.28588683209667\\
24.8 -2.35003446115229\\
24.9 -1.26756278838117\\
25 -0.105122929999033\\
25.1 1.07223935500762\\
25.2 2.20221884280722\\
25.3 3.22647619961856\\
25.4 4.09092295748807\\
25.5 4.74804791670448\\
25.6 5.15915403317872\\
25.7 5.29613540078479\\
25.8 5.14269595246874\\
25.9 4.69500197251846\\
26 3.96181056970486\\
26.1 2.96413138440629\\
26.2 1.73447551986711\\
26.3 0.315756883071309\\
26.4 -1.23996866543016\\
26.5 -2.86999997425523\\
26.6 -4.50184810071743\\
26.7 -6.07173593236545\\
26.8 -7.52049730278435\\
26.9 -8.7923930976687\\
27 -9.83732259370023\\
27.1 -10.6130488360935\\
27.2 -11.0870238480129\\
27.3 -11.2376963179141\\
27.4 -11.055282318348\\
27.5 -10.5420350078595\\
27.6 -9.7120665993567\\
27.7 -8.59076619302567\\
27.8 -7.21384014464761\\
27.9 -5.62599503645957\\
28 -3.87929390792252\\
28.1 -2.03124041827752\\
28.2 -0.142676754038794\\
28.3 1.72437082113366\\
28.4 3.50847850261286\\
28.5 5.14499731532767\\
28.6 6.57767751381198\\
28.7 7.76587981172285\\
28.8 8.67973017090543\\
28.9 9.30017139412734\\
29 9.61952675204365\\
29.1 9.64163066663124\\
29.2 9.38150758670966\\
29.3 8.86468281515686\\
29.4 8.12654948113132\\
29.5 7.21531180145341\\
29.6 6.18078747942404\\
29.7 5.07308884326734\\
29.8 3.94169242285542\\
29.9 2.83414004331209\\
30 1.79492181522603\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 1.35999917562913\\
0.2 0.164137463616151\\
0.3 -1.35575260762061\\
0.4 -2.45026585294165\\
0.5 -2.48251239828036\\
0.6 -1.39544266298957\\
0.7 0.155125969697383\\
0.8 1.2781965783502\\
0.9 2.04076840424584\\
1 2.32160301413442\\
1.1 2.03416281719355\\
1.2 1.26792725261651\\
1.3 0.252123956936508\\
1.4 -0.753666215644464\\
1.5 -1.58949799838427\\
1.6 -2.23047556313861\\
1.7 -2.69408813589589\\
1.8 -3.00448859397916\\
1.9 -3.1806755837999\\
2 -3.2249572593266\\
2.1 -3.11748972661303\\
2.2 -2.80974730786263\\
2.3 -2.28473739908267\\
2.4 -1.59782932622017\\
2.5 -0.847438486254739\\
2.6 -0.0550813324052814\\
2.7 0.769362968225782\\
2.8 1.59551114891363\\
2.9 2.372582535113\\
3 3.04088957679575\\
3.1 3.54672936206201\\
3.2 3.85314207369811\\
3.3 3.94235395544002\\
3.4 3.8110227571384\\
3.5 3.4624475933376\\
3.6 2.89602437460704\\
3.7 2.09834222352256\\
3.8 1.09787335681521\\
3.9 0.0196763888185733\\
4 -1.07832115356954\\
4.1 -2.17100222336745\\
4.2 -3.22241327663909\\
4.3 -4.18242253464761\\
4.4 -4.99369532545936\\
4.5 -5.60284433020029\\
4.6 -5.97002590425578\\
4.7 -6.07299728648269\\
4.8 -5.90511906732855\\
4.9 -5.46900207854541\\
5 -4.76552083007232\\
5.1 -3.78696867974699\\
5.2 -2.57576075654445\\
5.3 -1.2391573910658\\
5.4 0.139233207451855\\
5.5 1.53613668730551\\
5.6 2.91883966234758\\
5.7 4.23534819702918\\
5.8 5.41985708527972\\
5.9 6.40577910439098\\
6 7.1391586362119\\
6.1 7.58654225755653\\
6.2 7.73540208886037\\
6.3 7.58938192112938\\
6.4 7.16166118280199\\
6.5 6.46698503035463\\
6.6 5.50813747267022\\
6.7 4.29801340961419\\
6.8 2.91735519119631\\
6.9 1.50230214466981\\
7 0.0966969396266496\\
7.1 -1.2670248756786\\
7.2 -2.54432823048563\\
7.3 -3.67830178339408\\
7.4 -4.60872505686185\\
7.5 -5.28429338948098\\
7.6 -5.6720631754366\\
7.7 -5.76059044046428\\
7.8 -5.55707134344796\\
7.9 -5.08111224908789\\
8 -4.35623949588605\\
8.1 -3.39331027395296\\
8.2 -2.21075203442018\\
8.3 -0.890687738966127\\
8.4 0.420858205776902\\
8.5 1.6725684532455\\
8.6 2.8220563810786\\
8.7 3.82117892765802\\
8.8 4.61672474133749\\
8.9 5.15760715063576\\
9 5.40391169974124\\
9.1 5.33354115191583\\
9.2 4.94396057698939\\
9.3 4.24874159961615\\
9.4 3.26898811244984\\
9.5 2.00925255983322\\
9.6 0.461622106669897\\
9.7 -1.18464043162566\\
9.8 -2.82806123802158\\
9.9 -4.40614336702105\\
10 -5.85952865517452\\
10.1 -7.12814831064598\\
10.2 -8.15310966181793\\
10.3 -8.88158525911287\\
10.4 -9.27240166992019\\
10.5 -9.30025715113122\\
10.6 -8.95735886202275\\
10.7 -8.25229064349478\\
10.8 -7.20612382274844\\
10.9 -5.84263199454947\\
11 -4.134440098611\\
11.1 -2.1543299616136\\
11.2 -0.102194786753106\\
11.3 1.9366244036689\\
11.4 3.89004609803548\\
11.5 5.69001432450841\\
11.6 7.27158916168953\\
11.7 8.57511592923262\\
11.8 9.55004060882244\\
11.9 10.1589622045453\\
12 10.3806414764076\\
12.1 10.2111991608128\\
12.2 9.66337205449384\\
12.3 8.76404350919817\\
12.4 7.54959879865832\\
12.5 6.05304825120618\\
12.6 4.24477445415259\\
12.7 2.27982726788476\\
12.8 0.320465118153984\\
12.9 -1.55035006118529\\
13 -3.26108667955224\\
13.1 -4.74693466898013\\
13.2 -5.95029304990283\\
13.3 -6.82340052568407\\
13.4 -7.33173768092358\\
13.5 -7.45692745173217\\
13.6 -7.19814637832853\\
13.7 -6.5715258861141\\
13.8 -5.60708083289057\\
13.9 -4.33981356389974\\
14 -2.73860300587603\\
14.1 -0.918283348598092\\
14.2 0.935256882794418\\
14.3 2.72787876465702\\
14.4 4.37745680045641\\
14.5 5.81041969015631\\
14.6 6.96210193540751\\
14.7 7.77831845445492\\
14.8 8.21755979074227\\
14.9 8.25318150989073\\
15 7.87478527701571\\
15.1 7.08762932566246\\
15.2 5.90456329083788\\
15.3 4.22509593934984\\
15.4 2.24663231026665\\
15.5 0.109577678058825\\
15.6 -2.08842423778047\\
15.7 -4.25499433912241\\
15.8 -6.30320914477845\\
15.9 -8.15278125936954\\
16 -9.73139965973038\\
16.1 -10.9763750222557\\
16.2 -11.8366620542554\\
16.3 -12.2750398740167\\
16.4 -12.2699914047661\\
16.5 -11.8167149719169\\
16.6 -10.9265553565011\\
16.7 -9.62246693195199\\
16.8 -7.84965824790331\\
16.9 -5.69045104130958\\
17 -3.34756432493275\\
17.1 -0.925939471459486\\
17.2 1.47732811632441\\
17.3 3.77177354955782\\
17.4 5.8747976412268\\
17.5 7.71309222040991\\
17.6 9.22416457927822\\
17.7 10.3580479320713\\
17.8 11.0791036593614\\
17.9 11.3676092175663\\
18 11.2207184619349\\
18.1 10.6523791949084\\
18.2 9.69167796918679\\
18.3 8.37721861644698\\
18.4 6.67107378655848\\
18.5 4.68177714959923\\
18.6 2.59990015236805\\
18.7 0.528534169416933\\
18.8 -1.43969610959842\\
18.9 -3.22176082802874\\
19 -4.74547557889719\\
19.1 -5.95091936649056\\
19.2 -6.7918016274963\\
19.3 -7.23665753135049\\
19.4 -7.26947207511112\\
19.5 -6.88824428426216\\
19.6 -6.03842114385601\\
19.7 -4.73282898321128\\
19.8 -3.15555403099732\\
19.9 -1.39657335049181\\
20 0.455088483266177\\
20.1 2.31101024184675\\
20.2 4.0855726615605\\
20.3 5.69827957725148\\
20.4 7.07590068598334\\
20.5 8.15445631853562\\
20.6 8.88100171052313\\
20.7 9.21478032003038\\
20.8 9.12502410049309\\
20.9 8.47423989466426\\
21 7.36850943225105\\
21.1 5.91308924654967\\
21.2 4.17302465386621\\
21.3 2.21913636872575\\
21.4 0.127381838527666\\
21.5 -2.0232594723238\\
21.6 -4.15306600677104\\
21.7 -6.18380191111376\\
21.8 -8.04093658664917\\
21.9 -9.6559319543784\\
22 -10.9685901399966\\
22.1 -11.9293280589776\\
22.2 -12.5011309161205\\
22.3 -12.6608334223737\\
22.4 -12.3990700000258\\
22.5 -11.7150313044431\\
22.6 -10.4921748628556\\
22.7 -8.9043629276149\\
22.8 -7.06231664059293\\
22.9 -5.04663123047172\\
23 -2.93776880521472\\
23.1 -0.815197292729949\\
23.2 1.24456637977541\\
23.3 3.16997708104554\\
23.4 4.89638752378756\\
23.5 6.3678819923666\\
23.6 7.53899687798418\\
23.7 8.3762185310562\\
23.8 8.85904381241756\\
23.9 8.98021524891025\\
24 8.74378636371186\\
24.1 8.10129286327553\\
24.2 7.09057521825609\\
24.3 5.86231446513423\\
24.4 4.49106699540679\\
24.5 3.04960447685076\\
24.6 1.6096260505857\\
24.7 0.240504033998384\\
24.8 -0.991185106594088\\
24.9 -1.99190493914707\\
25 -2.65029094326143\\
25.1 -3.04898546288536\\
25.2 -3.18541177093407\\
25.3 -3.06125284252517\\
25.4 -2.68741066374071\\
25.5 -2.0846013363545\\
25.6 -1.28281456634573\\
25.7 -0.320244931492883\\
25.8 0.758108503853797\\
25.9 1.90207627463369\\
26 3.05811524442214\\
26.1 4.17118526343714\\
26.2 5.18655116431185\\
26.3 6.05107102429749\\
26.4 6.71153039942454\\
26.5 7.02796498900299\\
26.6 7.02815610591001\\
26.7 6.77464798516267\\
26.8 6.27569730912848\\
26.9 5.5437657371945\\
27 4.5980586319655\\
27.1 3.46468924607949\\
27.2 2.17613223903491\\
27.3 0.770321919596338\\
27.4 -0.710487722277503\\
27.5 -2.22104945078775\\
27.6 -3.71459910930486\\
27.7 -5.14443832850728\\
27.8 -6.46556274124898\\
27.9 -7.6362551320114\\
28 -8.61954487282937\\
28.1 -9.38441072668479\\
28.2 -9.90652360515585\\
28.3 -10.1678738621377\\
28.4 -10.1375607145553\\
28.5 -9.7299608932803\\
28.6 -9.08810556376957\\
28.7 -8.25564960902005\\
28.8 -7.27022216511681\\
28.9 -6.17041168064073\\
29 -4.99591970987382\\
29.1 -3.78689952934648\\
29.2 -2.58325701993188\\
29.3 -1.42474882423676\\
29.4 -0.369132158025703\\
29.5 0.494412385000006\\
29.6 1.24598508048918\\
29.7 1.88603148104116\\
29.8 2.4130092537557\\
29.9 2.82900642945049\\
30 3.14164055089474\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -2.27925734855259\\
0.2 -2.40459328411472\\
0.3 -1.04210189870211\\
0.4 0.785146945855342\\
0.5 2.26474019096002\\
0.6 2.87598331763009\\
0.7 2.54527345791158\\
0.8 1.74110504719301\\
0.9 0.73038111334261\\
1 -0.30928837522417\\
1.1 -1.1484173245345\\
1.2 -1.65673888064344\\
1.3 -1.83738665648864\\
1.4 -1.79492935347132\\
1.5 -1.66091345562243\\
1.6 -1.51525114926673\\
1.7 -1.37794331610693\\
1.8 -1.23831001562696\\
1.9 -1.07537959121477\\
2 -0.873008499040367\\
2.1 -0.630781084974461\\
2.2 -0.371756235772887\\
2.3 -0.133566524639997\\
2.4 0.109509861574837\\
2.5 0.389078801775409\\
2.6 0.658247164776673\\
2.7 0.873004898031931\\
2.8 1.00217344164724\\
2.9 1.03466815168567\\
3 0.979213894427646\\
3.1 0.857516616226845\\
3.2 0.694913250017833\\
3.3 0.513166812327348\\
3.4 0.328042651273654\\
3.5 0.151480301672288\\
3.6 -0.0033103808375523\\
3.7 -0.114710262961495\\
3.8 -0.192674399018706\\
3.9 -0.274010299321496\\
4 -0.332206264131239\\
4.1 -0.337192235951042\\
4.2 -0.26625047702111\\
4.3 -0.111086867972676\\
4.4 0.120643325533305\\
4.5 0.409283325562073\\
4.6 0.730037719407263\\
4.7 1.05928793011488\\
4.8 1.37777909155439\\
4.9 1.67008588112363\\
5 1.92037583936266\\
5.1 2.10469434587218\\
5.2 2.22077058064257\\
5.3 2.3298922878555\\
5.4 2.41734897451732\\
5.5 2.44789134863269\\
5.6 2.39039253106679\\
5.7 2.22858096879747\\
5.8 1.96560114770415\\
5.9 1.6212016547529\\
6 1.22388347661412\\
6.1 0.802249116245463\\
6.2 0.379324597434268\\
6.3 -0.0287708719801804\\
6.4 -0.410775814039103\\
6.5 -0.756423725573184\\
6.6 -1.04960685890384\\
6.7 -1.26861939409305\\
6.8 -1.45590186253567\\
6.9 -1.63650479933064\\
7 -1.78522871190514\\
7.1 -1.87600458211477\\
7.2 -1.89172594674285\\
7.3 -1.83077606881892\\
7.4 -1.7072520105415\\
7.5 -1.54561055290209\\
7.6 -1.37284697984091\\
7.7 -1.21191299462203\\
7.8 -1.07870095779442\\
7.9 -0.982696497004221\\
8 -0.930146115702116\\
8.1 -0.930508533268614\\
8.2 -0.998209163093597\\
8.3 -1.08640660656154\\
8.4 -1.17814642935421\\
8.5 -1.28473044412806\\
8.6 -1.41684889699915\\
8.7 -1.5778994195294\\
8.8 -1.75987517823125\\
8.9 -1.94385888485332\\
9 -2.10442708874189\\
9.1 -2.21563258660247\\
9.2 -2.2559042263614\\
9.3 -2.21017142420542\\
9.4 -2.06846664632502\\
9.5 -1.81848715446825\\
9.6 -1.45994160019174\\
9.7 -1.030773488495\\
9.8 -0.53612198452763\\
9.9 0.0195006445726126\\
10 0.62874749287566\\
10.1 1.27825577617813\\
10.2 1.94722773921703\\
10.3 2.60845192177576\\
10.4 3.23129231370396\\
10.5 3.78546202903268\\
10.6 4.24428982034623\\
10.7 4.58661441431052\\
10.8 4.79702553264068\\
10.9 4.86389390054235\\
11 4.77001278825334\\
11.1 4.52933137433226\\
11.2 4.16094046728607\\
11.3 3.67619244271651\\
11.4 3.08892375411946\\
11.5 2.41688410253067\\
11.6 1.68311034742223\\
11.7 0.916069456331364\\
11.8 0.148284037782683\\
11.9 -0.586224710929099\\
12 -1.25493964790406\\
12.1 -1.82949238765129\\
12.2 -2.28739140911624\\
12.3 -2.61263787680044\\
12.4 -2.79524069837418\\
12.5 -2.82856331706313\\
12.6 -2.70316211431937\\
12.7 -2.44681152594164\\
12.8 -2.07919647696526\\
12.9 -1.6196018067636\\
13 -1.0903930047586\\
13.1 -0.517852685348753\\
13.2 0.0674831970995882\\
13.3 0.631711544543962\\
13.4 1.13965620190627\\
13.5 1.55766394312257\\
13.6 1.85636898700064\\
13.7 2.01276280965676\\
13.8 2.01115056042263\\
13.9 1.84235784505824\\
14 1.49765894489863\\
14.1 0.987384270904665\\
14.2 0.333132926028871\\
14.3 -0.438357529522634\\
14.4 -1.29543925322557\\
14.5 -2.20238537837594\\
14.6 -3.12000893219915\\
14.7 -4.00659423258553\\
14.8 -4.81938081103286\\
14.9 -5.51658933845823\\
15 -6.05972404520052\\
15.1 -6.41570632192464\\
15.2 -6.5581848167069\\
15.3 -6.46091538739712\\
15.4 -6.10266687107821\\
15.5 -5.49327113377805\\
15.6 -4.65434912799124\\
15.7 -3.61602506059373\\
15.8 -2.41503852725083\\
15.9 -1.09336663091871\\
16 0.302807168566115\\
16.1 1.72409194420364\\
16.2 3.11918795380933\\
16.3 4.43665996785554\\
16.4 5.62711904082783\\
16.5 6.64554344457056\\
16.6 7.45337351567233\\
16.7 8.01998569507366\\
16.8 8.32026841143736\\
16.9 8.32582741543887\\
17 8.03922632970695\\
17.1 7.48035750760654\\
17.2 6.679411525421\\
17.3 5.67459055869927\\
17.4 4.51030230651452\\
17.5 3.23567560173376\\
17.6 1.90318353685601\\
17.7 0.567112036633802\\
17.8 -0.718305296756089\\
17.9 -1.90108643593911\\
18 -2.93385212230473\\
18.1 -3.77603913149401\\
18.2 -4.39566971843787\\
18.3 -4.77036420801967\\
18.4 -4.88418598872068\\
18.5 -4.72262803479014\\
18.6 -4.30036824236929\\
18.7 -3.64732243299078\\
18.8 -2.80302974321504\\
18.9 -1.81431354666936\\
19 -0.733249247562082\\
19.1 0.384713618856092\\
19.2 1.48263423613732\\
19.3 2.5041141723474\\
19.4 3.39553464257571\\
19.5 4.10845980452595\\
19.6 4.60192902071881\\
19.7 4.82108967116416\\
19.8 4.74141086295904\\
19.9 4.36289737926518\\
20 3.69914749785091\\
20.1 2.7757566738489\\
20.2 1.62875239277632\\
20.3 0.303060770095347\\
20.4 -1.14901892283374\\
20.5 -2.66944159032164\\
20.6 -4.19628719453309\\
20.7 -5.66598523174468\\
20.8 -7.01613034984556\\
20.9 -8.18394397114603\\
21 -9.08801597682009\\
21.1 -9.68594324903385\\
21.2 -9.95186829302035\\
21.3 -9.87323115058779\\
21.4 -9.45032770637368\\
21.5 -8.69574530711292\\
21.6 -7.63369356001657\\
21.7 -6.29922418166428\\
21.8 -4.73726011374886\\
21.9 -3.00131046023987\\
22 -1.15176676919087\\
22.1 0.746247320463211\\
22.2 2.6253994019117\\
22.3 4.41888539316246\\
22.4 6.06318989231913\\
22.5 7.50087531028144\\
22.6 8.67554027076134\\
22.7 9.52580886799768\\
22.8 10.0288420986681\\
22.9 10.1778951053442\\
23 9.98006038404829\\
23.1 9.45510949941644\\
23.2 8.63426244735287\\
23.3 7.55884939186331\\
23.4 6.27881166754845\\
23.5 4.85096469653498\\
23.6 3.33696029424338\\
23.7 1.80094408273256\\
23.8 0.306983235812441\\
23.9 -1.08359351313594\\
24 -2.31480191728477\\
24.1 -3.33740686440413\\
24.2 -4.09438946507814\\
24.3 -4.55694900327938\\
24.4 -4.71649164878184\\
24.5 -4.57814574854587\\
24.6 -4.15989015056152\\
24.7 -3.49151620619041\\
24.8 -2.61336233602625\\
24.9 -1.5750299877792\\
25 -0.443274027973321\\
25.1 0.714814924996952\\
25.2 1.83801524035008\\
25.3 2.86780270042596\\
25.4 3.7503525358342\\
25.5 4.43838170526686\\
25.6 4.8928537207356\\
25.7 5.08444435795705\\
25.8 4.99470496974976\\
25.9 4.61687028173761\\
26 3.9562631264224\\
26.1 3.03025764295977\\
26.2 1.86777981553382\\
26.3 0.508353559808956\\
26.4 -0.999257846337867\\
26.5 -2.59562186908765\\
26.6 -4.20453352169437\\
26.7 -5.76203003579416\\
26.8 -7.20868309650639\\
26.9 -8.4892506988557\\
27 -9.55428362186663\\
27.1 -10.3617244947122\\
27.2 -10.87835219785\\
27.3 -11.0809923117174\\
27.4 -10.9574269626487\\
27.5 -10.5069435511815\\
27.6 -9.74047208954367\\
27.7 -8.68027828576445\\
27.8 -7.35920389011501\\
27.9 -5.81947444631523\\
28 -4.11112314891581\\
28.1 -2.2901036897447\\
28.2 -0.416182153347056\\
28.3 1.44929418265507\\
28.4 3.2458673490885\\
28.5 4.9050486420063\\
28.6 6.36680506610067\\
28.7 7.59009711359119\\
28.8 8.54435464159544\\
28.9 9.20963782750685\\
29 9.57696578796788\\
29.1 9.64840832998814\\
29.2 9.43686802197575\\
29.3 8.96555379068077\\
29.4 8.26748541660814\\
29.5 7.38948773311479\\
29.6 6.38160113351936\\
29.7 5.2921024218281\\
29.8 4.16965311764386\\
29.9 3.061573653721\\
30 2.01205183578751\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -1.9954467824074\\
0.2 -3.32163793753885\\
0.3 -3.74261010950467\\
0.4 -3.11588626417678\\
0.5 -1.97053908319349\\
0.6 -0.644398516455493\\
0.7 0.70452996559842\\
0.8 1.95653134475533\\
0.9 2.9105488829563\\
1 3.38604589055621\\
1.1 3.30576419296186\\
1.2 3.02687065529431\\
1.3 2.57486178855007\\
1.4 1.95763492263985\\
1.5 1.19349015801039\\
1.6 0.317906107999246\\
1.7 -0.618224162227004\\
1.8 -1.55532846055216\\
1.9 -2.43353651882421\\
2 -3.19860162695397\\
2.1 -3.80498047589787\\
2.2 -4.21644183964442\\
2.3 -4.40183487807044\\
2.4 -4.26247174911944\\
2.5 -3.62642340689832\\
2.6 -2.85621632106139\\
2.7 -2.02873976418075\\
2.8 -1.18002515968379\\
2.9 -0.336678153872666\\
3 0.479167323636171\\
3.1 1.24694542685129\\
3.2 1.94597100826707\\
3.3 2.55485727651979\\
3.4 3.05180969253487\\
3.5 3.41530651045235\\
3.6 3.62409319304874\\
3.7 3.64997985353307\\
3.8 3.35912487541469\\
3.9 2.84034447473184\\
4 2.17753594345554\\
4.1 1.42016015053485\\
4.2 0.614498927350583\\
4.3 -0.196470488203488\\
4.4 -0.973956291378103\\
4.5 -1.68382039104721\\
4.6 -2.29667512371632\\
4.7 -2.7878608224094\\
4.8 -3.13740797535502\\
4.9 -3.32974912509796\\
5 -3.35191188296045\\
5.1 -3.17250479853913\\
5.2 -2.78948292295211\\
5.3 -2.16845528870136\\
5.4 -1.38639279052464\\
5.5 -0.501397771950934\\
5.6 0.432598807209508\\
5.7 1.36413403497443\\
5.8 2.24599282105658\\
5.9 3.0370247391514\\
6 3.70340596493866\\
6.1 4.21931934518451\\
6.2 4.56715434122532\\
6.3 4.7372731831887\\
6.4 4.72728261376375\\
6.5 4.54056072764962\\
6.6 4.18252579427173\\
6.7 3.62355808276723\\
6.8 2.82226020798611\\
6.9 1.90204729128269\\
7 0.934112938907642\\
7.1 -0.0287232267358589\\
7.2 -0.93960456786764\\
7.3 -1.75736476599907\\
7.4 -2.44746253063172\\
7.5 -2.98291584834716\\
7.6 -3.34494648885191\\
7.7 -3.52328439414605\\
7.8 -3.51610079487049\\
7.9 -3.32943871215199\\
8 -2.97565463704361\\
8.1 -2.46979660281118\\
8.2 -1.783743504525\\
8.3 -0.904831478663876\\
8.4 0.0264667484924814\\
8.5 0.939391643907647\\
8.6 1.77844446725654\\
8.7 2.49592613431601\\
8.8 3.05197350844749\\
8.9 3.41555291124478\\
9 3.56540533741315\\
9.1 3.49058836879714\\
9.2 3.19043397274023\\
9.3 2.67360805545643\\
9.4 1.95477567685223\\
9.5 1.02951233845467\\
9.6 -0.0961372831656773\\
9.7 -1.35321300149681\\
9.8 -2.64378883170687\\
9.9 -3.89645674864428\\
10 -5.04615320505806\\
10.1 -6.03415137311524\\
10.2 -6.81008966583878\\
10.3 -7.33409295011375\\
10.4 -7.57837196235497\\
10.5 -7.52805792620792\\
10.6 -7.18120630486096\\
10.7 -6.54791678960762\\
10.8 -5.64813660699818\\
10.9 -4.50361426867233\\
11 -3.10164769123605\\
11.1 -1.49068662284756\\
11.2 0.215204517032734\\
11.3 1.92963738937401\\
11.4 3.57653776678291\\
11.5 5.08582591050785\\
11.6 6.39516611235993\\
11.7 7.4524375898795\\
11.8 8.21786994013219\\
11.9 8.66545928762654\\
12 8.78355431835649\\
12.1 8.57463940102889\\
12.2 8.05437482520516\\
12.3 7.24985726075267\\
12.4 6.19654097714461\\
12.5 4.92714786405502\\
12.6 3.42261819159863\\
12.7 1.77932395031625\\
12.8 0.12184080972352\\
12.9 -1.46530087824849\\
13 -2.90827895599798\\
13.1 -4.14271564006667\\
13.2 -5.11553910008318\\
13.3 -5.78701905175887\\
13.4 -6.13224960963084\\
13.5 -6.14181935835786\\
13.6 -5.82158856051725\\
13.7 -5.19149896188103\\
13.8 -4.28292166482102\\
13.9 -3.12904708874397\\
14 -1.72120567478866\\
14.1 -0.147272829997425\\
14.2 1.46156080589797\\
14.3 3.01448264307544\\
14.4 4.43034910560229\\
14.5 5.63622787309688\\
14.6 6.56959369612487\\
14.7 7.18086152206199\\
14.8 7.43540894516487\\
14.9 7.31469596885977\\
15 6.81616877943253\\
15.1 5.95093802875708\\
15.2 4.72066328950682\\
15.3 3.10478935019498\\
15.4 1.24412807197337\\
15.5 -0.751186650455888\\
15.6 -2.79161188057606\\
15.7 -4.78941868579178\\
15.8 -6.65961926387567\\
15.9 -8.32290830512466\\
16 -9.70890463397572\\
16.1 -10.7590762091124\\
16.2 -11.4290341615911\\
16.3 -11.6900414479917\\
16.4 -11.529663378685\\
16.5 -10.951457387031\\
16.6 -9.97321544223024\\
16.7 -8.619554630724\\
16.8 -6.85202562759621\\
16.9 -4.78274941593527\\
17 -2.55519277284597\\
17.1 -0.265846010637909\\
17.2 1.993737742424\\
17.3 4.13593050010451\\
17.4 6.07948783156003\\
17.5 7.7525816369529\\
17.6 9.09563536742128\\
17.7 10.0636013747865\\
17.8 10.6275015307555\\
17.9 10.7751591652462\\
18 10.5110963278417\\
18.1 9.85552324116636\\
18.2 8.8419848118031\\
18.3 7.50983437030335\\
18.4 5.83746553093519\\
18.5 3.94447092498364\\
18.6 1.97757437366036\\
18.7 0.0334321623695344\\
18.8 -1.79961346576504\\
18.9 -3.44097148945368\\
19 -4.82010531759589\\
19.1 -5.87910737409079\\
19.2 -6.57483387565665\\
19.3 -6.88020790001617\\
19.4 -6.78419706260257\\
19.5 -6.288186828911\\
19.6 -5.33887093091982\\
19.7 -4.00283406504045\\
19.8 -2.42881736774104\\
19.9 -0.700635003285806\\
20 1.0980521910089\\
20.1 2.88260492720723\\
20.2 4.5696933394455\\
20.3 6.08027443374366\\
20.4 7.34260598007395\\
20.5 8.2949453595635\\
20.6 8.88758864275292\\
20.7 9.08351954427013\\
20.8 8.85290339589372\\
20.9 8.06783137604221\\
21 6.8732650015857\\
21.1 5.35914944504399\\
21.2 3.58639158483892\\
21.3 1.62198430090596\\
21.4 -0.460876109540208\\
21.5 -2.58467969788711\\
21.6 -4.67019152550987\\
21.7 -6.6393495596702\\
21.8 -8.41824012665892\\
21.9 -9.93995793403468\\
22 -11.14717829627\\
22.1 -11.994286789362\\
22.2 -12.4489110074294\\
22.3 -12.4926170324249\\
22.4 -12.1200233303051\\
22.5 -11.3294767654215\\
22.6 -10.0243411075509\\
22.7 -8.39447934171443\\
22.8 -6.53523387243973\\
22.9 -4.52309715182595\\
23 -2.4352627408148\\
23.1 -0.349080841060286\\
23.2 1.66011103453532\\
23.3 3.52154638935348\\
23.4 5.17157756500076\\
23.5 6.55599091107499\\
23.6 7.63192861405111\\
23.7 8.36928188833015\\
23.8 8.7514007994462\\
23.9 8.77477305862753\\
24 8.4458142724504\\
24.1 7.71827347788089\\
24.2 6.65939457812535\\
24.3 5.40512325177596\\
24.4 4.02762418310719\\
24.5 2.59746042602598\\
24.6 1.18468389314598\\
24.7 -0.142449051034844\\
24.8 -1.31812164115912\\
24.9 -2.25113157948718\\
25 -2.81878549187792\\
25.1 -3.12878156309331\\
25.2 -3.18186889776816\\
25.3 -2.98135128528288\\
25.4 -2.53900545136233\\
25.5 -1.87605146168112\\
25.6 -1.02298176488516\\
25.7 -0.0187274118576437\\
25.8 1.09068977113491\\
25.9 2.2539016779083\\
26 3.41620028699684\\
26.1 4.52164234252796\\
26.2 5.51502078704502\\
26.3 6.34319145496887\\
26.4 6.95322370480671\\
26.5 7.2035841857229\\
26.6 7.12818010129703\\
26.7 6.80245869938913\\
26.8 6.23633026540673\\
26.9 5.4431266774819\\
27 4.44257497587915\\
27.1 3.26129622240425\\
27.2 1.93247164596405\\
27.3 0.494995565632319\\
27.4 -1.00775547939536\\
27.5 -2.52943427239097\\
27.6 -4.02241173990073\\
27.7 -5.43954082987718\\
27.8 -6.73589856700684\\
27.9 -7.87041505176906\\
28 -8.80729781114942\\
28.1 -9.51713885371436\\
28.2 -9.97749037949017\\
28.3 -10.172132631145\\
28.4 -10.0710599813593\\
28.5 -9.59692216517915\\
28.6 -8.90159824224055\\
28.7 -8.02721407071357\\
28.8 -7.01101614994416\\
28.9 -5.89128423198372\\
29 -4.70752659832888\\
29.1 -3.49979848548535\\
29.2 -2.30792140211537\\
29.3 -1.17143337522473\\
29.4 -0.146365416791316\\
29.5 0.667796334823884\\
29.6 1.36670122719186\\
29.7 1.95300318939794\\
29.8 2.42668550560949\\
29.9 2.79069916472413\\
30 3.05304182498029\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 0.0146800551291736\\
0.2 0.22810294778432\\
0.3 0.572403217737167\\
0.4 0.933891960585712\\
0.5 1.20285361961731\\
0.6 1.33921653224177\\
0.7 1.33491354977382\\
0.8 1.20134823930656\\
0.9 0.958639898273454\\
1 0.646112209425662\\
1.1 0.322215902415493\\
1.2 0.020014201505444\\
1.3 -0.251326372970734\\
1.4 -0.482551520801567\\
1.5 -0.662485884395913\\
1.6 -0.778939028202304\\
1.7 -0.820688081051494\\
1.8 -0.779741365272647\\
1.9 -0.653380510565728\\
2 -0.44472725584291\\
2.1 -0.162210541778993\\
2.2 0.181393619959988\\
2.3 0.569920748029375\\
2.4 0.984037794461014\\
2.5 1.38181216473502\\
2.6 1.72939235008491\\
2.7 2.01898347075158\\
2.8 2.24662533758596\\
2.9 2.4102446361041\\
3 2.50889689856694\\
3.1 2.54243974513267\\
3.2 2.51150865982069\\
3.3 2.4177156461447\\
3.4 2.2639808763212\\
3.5 2.05490962254797\\
3.6 1.79718009940867\\
3.7 1.50017725242956\\
3.8 1.18132686547277\\
3.9 0.863768133668986\\
4 0.562107227599883\\
4.1 0.287442351311479\\
4.2 0.0481169754229172\\
4.3 -0.15012905196678\\
4.4 -0.30379639573506\\
4.5 -0.411197750616614\\
4.6 -0.472092244347171\\
4.7 -0.487456781103711\\
4.8 -0.459402367735938\\
4.9 -0.391217364875778\\
5 -0.287587574011092\\
5.1 -0.15586210383781\\
5.2 -0.0071407891521367\\
5.3 0.148162758277499\\
5.4 0.296569996513344\\
5.5 0.428530799401596\\
5.6 0.537529486398215\\
5.7 0.619569983619746\\
5.8 0.672740285336866\\
5.9 0.696750598268699\\
6 0.692465248655422\\
6.1 0.661470751671621\\
6.2 0.605717859367893\\
6.3 0.527262128403044\\
6.4 0.428122569544594\\
6.5 0.310292539236369\\
6.6 0.176000758675766\\
6.7 0.0296473591666267\\
6.8 -0.117291280981334\\
6.9 -0.257100435791017\\
7 -0.387744836348628\\
7.1 -0.510011933161905\\
7.2 -0.626094230720583\\
7.3 -0.738789064823847\\
7.4 -0.850933744586814\\
7.5 -0.964984495379094\\
7.6 -1.08269507052034\\
7.7 -1.2048819505584\\
7.8 -1.33128023056168\\
7.9 -1.46050399106398\\
8 -1.59013134771062\\
8.1 -1.71721569245789\\
8.2 -1.84043839940268\\
8.3 -1.96450820641213\\
8.4 -2.0883590886209\\
8.5 -2.20483200269406\\
8.6 -2.30420051313345\\
8.7 -2.37578793224121\\
8.8 -2.40905326362417\\
8.9 -2.39439675919254\\
9 -2.32377873680897\\
9.1 -2.19120692607607\\
9.2 -1.99310000236874\\
9.3 -1.728491808558\\
9.4 -1.39891919583134\\
9.5 -1.00669436204834\\
9.6 -0.553353613419793\\
9.7 -0.0447603914710788\\
9.8 0.508227733942408\\
9.9 1.08957977480264\\
10 1.68016699056142\\
10.1 2.2590933942723\\
10.2 2.80486039256094\\
10.3 3.29646349934468\\
10.4 3.71444737361892\\
10.5 4.04189378327623\\
10.6 4.26527895536194\\
10.7 4.37511903915512\\
10.8 4.36630161829545\\
10.9 4.23782479467153\\
11 3.98911778023864\\
11.1 3.62362345894406\\
11.2 3.15145013599414\\
11.3 2.58995740729684\\
11.4 1.96153805817749\\
11.5 1.29197120978446\\
11.6 0.609029028423154\\
11.7 -0.0588973518266617\\
11.8 -0.684183210484312\\
11.9 -1.24133059610273\\
12 -1.70822894110706\\
12.1 -2.06722914049137\\
12.2 -2.30595328743336\\
12.3 -2.41777629768434\\
12.4 -2.40190085682735\\
12.5 -2.26270143154597\\
12.6 -2.00517851626765\\
12.7 -1.63862293709718\\
12.8 -1.18195809071896\\
12.9 -0.661066320917894\\
13 -0.105928647280089\\
13.1 0.451206309301569\\
13.2 0.977488393972292\\
13.3 1.44109190581471\\
13.4 1.81279194479624\\
13.5 2.06742904297002\\
13.6 2.1851748230628\\
13.7 2.15250406208631\\
13.8 1.96276096800039\\
13.9 1.61600289305201\\
14 1.11534981477867\\
14.1 0.469868137320419\\
14.2 -0.299758322542828\\
14.3 -1.16359665070909\\
14.4 -2.08556742630685\\
14.5 -3.02544403633978\\
14.6 -3.94072553292783\\
14.7 -4.78853416721893\\
14.8 -5.52753426347178\\
14.9 -6.11980008239611\\
15 -6.53251194018733\\
15.1 -6.73929625593444\\
15.2 -6.72041953970744\\
15.3 -6.4585229104821\\
15.4 -5.94848842225366\\
15.5 -5.20097812400704\\
15.6 -4.23815582577893\\
15.7 -3.09169119599432\\
15.8 -1.80123734223457\\
15.9 -0.412773190270848\\
16 1.02327340065676\\
16.1 2.45410374929774\\
16.2 3.82675116138276\\
16.3 5.09029749919991\\
16.4 6.19798020007446\\
16.5 7.1090664489397\\
16.6 7.79035756533184\\
16.7 8.21702731941247\\
16.8 8.36929717333472\\
16.9 8.23453860472053\\
17 7.8194980189828\\
17.1 7.14462564488846\\
17.2 6.24120298676553\\
17.3 5.1495818421919\\
17.4 3.91735177830505\\
17.5 2.59729965247438\\
17.6 1.2451679889901\\
17.7 -0.0827187297085469\\
17.8 -1.33185413154241\\
17.9 -2.45185564598557\\
18 -3.39855674395577\\
18.1 -4.13577438355778\\
18.2 -4.63663139426143\\
18.3 -4.88417185411499\\
18.4 -4.86815279522483\\
18.5 -4.5861066713824\\
18.6 -4.05526647115327\\
18.7 -3.30633240236599\\
18.8 -2.38019450628069\\
18.9 -1.32577212169493\\
19 -0.197782652381223\\
19.1 0.945654777321483\\
19.2 2.04554023503855\\
19.3 3.04453805718248\\
19.4 3.88939817035293\\
19.5 4.53299627300651\\
19.6 4.9335796085732\\
19.7 5.05281402467874\\
19.8 4.87453809733244\\
19.9 4.39894034239778\\
20 3.63987224009355\\
20.1 2.62394689790988\\
20.2 1.38936461437212\\
20.3 -0.0156599432567357\\
20.4 -1.53485277115411\\
20.5 -3.10615006582237\\
20.6 -4.66417867349561\\
20.7 -6.14279632389817\\
20.8 -7.47735525335209\\
20.9 -8.60146077007691\\
21 -9.45290591119988\\
21.1 -9.99185905648412\\
21.2 -10.191977287888\\
21.3 -10.0402897886568\\
21.4 -9.53748072863647\\
21.5 -8.69778107389963\\
21.6 -7.54838608012665\\
21.7 -6.12839334670107\\
21.8 -4.48728776680484\\
21.9 -2.68302283198169\\
22 -0.779769532064096\\
22.1 1.1545757752582\\
22.2 3.05101564359048\\
22.3 4.84208117501479\\
22.4 6.4643016426851\\
22.5 7.86011236181149\\
22.6 8.97338673399176\\
22.7 9.75892925392694\\
22.8 10.1948448795444\\
22.9 10.2742344736266\\
23 10.004397697498\\
23.1 9.40616145124631\\
23.2 8.51282219737005\\
23.3 7.36865321072742\\
23.4 6.02700584597189\\
23.5 4.54806927983002\\
23.6 2.9963761613641\\
23.7 1.43815846297647\\
23.8 -0.061328193273847\\
23.9 -1.44037340930713\\
24 -2.64305619898489\\
24.1 -3.61903954540942\\
24.2 -4.32177262851836\\
24.3 -4.72676468380832\\
24.4 -4.82586056718241\\
24.5 -4.62496811829749\\
24.6 -4.14341426555077\\
24.7 -3.41299630674184\\
24.8 -2.47668755668941\\
24.9 -1.387512122594\\
25 -0.214570447966217\\
25.1 0.974894625063318\\
25.2 2.11949646114822\\
25.3 3.16038337369452\\
25.4 4.04329030024445\\
25.5 4.72063561148681\\
25.6 5.15342483029364\\
25.7 5.31286147713736\\
25.8 5.18159062428144\\
25.9 4.75451200646834\\
26 4.03911650304704\\
26.1 3.05532515380124\\
26.2 1.83484257241502\\
26.3 0.420082924957303\\
26.4 -1.13715315158028\\
26.5 -2.77403761476893\\
26.6 -4.41522467461829\\
26.7 -5.99668355090065\\
26.8 -7.45844479312386\\
26.9 -8.74462526273419\\
27 -9.80528139121657\\
27.1 -10.5982090130983\\
27.2 -11.0905203295483\\
27.3 -11.2599115830476\\
27.4 -11.0955565623551\\
27.5 -10.5985759197875\\
27.6 -9.78205100062696\\
27.7 -8.67057345349186\\
27.8 -7.29934545805027\\
27.9 -5.71286749300638\\
28 -3.96327021331337\\
28.1 -2.10836508099918\\
28.2 -0.209509232442605\\
28.3 1.67057583123778\\
28.4 3.4695623233262\\
28.5 5.12083986573361\\
28.6 6.56831819253524\\
28.7 7.77113385447018\\
28.8 8.69887205101213\\
28.9 9.33209166894325\\
29 9.66274488965262\\
29.1 9.69425339919069\\
29.2 9.44120651811433\\
29.3 8.92872049707325\\
29.4 8.19179346620571\\
29.5 7.27996195555538\\
29.6 6.24442053155668\\
29.7 5.13374214125183\\
29.8 3.99699166390082\\
29.9 2.88203362713097\\
30 1.83365127057472\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -30.8590688507418\\
0.2 -34.1433600047496\\
0.3 -27.1044274736471\\
0.4 -21.9707207647241\\
0.5 -21.3731199411426\\
0.6 -21.8850957033963\\
0.7 -18.9987033435538\\
0.8 -10.7288694797256\\
0.9 1.55453129258064\\
1 14.281047165387\\
1.1 23.8990970696705\\
1.2 28.409292411771\\
1.3 27.7076873942757\\
1.4 22.8156943817248\\
1.5 15.1781543552029\\
1.6 6.30085618964607\\
1.7 -2.26944426593978\\
1.8 -9.59888446324441\\
1.9 -15.5544457458726\\
2 -20.2634298904225\\
2.1 -23.8046912495864\\
2.2 -26.1541138382697\\
2.3 -27.2602845662062\\
2.4 -27.0952483274006\\
2.5 -25.5829417596104\\
2.6 -22.8939834198549\\
2.7 -19.4452919128263\\
2.8 -15.5225678642834\\
2.9 -11.3012417623531\\
3 -6.86517484380325\\
3.1 -2.26258315787305\\
3.2 2.44130249262438\\
3.3 7.13624031972913\\
3.4 11.6652496742384\\
3.5 15.8398220244514\\
3.6 19.4603519866213\\
3.7 22.3291657610751\\
3.8 24.1691945880245\\
3.9 24.7708002855408\\
4 24.2238059151296\\
4.1 22.8798425104094\\
4.2 20.8577359938703\\
4.3 18.2181958333961\\
4.4 15.0247811254736\\
4.5 11.3731182566772\\
4.6 7.39311318971363\\
4.7 3.23733825457905\\
4.8 -0.932322046399492\\
4.9 -4.95436374502448\\
5 -8.6728023224728\\
5.1 -11.9218532361875\\
5.2 -14.5319092561692\\
5.3 -16.5766405168185\\
5.4 -17.8029514581374\\
5.5 -18.0528656806202\\
5.6 -17.367642721056\\
5.7 -15.9263229069236\\
5.8 -13.9471710753447\\
5.9 -11.6172164515472\\
6 -9.06877572955624\\
6.1 -6.39012090648441\\
6.2 -3.64809755607861\\
6.3 -0.906604158211547\\
6.4 1.76436842893795\\
6.5 4.28327687179378\\
6.6 6.50694086230546\\
6.7 8.54182951013305\\
6.8 10.3232006079643\\
6.9 11.6805263251977\\
7 12.2512863447143\\
7.1 11.9341986215704\\
7.2 10.8831254790548\\
7.3 9.36562212211553\\
7.4 7.63307370850806\\
7.5 5.85722753291031\\
7.6 4.12804629613175\\
7.7 2.4819422202609\\
7.8 0.932492405142052\\
7.9 -0.505984317468473\\
8 -1.75291332863209\\
8.1 -2.98414016786777\\
8.2 -4.15679452579801\\
8.3 -5.24836101042024\\
8.4 -6.1582694288874\\
8.5 -6.49611146478383\\
8.6 -6.12804731758045\\
8.7 -5.19330604982562\\
8.8 -3.95634733171509\\
8.9 -2.66636536819702\\
9 -1.48703565406325\\
9.1 -0.492901742302433\\
9.2 0.299976223383747\\
9.3 0.862185540910124\\
9.4 1.25158888993516\\
9.5 1.62823345091125\\
9.6 1.96817765425877\\
9.7 2.31920970141882\\
9.8 2.38890033445019\\
9.9 1.9778188232795\\
10 1.11973370116269\\
10.1 -0.00433089285939324\\
10.2 -1.18451962963662\\
10.3 -2.2603605236338\\
10.4 -3.14347491420012\\
10.5 -3.80357075867508\\
10.6 -4.24329570322001\\
10.7 -4.47798927972704\\
10.8 -4.52095862170931\\
10.9 -4.30931465161563\\
11 -4.05757920439332\\
11.1 -3.81448321828295\\
11.2 -3.42526288400532\\
11.3 -2.72182312084824\\
11.4 -1.6925212982572\\
11.5 -0.447025439795721\\
11.6 0.862290754383043\\
11.7 2.10289478012496\\
11.8 3.18835278135582\\
11.9 4.07582047524303\\
12 4.75150002358007\\
12.1 5.21691691668874\\
12.2 5.48086272938948\\
12.3 5.55576165474063\\
12.4 5.45271315876771\\
12.5 5.10989688799947\\
12.6 4.72133467909388\\
12.7 4.30251093749333\\
12.8 3.70927207776713\\
12.9 2.87914336309155\\
13 1.86845564712173\\
13.1 0.799181959531191\\
13.2 -0.2031664760603\\
13.3 -1.04698018796589\\
13.4 -1.68315946639054\\
13.5 -2.09636425031506\\
13.6 -2.29197489084086\\
13.7 -2.28589079924829\\
13.8 -2.09308128570694\\
13.9 -1.66975988054108\\
14 -1.24856675320741\\
14.1 -0.837319084129778\\
14.2 -0.296197166499058\\
14.3 0.440949157523789\\
14.4 1.31330767367216\\
14.5 2.19102209589496\\
14.6 2.94155938273991\\
14.7 3.46927955945034\\
14.8 3.72435928952606\\
14.9 3.69346832390188\\
15 3.38548030294404\\
15.1 2.80023589068692\\
15.2 1.93817748291029\\
15.3 1.02235713019935\\
15.4 0.0173336874643281\\
15.5 -1.17034183653145\\
15.6 -2.53877234484676\\
15.7 -3.99928105826007\\
15.8 -5.42677704242158\\
15.9 -6.70429126447549\\
16 -7.74477509079168\\
16.1 -8.4933637097084\\
16.2 -8.92068338387718\\
16.3 -9.01571671294437\\
16.4 -8.78150845624982\\
16.5 -8.23295698688668\\
16.6 -7.39349514992706\\
16.7 -6.2315484719472\\
16.8 -4.88689757615859\\
16.9 -3.46545115250831\\
17 -1.90073543479191\\
17.1 -0.184972226427008\\
17.2 1.61120050335743\\
17.3 3.37529199321249\\
17.4 4.99388475674898\\
17.5 6.3769281286622\\
17.6 7.46390562684513\\
17.7 8.21983890603878\\
17.8 8.62925619319184\\
17.9 8.69216088419816\\
18 8.42215791154875\\
18.1 7.84505126099635\\
18.2 6.99517664094212\\
18.3 5.85379474087594\\
18.4 4.57237334374875\\
18.5 3.23816480382851\\
18.6 1.8144272936725\\
18.7 0.325428906144419\\
18.8 -1.14658552512149\\
18.9 -2.49680387215234\\
19 -3.63026594673129\\
19.1 -4.47812167400516\\
19.2 -4.9994616726332\\
19.3 -5.1761622975584\\
19.4 -5.00645905090863\\
19.5 -4.49275881687247\\
19.6 -3.57405085305341\\
19.7 -2.43121940144983\\
19.8 -1.11855262535935\\
19.9 0.304243921238963\\
20 1.77129401350898\\
20.1 3.21320899849506\\
20.2 4.56021881859452\\
20.3 5.74480454642352\\
20.4 6.70426284212832\\
20.5 7.38352344595384\\
20.6 7.73784202311033\\
20.7 7.73400963370612\\
20.8 7.34339141164117\\
20.9 6.43120012698899\\
21 5.18089998480596\\
21.1 3.71615712700132\\
21.2 2.09761297357235\\
21.3 0.365339325562414\\
21.4 -1.44189718699076\\
21.5 -3.27458057011342\\
21.6 -5.07021494461574\\
21.7 -6.7582012950742\\
21.8 -8.26735744621056\\
21.9 -9.53272706030354\\
22 -10.5002837786576\\
22.1 -11.1295623033273\\
22.2 -11.3947503651381\\
22.3 -11.284560851261\\
22.4 -10.80023371246\\
22.5 -9.93088750702367\\
22.6 -8.62235631789478\\
22.7 -7.07020283130455\\
22.8 -5.34965729651049\\
22.9 -3.52582804139118\\
23 -1.66176012217236\\
23.1 0.179686077154612\\
23.2 1.93585842500283\\
23.3 3.54595095186082\\
23.4 4.95377506747819\\
23.5 6.11093438945566\\
23.6 6.97969338283973\\
23.7 7.53502353024315\\
23.8 7.7655039860896\\
23.9 7.67265557788418\\
24 7.26548049008507\\
24.1 6.48765939990219\\
24.2 5.48019358751808\\
24.3 4.32942487599843\\
24.4 3.09693591297273\\
24.5 1.84403534214458\\
24.6 0.631821891470976\\
24.7 -0.479497307878405\\
24.8 -1.43041226270238\\
24.9 -2.15309721546614\\
25 -2.47740385485093\\
25.1 -2.49681903051799\\
25.2 -2.35605319143101\\
25.3 -2.06328827769114\\
25.4 -1.59854383327737\\
25.5 -0.948729259733276\\
25.6 -0.124377979648514\\
25.7 0.840036302042812\\
25.8 1.89425363440503\\
25.9 2.98124081246187\\
26 4.04324212889329\\
26.1 5.02460848539731\\
26.2 5.8727472208214\\
26.3 6.53816561912199\\
26.4 6.97195677460738\\
26.5 7.06147949918202\\
26.6 6.73857180670518\\
26.7 6.21343095019408\\
26.8 5.52917909642089\\
26.9 4.68886592977145\\
27 3.68593518384965\\
27.1 2.52455469768188\\
27.2 1.22700028126722\\
27.3 -0.168902462568338\\
27.4 -1.61637188229107\\
27.5 -3.06574029054136\\
27.6 -4.46825456568965\\
27.7 -5.77796779946714\\
27.8 -6.9527942570773\\
27.9 -7.95550386822761\\
28 -8.75482794606361\\
28.1 -9.32641070956614\\
28.2 -9.65314127675657\\
28.3 -9.72395782649808\\
28.4 -9.52300895408272\\
28.5 -8.94208644293142\\
28.6 -8.17043357862287\\
28.7 -7.27938978849693\\
28.8 -6.30135663360751\\
28.9 -5.25720321033655\\
29 -4.169420813709\\
29.1 -3.06772181249927\\
29.2 -1.98836008404903\\
29.3 -0.970999109982523\\
29.4 -0.0597629541538912\\
29.5 0.639121022296383\\
29.6 1.12290713884822\\
29.7 1.54960137616533\\
29.8 1.9329052985388\\
29.9 2.25462537944693\\
30 2.49679690840837\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 -1.25101159617142\\
0.2 -1.706674575106\\
0.3 -1.5784242860048\\
0.4 -1.28552985769374\\
0.5 -1.1007217045674\\
0.6 -1.0620225572796\\
0.7 -1.07413012627648\\
0.8 -1.03039991101042\\
0.9 -0.879688506106156\\
1 -0.654486007827628\\
1.1 -0.443030362813124\\
1.2 -0.330538985706018\\
1.3 -0.35913145511439\\
1.4 -0.523001595503201\\
1.5 -0.786714953239038\\
1.6 -1.10309841901085\\
1.7 -1.4182840812069\\
1.8 -1.67570742510474\\
1.9 -1.84612200192942\\
2 -1.92059145468563\\
2.1 -1.89883413519244\\
2.2 -1.78319566522758\\
2.3 -1.57838645368459\\
2.4 -1.29806986633997\\
2.5 -0.968049774826276\\
2.6 -0.604906567876405\\
2.7 -0.222826083184292\\
2.8 0.161936568204566\\
2.9 0.534485961317167\\
3 0.882852024105561\\
3.1 1.19770340123904\\
3.2 1.47126180238763\\
3.3 1.69639965435435\\
3.4 1.86638383349009\\
3.5 1.97527058250082\\
3.6 2.01874205463875\\
3.7 1.99538155433925\\
3.8 1.91269442299904\\
3.9 1.78127930321911\\
4 1.60926695771832\\
4.1 1.40829385881786\\
4.2 1.18874359670869\\
4.3 0.959043997568399\\
4.4 0.726748154052576\\
4.5 0.49959261695665\\
4.6 0.28588713980221\\
4.7 0.0942532700566745\\
4.8 -0.0669749658468257\\
4.9 -0.190426346561755\\
5 -0.270365549494092\\
5.1 -0.303715139505123\\
5.2 -0.292840929176768\\
5.3 -0.253573160197998\\
5.4 -0.189151000000163\\
5.5 -0.0949656472473074\\
5.6 0.0297913341303256\\
5.7 0.180513080388317\\
5.8 0.348796862227708\\
5.9 0.524845093542519\\
6 0.69915880455039\\
6.1 0.863155879734155\\
6.2 1.00906595657718\\
6.3 1.12963577737324\\
6.4 1.21801876015341\\
6.5 1.26800596923809\\
6.6 1.27519762768069\\
6.7 1.23868494133551\\
6.8 1.16438568131865\\
6.9 1.06303787782322\\
7 0.92364658648371\\
7.1 0.735291399006666\\
7.2 0.495242999910509\\
7.3 0.208152154210087\\
7.4 -0.117301957530634\\
7.5 -0.471382197484676\\
7.6 -0.844720531893206\\
7.7 -1.22841529307247\\
7.8 -1.61356355768427\\
7.9 -1.99090860904136\\
8 -2.35147931443214\\
8.1 -2.68755546295451\\
8.2 -2.99041345573198\\
8.3 -3.25820873150742\\
8.4 -3.49316956969702\\
8.5 -3.67471530428346\\
8.6 -3.78123072675641\\
8.7 -3.7998992658443\\
8.8 -3.72637748794477\\
8.9 -3.56155118540359\\
9 -3.30858301079639\\
9.1 -2.97156204110668\\
9.2 -2.55553446979897\\
9.3 -2.06698279667172\\
9.4 -1.51289245652128\\
9.5 -0.901902189605947\\
9.6 -0.24407078374374\\
9.7 0.45848116693921\\
9.8 1.18441028437088\\
9.9 1.90154521951607\\
10 2.58145279473603\\
10.1 3.20171533396504\\
10.2 3.74467014615003\\
10.3 4.19551163476069\\
10.4 4.54133419256838\\
10.5 4.77135031530649\\
10.6 4.87776072866259\\
10.7 4.85663175978901\\
10.8 4.70833798836157\\
10.9 4.43676302173426\\
11 4.04679086193229\\
11.1 3.54100406069196\\
11.2 2.93279306080284\\
11.3 2.25324857023455\\
11.4 1.53491540719276\\
11.5 0.808155643255408\\
11.6 0.100744668581603\\
11.7 -0.561575916014165\\
11.8 -1.15491993581135\\
11.9 -1.65782798351645\\
12 -2.05232971892071\\
12.1 -2.32505361339665\\
12.2 -2.46805232595311\\
12.3 -2.47919925339303\\
12.4 -2.36210931870176\\
12.5 -2.12500643516838\\
12.6 -1.77655516385839\\
12.7 -1.32333613838403\\
12.8 -0.791368079553835\\
12.9 -0.216091669657565\\
13 0.367007447955662\\
13.1 0.92449309022425\\
13.2 1.42530966950057\\
13.3 1.84089317306401\\
13.4 2.14576752400458\\
13.5 2.31862780897422\\
13.6 2.34356518091946\\
13.7 2.21106564244214\\
13.8 1.91851540078396\\
13.9 1.46930717224879\\
14 0.870395183528131\\
14.1 0.128934403769416\\
14.2 -0.728209417187059\\
14.3 -1.66104170230242\\
14.4 -2.62741501005432\\
14.5 -3.58529178865215\\
14.6 -4.4932423918144\\
14.7 -5.31081796168032\\
14.8 -5.999525838388\\
14.9 -6.52437682760012\\
15 -6.85559805049739\\
15.1 -6.97001904145475\\
15.2 -6.85060629061215\\
15.3 -6.48299743221831\\
15.4 -5.86097384213202\\
15.5 -5.00382860671587\\
15.6 -3.94207702722783\\
15.7 -2.7127593003553\\
15.8 -1.35816728213696\\
15.9 0.074795273790314\\
16 1.53561623487591\\
16.1 2.97183880173618\\
16.2 4.33120599851881\\
16.3 5.56394600505666\\
16.4 6.62491405287876\\
16.5 7.47542366801622\\
16.6 8.08466014840356\\
16.7 8.43030351380008\\
16.8 8.49509822906894\\
16.9 8.26499717149763\\
17 7.75218257654376\\
17.1 6.98483411381848\\
17.2 5.9998048523903\\
17.3 4.84062462884852\\
17.4 3.55638821212599\\
17.5 2.20049823633456\\
17.6 0.82886243383204\\
17.7 -0.502379110408674\\
17.8 -1.73930803043989\\
17.9 -2.83258101269215\\
18 -3.73950001326432\\
18.1 -4.4257029029361\\
18.2 -4.86639236183714\\
18.3 -5.04672710812073\\
18.4 -4.95821038174156\\
18.5 -4.59772389516419\\
18.6 -3.98785138861564\\
18.7 -3.16548632419017\\
18.8 -2.17568809935758\\
18.9 -1.06962324032705\\
19 0.0969738472821132\\
19.1 1.26558667684249\\
19.2 2.37715178995015\\
19.3 3.37457548680141\\
19.4 4.20521679078209\\
19.5 4.82295524678315\\
19.6 5.18710347021839\\
19.7 5.25996865315506\\
19.8 5.02754779054945\\
19.9 4.49279526499233\\
20 3.67240998105042\\
20.1 2.59579275804994\\
20.2 1.30375413757706\\
20.3 -0.153176472129793\\
20.4 -1.71680907056987\\
20.5 -3.32362721096495\\
20.6 -4.90728444040611\\
20.7 -6.40112037426435\\
20.8 -7.74036075116801\\
20.9 -8.85909085958127\\
21 -9.6962255537886\\
21.1 -10.211123167629\\
21.2 -10.3776680932046\\
21.3 -10.184417078028\\
21.4 -9.63446005086195\\
21.5 -8.74474106026009\\
21.6 -7.54504655764833\\
21.7 -6.07673637604313\\
21.8 -4.39118731248149\\
21.9 -2.54790530875904\\
22 -0.612310194202665\\
22.1 1.34674120763542\\
22.2 3.25958195680243\\
22.3 5.05837319425438\\
22.4 6.67957930583925\\
22.5 8.06587075760602\\
22.6 9.16146286488834\\
22.7 9.92165186248602\\
22.8 10.3255293998569\\
22.9 10.3676303562869\\
23 10.0570373229072\\
23.1 9.4165477256951\\
23.2 8.48144017559607\\
23.3 7.29783437506676\\
23.4 5.92069375819709\\
23.5 4.41153434330077\\
23.6 2.8359144666161\\
23.7 1.26079429962238\\
23.8 -0.248128657408464\\
23.9 -1.62897593869002\\
24 -2.82591556383181\\
24.1 -3.78875272018882\\
24.2 -4.47123282859662\\
24.3 -4.84976611071194\\
24.4 -4.91740302554367\\
24.5 -4.68148262585153\\
24.6 -4.16290796953522\\
24.7 -3.39510040871331\\
24.8 -2.42260699016551\\
24.9 -1.30003840972766\\
25 -0.095617816362633\\
25.1 1.12226465228632\\
25.2 2.2883812930279\\
25.3 3.34179452452459\\
25.4 4.22796368268455\\
25.5 4.90009689006305\\
25.6 5.32032759842504\\
25.7 5.46095039524815\\
25.8 5.30561547195428\\
25.9 4.85024041634252\\
26 4.10343575991434\\
26.1 3.08635701084078\\
26.2 1.83200576359895\\
26.3 0.384080479352659\\
26.4 -1.20439310788607\\
26.5 -2.86965703938199\\
26.6 -4.53750953763475\\
26.7 -6.14125810830491\\
26.8 -7.61842977899086\\
26.9 -8.91209083446871\\
27 -9.97244640833406\\
27.1 -10.7580672708861\\
27.2 -11.237015999122\\
27.3 -11.3879228914467\\
27.4 -11.2008786004882\\
27.5 -10.6779658281687\\
27.6 -9.83330927221303\\
27.7 -8.69260960881298\\
27.8 -7.29219378473365\\
27.9 -5.67764653809364\\
28 -3.902097473549\\
28.1 -2.02424153446492\\
28.2 -0.106182975463933\\
28.3 1.78876286404211\\
28.4 3.59779595038694\\
28.5 5.25477063389679\\
28.6 6.70325212521199\\
28.7 7.90134208093875\\
28.8 8.81848994215545\\
28.9 9.43592119714055\\
29 9.74669613845287\\
29.1 9.75545241089557\\
29.2 9.4779195543745\\
29.3 8.94023017044096\\
29.4 8.17831899694904\\
29.5 7.24132986000258\\
29.6 6.18095059343852\\
29.7 5.0487917307988\\
29.8 3.8958665181307\\
29.9 2.77058276391173\\
30 1.71742620136719\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 0.297657919869557\\
0.2 1.22397615968311\\
0.3 2.77194047992318\\
0.4 4.83890977289721\\
0.5 7.15004686589113\\
0.6 9.31911046946898\\
0.7 10.9190525441329\\
0.8 11.5722762009773\\
0.9 10.7705971599038\\
1 8.99276810345338\\
1.1 6.49072174891888\\
1.2 3.5230081834391\\
1.3 0.373194281393753\\
1.4 -2.68224967514645\\
1.5 -5.40421809916916\\
1.6 -7.54095734968115\\
1.7 -9.20415972456417\\
1.8 -10.4993815684832\\
1.9 -11.3671571092886\\
2 -11.7959992588583\\
2.1 -11.7951145718996\\
2.2 -11.3832655595488\\
2.3 -10.5715181460405\\
2.4 -9.24611550323409\\
2.5 -7.59626193099636\\
2.6 -5.72933066672048\\
2.7 -3.72499717519725\\
2.8 -1.66270251688168\\
2.9 0.377083734884391\\
3 2.31441475925331\\
3.1 4.07225110839599\\
3.2 5.57948129462338\\
3.3 6.77405338928657\\
3.4 7.60611718486494\\
3.5 8.04029053753121\\
3.6 8.05551365835007\\
3.7 7.62851681045975\\
3.8 6.63346707862231\\
3.9 5.30545504913011\\
4 3.74567121892665\\
4.1 2.03289168033019\\
4.2 0.245403588435342\\
4.3 -1.5385118662093\\
4.4 -3.24221003605522\\
4.5 -4.79293433836643\\
4.6 -6.12428192501959\\
4.7 -7.17854948083631\\
4.8 -7.90911320437718\\
4.9 -8.28217442453243\\
5 -8.27744216832999\\
5.1 -7.88598010374073\\
5.2 -7.04277938956454\\
5.3 -5.67645786730037\\
5.4 -4.06897148822469\\
5.5 -2.30908976945249\\
5.6 -0.473329815644711\\
5.7 1.36625524535799\\
5.8 3.1415359431147\\
5.9 4.78899874506598\\
6 6.25083410969366\\
6.1 7.47617047183502\\
6.2 8.42235331214426\\
6.3 9.05619952147067\\
6.4 9.35511028572948\\
6.5 9.30778759721786\\
6.6 8.91372680598326\\
6.7 8.17963372725352\\
6.8 6.98110004732627\\
6.9 5.40003065647461\\
7 3.68745778871854\\
7.1 1.93406438973982\\
7.2 0.216210899019266\\
7.3 -1.39990825219854\\
7.4 -2.85795446445765\\
7.5 -4.11157992403975\\
7.6 -5.12442094094316\\
7.7 -5.86988366112871\\
7.8 -6.33083788028142\\
7.9 -6.49932841441315\\
8 -6.37604048174844\\
8.1 -5.97009394146927\\
8.2 -5.29419161100795\\
8.3 -4.24105025373088\\
8.4 -2.8618196220609\\
8.5 -1.42091417946949\\
8.6 -0.00683240675065772\\
8.7 1.30868113471395\\
8.8 2.46589053446078\\
8.9 3.41668034044347\\
9 4.12467823854979\\
9.1 4.56513759125601\\
9.2 4.72440516015031\\
9.3 4.59896502191129\\
9.4 4.19385778836983\\
9.5 3.52094441619192\\
9.6 2.54273388035156\\
9.7 1.15357039766404\\
9.8 -0.34871258597681\\
9.9 -1.87440737257913\\
10 -3.34949849334427\\
10.1 -4.70768564543309\\
10.2 -5.89060789310243\\
10.3 -6.84895851774988\\
10.4 -7.5434721069103\\
10.5 -7.9455202916026\\
10.6 -8.03731229943946\\
10.7 -7.81175146921365\\
10.8 -7.27185776498657\\
10.9 -6.42880501400164\\
11 -5.28988469130828\\
11.1 -3.69726941555093\\
11.2 -1.922402670375\\
11.3 -0.0783915883323019\\
11.4 1.75565004116341\\
11.5 3.5070916392016\\
11.6 5.10978670321701\\
11.7 6.50556635379865\\
11.8 7.64584870978411\\
11.9 8.49291811749736\\
12 9.02076240377061\\
12.1 9.21548786828139\\
12.2 9.0753405832256\\
12.3 8.61028126597903\\
12.4 7.8408176160917\\
12.5 6.79449009618668\\
12.6 5.43657244549562\\
12.7 3.7569049782633\\
12.8 2.00582408389181\\
12.9 0.273682114726903\\
13 -1.3626195003744\\
13.1 -2.83542174132175\\
13.2 -4.08704851331005\\
13.3 -5.0711887394091\\
13.4 -5.75408792828685\\
13.5 -6.11526890224773\\
13.6 -6.14771056414136\\
13.7 -5.8574544650941\\
13.8 -5.26245482045782\\
13.9 -4.3894088142626\\
14 -3.22962362185487\\
14.1 -1.72032357844711\\
14.2 -0.133166425255537\\
14.3 1.44028566372295\\
14.4 2.92048844342669\\
14.5 4.23603280744296\\
14.6 5.32469850101797\\
14.7 6.13516473593806\\
14.8 6.62850809392906\\
14.9 6.77915407311965\\
15 6.57512926995828\\
15.1 6.0172600538661\\
15.2 5.11484185298509\\
15.3 3.7703024948115\\
15.4 2.09610521786756\\
15.5 0.26238931035416\\
15.6 -1.64651471530657\\
15.7 -3.5493144882156\\
15.8 -5.36725646328116\\
15.9 -7.0260954302029\\
16 -8.45853764541557\\
16.1 -9.60654511225393\\
16.2 -10.4232424965623\\
16.3 -10.8743491881911\\
16.4 -10.9391149166103\\
16.5 -10.6106868694115\\
16.6 -9.89561494951682\\
16.7 -8.81097267955786\\
16.8 -7.31285954636149\\
16.9 -5.41109844389322\\
17 -3.33044953900334\\
17.1 -1.16407630808527\\
17.2 1.0014728649963\\
17.3 3.08369855348926\\
17.4 5.00578514969297\\
17.5 6.69894581236825\\
17.6 8.10471174728974\\
17.7 9.176837074443\\
17.8 9.88268928215407\\
17.9 10.2040934514592\\
18 10.1376145839348\\
18.1 9.69420464312345\\
18.2 8.89792525747083\\
18.3 7.78214205257868\\
18.4 6.31342634368923\\
18.5 4.5473774746502\\
18.6 2.68879510408891\\
18.7 0.830556531774254\\
18.8 -0.943039222318124\\
18.9 -2.55510187769092\\
19 -3.93791407120307\\
19.1 -5.03504569465449\\
19.2 -5.80314554926902\\
19.3 -6.21305862421378\\
19.4 -6.24986289204045\\
19.5 -5.90999960892835\\
19.6 -5.13537127609838\\
19.7 -3.96890596477558\\
19.8 -2.56081299180732\\
19.9 -0.988910250530883\\
20 0.668504708529348\\
20.1 2.33163728555343\\
20.2 3.92136950130808\\
20.3 5.36208915148466\\
20.4 6.58454218993316\\
20.5 7.52835676768521\\
20.6 8.14389098509872\\
20.7 8.39257900644995\\
20.8 8.23868003259991\\
20.9 7.56883377526937\\
21 6.51167533967735\\
21.1 5.1398532548851\\
21.2 3.50984617502082\\
21.3 1.68462648558702\\
21.4 -0.26636934066367\\
21.5 -2.2692362657102\\
21.6 -4.24822809907802\\
21.7 -6.12861402227737\\
21.8 -7.83953208640853\\
21.9 -9.31666107834997\\
22 -10.5045676692026\\
22.1 -11.3586136048305\\
22.2 -11.8463097364462\\
22.3 -11.9479184422318\\
22.4 -11.6556043911471\\
22.5 -10.9646619313877\\
22.6 -9.77487564864627\\
22.7 -8.26509074698211\\
22.8 -6.5263813010406\\
22.9 -4.63124437584455\\
23 -2.65308370276825\\
23.1 -0.665666067713836\\
23.2 1.25897711682559\\
23.3 3.05300253039313\\
23.4 4.65517545656339\\
23.5 6.013047335888\\
23.6 7.08474583809451\\
23.7 7.84026287906738\\
23.8 8.26210785298618\\
23.9 8.34500255428117\\
24 8.09282676711795\\
24.1 7.45769853672072\\
24.2 6.49893888252902\\
24.3 5.3462595728492\\
24.4 4.06870334711989\\
24.5 2.73392780826843\\
24.6 1.40924894858308\\
24.7 0.160508024243012\\
24.8 -0.947779181513273\\
24.9 -1.82039882732982\\
25 -2.37965099870193\\
25.1 -2.6919504487425\\
25.2 -2.75817850954706\\
25.3 -2.58195131797277\\
25.4 -2.17532249230825\\
25.5 -1.5595158142246\\
25.6 -0.764513584091002\\
25.7 0.171949092819025\\
25.8 1.20580512776407\\
25.9 2.28836386649073\\
26 3.36817510620191\\
26.1 4.39289582136958\\
26.2 5.31092975629278\\
26.3 6.07222647259657\\
26.4 6.62418130867392\\
26.5 6.83799613232418\\
26.6 6.75956745462513\\
26.7 6.44034227547998\\
26.8 5.88986521021457\\
26.9 5.12160050196632\\
27 4.15542189983262\\
27.1 3.01781724874883\\
27.2 1.74133573945113\\
27.3 0.363613229540935\\
27.4 -1.07388617119954\\
27.5 -2.52731223323731\\
27.6 -3.95196456603261\\
27.7 -5.30384248043692\\
27.8 -6.54114054784298\\
27.9 -7.62562979609451\\
28 -8.52386132347715\\
28.1 -9.20809818729884\\
28.2 -9.65675454815649\\
28.3 -9.8534330903346\\
28.4 -9.7640564893386\\
28.5 -9.33095765207961\\
28.6 -8.68159480066793\\
28.7 -7.85723027230484\\
28.8 -6.89406773911265\\
28.9 -5.82930728069905\\
29 -4.70125457831937\\
29.1 -3.54859004264295\\
29.2 -2.4096352997057\\
29.3 -1.32262090848817\\
29.4 -0.343033727451406\\
29.5 0.447123295655413\\
29.6 1.12954174097333\\
29.7 1.70659395810299\\
29.8 2.17889337665117\\
29.9 2.54986903704389\\
30 2.82760293553734\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 0\\
0.1 0.0645925818872884\\
0.2 0.265046322527831\\
0.3 0.473832642333803\\
0.4 0.535177079009671\\
0.5 0.312682971680027\\
0.6 -0.268973756995747\\
0.7 -1.2033199607675\\
0.8 -2.41098543911405\\
0.9 -3.73541061348141\\
1 -5.00735450652749\\
1.1 -6.10919116976236\\
1.2 -6.95093340817153\\
1.3 -7.47712338923584\\
1.4 -7.67009885159733\\
1.5 -7.54795235116503\\
1.6 -7.16292899177485\\
1.7 -6.58712014616344\\
1.8 -5.8508105282024\\
1.9 -4.98444432990862\\
2 -4.02168178321002\\
2.1 -2.99540504695873\\
2.2 -1.93661393155673\\
2.3 -0.875182890777712\\
2.4 0.151567311758726\\
2.5 1.10616545472466\\
2.6 1.96221185129973\\
2.7 2.69774608894671\\
2.8 3.2942946213833\\
2.9 3.73739803306898\\
3 4.01735531623506\\
3.1 4.12999775249763\\
3.2 4.07724881784924\\
3.3 3.86740449701822\\
3.4 3.51502786488842\\
3.5 3.04052489997631\\
3.6 2.46954057263966\\
3.7 1.83294648066713\\
3.8 1.17652777826107\\
3.9 0.538288822973272\\
4 -0.0562102625226468\\
4.1 -0.585085459768164\\
4.2 -1.02954429087041\\
4.3 -1.3742822194377\\
4.4 -1.6078736448884\\
4.5 -1.72313562463948\\
4.6 -1.71741882064947\\
4.7 -1.59280253624295\\
4.8 -1.3560736280531\\
4.9 -1.01854445075701\\
5 -0.595704965097656\\
5.1 -0.106817082123146\\
5.2 0.425074153217615\\
5.3 0.955686987460226\\
5.4 1.45259029995198\\
5.5 1.89953698972726\\
5.6 2.28392738074149\\
5.7 2.59555945729951\\
5.8 2.82611514889162\\
5.9 2.96900548086092\\
6 3.01944708855934\\
6.1 2.97468226776014\\
6.2 2.83427242854863\\
6.3 2.60040183169336\\
6.4 2.27813002777214\\
6.5 1.87553672440748\\
6.6 1.4036831919292\\
6.7 0.876502500264266\\
6.8 0.311271856831213\\
6.9 -0.243600542394637\\
7 -0.766677588570184\\
7.1 -1.24970141219788\\
7.2 -1.68791006245198\\
7.3 -2.07837061160655\\
7.4 -2.41896108168176\\
7.5 -2.70774257969585\\
7.6 -2.94264822153592\\
7.7 -3.12145488832963\\
7.8 -3.24200196864952\\
7.9 -3.30259394196093\\
8 -3.30245769799318\\
8.1 -3.24235330151434\\
8.2 -3.12454883410565\\
8.3 -2.95261855695349\\
8.4 -2.76490626021864\\
8.5 -2.57440686194568\\
8.6 -2.37951539963485\\
8.7 -2.17589546111663\\
8.8 -1.95847143518215\\
8.9 -1.7226895667988\\
9 -1.4653614568611\\
9.1 -1.18517827762152\\
9.2 -0.882919689958616\\
9.3 -0.561377314028594\\
9.4 -0.225035246330982\\
9.5 0.120628556776837\\
9.6 0.467468198199293\\
9.7 0.830100996090797\\
9.8 1.21780464131377\\
9.9 1.61882384859178\\
10 2.01809514073188\\
10.1 2.39942221805872\\
10.2 2.746918043094\\
10.3 3.04611118247873\\
10.4 3.28478635213141\\
10.5 3.45357597806032\\
10.6 3.5462977187786\\
10.7 3.56003614645314\\
10.8 3.49498630663309\\
10.9 3.35412757963667\\
11 3.14287130721233\\
11.1 2.85848785460358\\
11.2 2.49152774600484\\
11.3 2.0566942007501\\
11.4 1.57363616358189\\
11.5 1.06443128411881\\
11.6 0.551999615899541\\
11.7 0.0587504502507753\\
11.8 -0.394584458310617\\
11.9 -0.789926406393042\\
12 -1.11261776345605\\
12.1 -1.35196404352799\\
12.2 -1.50154018818661\\
12.3 -1.5592643038857\\
12.4 -1.52724650115971\\
12.5 -1.41142831182406\\
12.6 -1.22043713830394\\
12.7 -0.949291606935341\\
12.8 -0.607480705464308\\
12.9 -0.218453068404578\\
13 0.190787453187797\\
13.1 0.591835549810843\\
13.2 0.956625642335528\\
13.3 1.25896172359314\\
13.4 1.47584405191786\\
13.5 1.58856936051323\\
13.6 1.58357476675728\\
13.7 1.45299878494661\\
13.8 1.19494153295693\\
13.9 0.813443383118012\\
14 0.318246183663577\\
14.1 -0.290921809369328\\
14.2 -1.00316488806556\\
14.3 -1.78879442702733\\
14.4 -2.61265374628449\\
14.5 -3.43647117442573\\
14.6 -4.22090492159428\\
14.7 -4.92745456967871\\
14.8 -5.52022252973269\\
14.9 -5.96747827914513\\
15 -6.2429725927891\\
15.1 -6.32694845484611\\
15.2 -6.20682490852308\\
15.3 -5.87466266478047\\
15.4 -5.31527090814278\\
15.5 -4.53927108746748\\
15.6 -3.57092763443818\\
15.7 -2.44327949175588\\
15.8 -1.1962979001214\\
15.9 0.124997503254266\\
16 1.47252017060727\\
16.1 2.79714314849765\\
16.2 4.05069578262114\\
16.3 5.18785605874522\\
16.4 6.16787074442055\\
16.5 6.95604381985071\\
16.6 7.52493575424639\\
16.7 7.85520934510531\\
16.8 7.93525727144693\\
16.9 7.74785035187682\\
17 7.29686846238837\\
17.1 6.60463958256003\\
17.2 5.70384461529308\\
17.3 4.63547028034037\\
17.4 3.44677460429247\\
17.5 2.18912491461767\\
17.6 0.915746378277313\\
17.7 -0.320538515421725\\
17.8 -1.4694904719401\\
17.9 -2.48546982714232\\
18 -3.32921509811166\\
18.1 -3.96931953020377\\
18.2 -4.38334272654296\\
18.3 -4.55848056046937\\
18.4 -4.49039063117871\\
18.5 -4.17212988464448\\
18.6 -3.61953607685925\\
18.7 -2.86467516753779\\
18.8 -1.94924673514194\\
18.9 -0.922273006861093\\
19 0.162245887976285\\
19.1 1.24777917481567\\
19.2 2.27775181522275\\
19.3 3.1979678041018\\
19.4 3.95884600681977\\
19.5 4.51727201387078\\
19.6 4.83613390858317\\
19.7 4.88037583015692\\
19.8 4.63606009169689\\
19.9 4.10546156458764\\
20 3.30415916410932\\
20.1 2.26010260079466\\
20.2 1.01237402166183\\
20.3 -0.390457320151107\\
20.4 -1.89234952415548\\
20.5 -3.43208440318678\\
20.6 -4.9457277635554\\
20.7 -6.36908578908629\\
20.8 -7.63969674319574\\
20.9 -8.69378659704094\\
21 -9.47563165086218\\
21.1 -9.94741995099499\\
21.2 -10.0845300120639\\
21.3 -9.87567645062809\\
21.4 -9.32319264774395\\
21.5 -8.4428796387452\\
21.6 -7.26334144923589\\
21.7 -5.82481491259247\\
21.8 -4.17753985236695\\
21.9 -2.37974016559988\\
22 -0.495304923550748\\
22.1 1.40872770667817\\
22.2 3.26477116565926\\
22.3 5.00725289695489\\
22.4 6.57498403111737\\
22.5 7.91295947143342\\
22.6 8.96807524473764\\
22.7 9.69780614733564\\
22.8 10.0820364996881\\
22.9 10.1155056743836\\
23 9.80700704732965\\
23.1 9.17867179024975\\
23.2 8.26484767754706\\
23.3 7.11053565811361\\
23.4 5.76942633289839\\
23.5 4.30161290023522\\
23.6 2.77107661355875\\
23.7 1.24305285853227\\
23.8 -0.218604891815574\\
23.9 -1.55393036705324\\
24 -2.70901231523163\\
24.1 -3.63580192756022\\
24.2 -4.29041731023387\\
24.3 -4.6499653151541\\
24.4 -4.70767309168797\\
24.5 -4.47078954561497\\
24.6 -3.95991233819793\\
24.7 -3.20800319662102\\
24.8 -2.2591075212741\\
24.9 -1.16790683525097\\
25 -0.00145331087078822\\
25.1 1.17543605811051\\
25.2 2.30116675538564\\
25.3 3.31698527704594\\
25.4 4.16907678961526\\
25.5 4.81069163732954\\
25.6 5.20404325498599\\
25.7 5.32187055050243\\
25.8 5.1485926969422\\
25.9 4.68100321612188\\
26 3.92847283747024\\
26.1 2.91265901539999\\
26.2 1.66675430609061\\
26.3 0.234360034672244\\
26.4 -1.33172271117406\\
26.5 -2.96738855799257\\
26.6 -4.6012803814608\\
26.7 -6.17003887698882\\
26.8 -7.6136807177072\\
26.9 -8.87653945978567\\
27 -9.9091904457142\\
27.1 -10.6702749925197\\
27.2 -11.1280594722157\\
27.3 -11.2616449868314\\
27.4 -11.0617699043826\\
27.5 -10.5311671884197\\
27.6 -9.68445997131537\\
27.7 -8.54760148401517\\
27.8 -7.15688653260621\\
27.9 -5.55757952557896\\
28 -3.80221884403241\\
28.1 -1.9486713400976\\
28.2 -0.0580301818501339\\
28.3 1.80749792622321\\
28.4 3.58605197149861\\
28.5 5.21294830125577\\
28.6 6.63425862883638\\
28.7 7.80965570164431\\
28.8 8.70940346055155\\
28.9 9.31487433229385\\
29 9.61895058684101\\
29.1 9.62606306972066\\
29.2 9.35183990065197\\
29.3 8.82242942813727\\
29.4 8.07399882058627\\
29.5 7.15576593738611\\
29.6 6.11826634972477\\
29.7 5.01034536519374\\
29.8 3.88116984233815\\
29.9 2.77847773860696\\
30 1.74670013962167\\
};
\end{axis}
\end{tikzpicture}%
